Nonlinear feedback stabilisation and stochastic disturbance suppression of actively Q-switched lasers

Actively Q-switched lasers are widely used tools which are required to produce stable output pulse energies for many applications. In this paper, a model-based control concept for actively Q-switched lasers is presented which stabilises their nonlinear pulse-to-pulse dynamics and rejects stochastic disturbances arising from amplified spontaneous emission. The feasibility of the control task is demonstrated to strongly depend on the design of the semi-active prelasing approach. In contrast to state-of-the-art hardware-based controllers, the proposed concept is flexible and cost-effective as it is not tailored to specific operation parameters.

==> root <==
SyncTeX Version:1
Input:1:Y:\3_IFAC_Congress_Paper\root_after_AD_correction.tex
Input:2:Y:\3_IFAC_Congress_Paper\ifacconf.cls
Input:3:C:\Program Files\MiKTeX\tex\latex\tools\theorem.sty
Input:4:C:\Program Files\MiKTeX\tex\latex\tools\thp.sty
Input:5:C:\Program Files\MiKTeX\tex\latex\base\newlfont.sty
Input:6:C:\Program Files\MiKTeX\tex\latex\base\latexsym.sty
Input:7:C:\Program Files\MiKTeX\tex\latex\base\ulasy.fd
Input:8:C:\Program Files\MiKTeX\tex\latex\amsfonts\eufrak.sty
Input:9:C:\Program Files\MiKTeX\tex\latex\graphics\graphicx.sty
Input:10:C:\Program Files\MiKTeX\tex\latex\graphics\keyval.sty
Input:11:C:\Program Files\MiKTeX\tex\latex\graphics\graphics.sty
Input:12:C:\Program Files\MiKTeX\tex\latex\graphics\trig.sty
Input:13:C:\Program Files\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:14:C:\Program Files\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:15:C:\Program Files\MiKTeX\tex\latex\natbib\natbib.sty
Input:16:C:\Program Files\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:17:C:\Program Files\MiKTeX\tex\latex\amsmath\amstext.sty
Input:18:C:\Program Files\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:19:C:\Program Files\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:20:C:\Program Files\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:21:C:\Program Files\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:22:C:\Program Files\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:23:Y:\3_IFAC_Congress_Paper\root_after_AD_correction.aux
Input:24:C:\Program Files\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:25:C:\Program Files\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:26:C:\Program Files\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:27:C:\Program Files\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:28:C:\Program Files\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!1844
{1
[1,63:4736286,51084467:31886025,48679030,0
(1,63:4736286,2405437:0,0,0
[1,63:0,2405437:0,0,0
(1,63:0,-2330849:0,0,0
g1,63:0,-2330849
)
]
)
[1,63:2685139,51084467:33937172,48306095,0
[1,63:2685139,3433732:33937172,655360,0
(1,63:2685139,3433732:33937172,0,2595240
(1,63:2685139,3433732:33937172,0,2595240
(1,63:2685139,3433732:33937172,0,2595240
[1,63:2685139,3433732:33937172,0,2595240
h1,63:2685139,3433732:33937172,0,0
h1,63:2685139,4082542:33937172,0,0
h1,63:2685139,4731352:33937172,0,0
h1,63:2685139,5380162:33937172,0,0
h1,63:2685139,6028972:33937172,0,0
]
)
)
)
]
[1,63:2685139,50429107:33937172,45684655,0
[1,42:2685139,24029578:33937172,19285126,0
[1,42:2685139,24029578:33937172,19285126,0
(1,22:2685139,5199563:27149841,455111,127431
k1,22:19653725,5199563:16968586
h1,22:19653725,5199563:0,0,0
h1,22:19653725,5199563:0,455111,127431
g1,22:19653725,5199563
k1,22:29834980,5199563:10181255
)
(1,22:2685139,7532651:27149841,655359,0
k1,22:11204071,7532651:8518932
h1,22:11204071,7532651:0,0,0
x1,22:15768648,7532651
g1,22:16122542,7532651
x1,22:19583385,7532651
x1,22:20114225,7532651
g1,22:20468119,7532651
x1,22:26053744,7532651
g1,22:26407638,7532651
x1,22:28103379,7532651
k1,22:29834980,7532651:1731601
)
(1,22:2685139,8686091:27149841,655359,183500
k1,22:11050276,8686091:8365137
x1,22:12412769,8686091
x1,22:12914119,8686091
x1,22:15588967,8686091
g1,22:15942861,8686091
x1,22:21334720,8686091
g1,22:21688614,8686091
x1,22:27048036,8686091
g1,22:27401930,8686091
x1,22:28257174,8686091
k1,22:29834980,8686091:1577806
)
(1,22:2685139,9839531:27149841,781558,183500
k1,22:13322011,9839531:10636872
x1,22:15578084,9839531
x1,22:16888255,9839531
g1,22:17242149,9839531
x1,22:18393396,9839531
x1,22:20758588,9839531
x1,22:22393162,9839531
g1,22:22747056,9839531
x1,22:25313664,9839531
(1,22:25490648,9839531:494791,781558,0
$1,22:25490648,9839531
(1,22:25490648,9497064:494791,439091,0
(1,22:25490648,9497064:462023,439091,0
$1,22:25490648,9497064
x1,22:25952671,9497064
$1,22:25952671,9497064
)
h1,22:25952671,9497064:0,0,0
)
$1,22:25985439,9839531
)
g1,22:25985439,9839531
k1,22:29834980,9839531:3849541
)
(1,30:2685139,11477935:27149841,455111,127431
k1,30:9585136,11477935:6899997
h1,27:9585136,11477935:0,0,0
(1,27:9585136,11477935:4368246,455111,0
x1,27:10854889,11477935
x1,27:11476656,11477935
g1,27:11727876,11477935
x1,27:12252161,11477935
x1,27:13542848,11477935
$1,27:13652098,11477935
(1,27:13652098,11240110:301284,213447,0
x1,27:13920614,11240110
h1,27:13920614,11240110:0,0,0
)
$1,27:13953382,11477935
)
g1,27:14171835,11477935
(1,28:14171835,11477935:9655336,455111,0
x1,28:16898481,11477935
g1,28:17149701,11477935
x1,28:19417143,11477935
x1,28:23416637,11477935
$1,28:23525887,11477935
(1,28:23525887,11240110:301284,213447,0
x1,28:23794403,11240110
h1,28:23794403,11240110:0,0,0
)
$1,28:23827171,11477935
)
g1,28:24045624,11477935
(1,29:24045624,11477935:5676691,455111,127431
x1,29:26772270,11477935
g1,29:27023490,11477935
x1,29:28619101,11477935
$1,29:28728351,11477935
(1,29:28728351,11240110:993964,213447,89201
x1,29:28996867,11240110
h1,29:28996867,11240110:0,0,0
x1,29:29689547,11240110
h1,29:29689547,11240110:0,0,0
)
$1,29:29722315,11477935
)
g1,30:29722315,11477935
k1,30:29834980,11477935:112665
)
(1,31:2685139,12985267:27149841,455111,127431
k1,31:9721082,12985267:7035943
$1,31:9721082,12985267
(1,31:9721082,12747442:301284,213447,0
x1,31:9989598,12747442
)
g1,31:10131590,12985267
$1,31:10131590,12985267
x1,31:10618738,12985267
x1,31:13499391,12985267
g1,31:13733862,12985267
x1,31:14772238,12985267
g1,31:15006709,12985267
x1,31:16673132,12985267
x1,31:17142075,12985267
g1,31:17376546,12985267
x1,31:19973938,12985267
g1,31:20208409,12985267
x1,31:21164500,12985267
g1,31:21398971,12985267
x1,31:23125470,12985267
g1,31:23359941,12985267
x1,31:26621976,12985267
x1,31:27576610,12985267
g1,31:27811081,12985267
x1,31:28715472,12985267
x1,31:29586368,12985267
k1,31:29834980,12985267:248612
)
(1,31:2685139,13706167:27149841,447828,127431
k1,31:16485857,13706167:13800718
x1,31:17825697,13706167
g1,31:18060168,13706167
x1,31:20322603,13706167
g1,31:20557074,13706167
x1,31:21044222,13706167
x1,31:22677149,13706167
$1,31:22788826,13706167
h1,31:22788826,13706167:32768,0,0
$1,31:22821594,13706167
g1,31:22821594,13706167
k1,31:29834980,13706167:7013386
)
(1,32:2685139,14427067:27149841,455111,127431
k1,32:10158533,14427067:7473394
$1,32:10158533,14427067
(1,32:10158533,14189242:569800,213447,0
x1,32:10695565,14189242
)
g1,32:10837557,14427067
$1,32:10837557,14427067
x1,32:12771946,14427067
g1,32:13006417,14427067
x1,32:13818694,14427067
g1,32:14053165,14427067
x1,32:16114625,14427067
g1,32:16349096,14427067
x1,32:16836244,14427067
x1,32:19716897,14427067
g1,32:19951368,14427067
x1,32:20453808,14427067
g1,32:20688279,14427067
x1,32:22354702,14427067
x1,32:23024621,14427067
g1,32:23259092,14427067
x1,32:23746240,14427067
x1,32:25747623,14427067
g1,32:25982094,14427067
x1,32:28378510,14427067
g1,32:28612981,14427067
x1,32:29148917,14427067
k1,32:29834980,14427067:686063
)
(1,32:2685139,15147967:27149841,455111,127431
k1,32:12447320,15147967:9762181
x1,32:12916263,15147967
x1,32:13167482,15147967
x1,32:14976264,15147967
x1,32:15763417,15147967
g1,32:15997888,15147967
x1,32:17007318,15147967
x1,32:19519515,15147967
g1,32:19753986,15147967
x1,32:20289922,15147967
g1,32:20524393,15147967
x1,32:21864233,15147967
g1,32:22098704,15147967
x1,32:24361139,15147967
g1,32:24595610,15147967
x1,32:25082758,15147967
x1,32:26715685,15147967
$1,32:26827362,15147967
h1,32:26827362,15147967:32768,0,0
$1,32:26860130,15147967
g1,32:26860130,15147967
k1,32:29834980,15147967:2974850
)
[1,42:6079063,15956972:27149841,26214,0
]
(1,36:2685139,19099071:33937172,2617811,2290131
k1,35:6078805,19099071:3393666
$1,36:6078805,19099071
[1,36:6078805,19099071:27149841,2617811,2290131
(1,36:6078805,16936371:27149841,455111,127431
h1,35:6078805,16936371:0,0,0
x1,35:9171813,16936371
k1,35:9359161,16936371:187348
x1,35:10924747,16936371
x1,35:11725744,16936371
k1,35:11888655,16936371:162911
x1,35:12616834,16936371
x1,35:14076832,16936371
x1,35:15078078,16936371
k1,35:15240989,16936371:162911
x1,35:16815675,16936371
k1,35:16978586,16936371:162911
x1,35:17854221,16936371
k1,35:18017133,16936371:162912
x1,35:19855786,16936371
k1,35:20018697,16936371:162911
x1,35:21296651,16936371
k1,35:21459562,16936371:162911
x1,35:22042106,16936371
x1,35:22828540,16936371
k1,35:22991452,16936371:162912
x1,35:24302174,16936371
x1,35:24648059,16936371
k1,35:24810970,16936371:162911
x1,35:25686605,16936371
k1,35:25849516,16936371:162911
x1,35:28201534,16936371
k1,35:28364445,16936371:162911
x1,35:28946989,16936371
k1,35:29109901,16936371:162912
x1,35:30058355,16936371
x1,35:31387282,16936371
k1,35:31550193,16936371:162911
x1,35:33228646,16936371
k1,35:33228646,16936371:0
)
(1,36:6078805,17657271:27149841,455111,127431
x1,36:8008482,17657271
k1,35:8257578,17657271:249096
x1,35:9717577,17657271
k1,35:9966673,17657271:249096
x1,35:12229488,17657271
k1,35:12478584,17657271:249096
x1,35:13263198,17657271
k1,35:13512294,17657271:249096
x1,35:14750200,17657271
x1,35:15077881,17657271
k1,35:15326977,17657271:249096
x1,35:18935107,17657271
k1,35:19184203,17657271:249096
x1,35:19784951,17657271
k1,35:20034048,17657271:249097
x1,35:21093549,17657271
k1,35:21342645,17657271:249096
x1,35:22398506,17657271
x1,35:23146710,17657271
k1,35:23395806,17657271:249096
x1,35:23723487,17657271
k1,35:23972583,17657271:249096
x1,35:24846399,17657271
x1,35:25920463,17657271
x1,35:27526098,17657271
k1,35:27775194,17657271:249096
x1,35:28758236,17657271
x1,35:29761303,17657271
k1,35:30010399,17657271:249096
x1,35:32194936,17657271
k1,35:32444032,17657271:249096
x1,35:33228646,17657271
k1,35:33228646,17657271:0
)
(1,36:6078805,18378171:27149841,455111,127431
x1,36:7480551,18378171
x1,35:8281548,18378171
k1,35:8499606,18378171:218058
x1,35:9227785,18378171
x1,35:10687783,18378171
x1,35:11689029,18378171
k1,35:11907087,18378171:218058
x1,35:13481773,18378171
k1,35:13699831,18378171:218058
x1,35:14140379,18378171
k1,35:14358437,18378171:218058
x1,35:16184345,18378171
x1,35:17076364,18378171
k1,35:17294422,18378171:218058
x1,35:18605144,18378171
x1,35:18951029,18378171
k1,35:19169088,18378171:218059
x1,35:21728637,18378171
k1,35:21946695,18378171:218058
x1,35:23295647,18378171
k1,35:23513705,18378171:218058
x1,35:26173381,18378171
k1,35:26391439,18378171:218058
x1,35:28069891,18378171
x1,35:28870888,18378171
x1,35:30330887,18378171
k1,35:30548945,18378171:218058
x1,35:33228646,18378171
k1,35:33228646,18378171:0
)
(1,36:6078805,19099071:27149841,455111,127431
x1,36:7134666,19099071
k1,35:7338160,19099071:203494
x1,35:9182272,19099071
k1,35:9385765,19099071:203493
x1,35:10226812,19099071
x1,35:10536288,19099071
x1,35:12196536,19099071
k1,35:12400030,19099071:203494
x1,35:15977210,19099071
k1,35:16180703,19099071:203493
x1,35:18079431,19099071
k1,35:18282925,19099071:203494
x1,35:19613674,19099071
k1,35:19817168,19099071:203494
x1,35:21419164,19099071
x1,35:22438615,19099071
k1,35:22642108,19099071:203493
x1,35:23264701,19099071
x1,35:23974677,19099071
x1,35:26144651,19099071
k1,35:26348145,19099071:203494
x1,35:28940463,19099071
k1,35:29143956,19099071:203493
x1,35:30272633,19099071
k1,35:30476127,19099071:203494
x1,35:32900965,19099071
x1,35:33228646,19099071
k1,35:33228646,19099071:0
)
(1,36:6078805,19819971:27149841,455111,127431
x1,36:6606736,19819971
k1,35:6785846,19819971:179110
x1,35:7696070,19819971
k1,35:7875181,19819971:179111
x1,35:8858223,19819971
x1,35:9861290,19819971
k1,35:10040400,19819971:179110
x1,35:11227333,19819971
k1,35:11406443,19819971:179110
x1,35:11846991,19819971
k1,35:12026101,19819971:179110
x1,35:15927322,19819971
k1,35:16106433,19819971:179111
x1,35:16688977,19819971
k1,35:16868087,19819971:179110
x1,35:19185519,19819971
k1,35:19364629,19819971:179110
x1,35:20384080,19819971
x1,35:21421736,19819971
k1,35:21600846,19819971:179110
x1,35:22292617,19819971
k1,35:22471728,19819971:179111
x1,35:23381952,19819971
k1,35:23561062,19819971:179110
x1,35:25348742,19819971
k1,35:25527852,19819971:179110
x1,35:26055783,19819971
k1,35:26234893,19819971:179110
x1,35:27145117,19819971
k1,35:27324228,19819971:179111
x1,35:28820635,19819971
x1,35:30222381,19819971
x1,35:30495447,19819971
k1,35:30674557,19819971:179110
x1,35:33228646,19819971
k1,35:33228646,19819971:0
)
(1,36:6078805,20540871:27149841,455111,127431
x1,36:8337982,20540871
x1,35:8865912,20540871
k1,35:9146957,20540871:281045
x1,35:9747705,20540871
k1,35:10028751,20540871:281046
x1,35:11011793,20540871
x1,35:12346181,20540871
k1,35:12627226,20540871:281045
x1,35:13209770,20540871
k1,35:13490815,20540871:281045
x1,35:15096449,20540871
x1,35:15842833,20540871
x1,35:16971510,20540871
x1,35:17810737,20540871
k1,35:18091783,20540871:281046
x1,35:19877643,20540871
x1,35:20953526,20540871
x1,35:22559161,20540871
k1,35:22840206,20540871:281045
x1,35:23823248,20540871
x1,35:25996862,20540871
k1,35:26277907,20540871:281045
x1,35:27188131,20540871
k1,35:27469176,20540871:281045
x1,35:28781720,20540871
x1,35:30041470,20540871
k1,35:30322516,20540871:281046
x1,35:32507053,20540871
k1,35:32788098,20540871:281045
x1,35:33228646,20540871
k1,35:33228646,20540871:0
)
(1,36:6078805,21261771:27149841,455111,127431
x1,36:8099503,21261771
g1,35:8317956,21261771
x1,35:9373817,21261771
g1,35:9592270,21261771
x1,35:10943041,21261771
x1,35:11234312,21261771
x1,35:12981943,21261771
x1,35:13255009,21261771
g1,35:13473462,21261771
x1,35:14059646,21261771
g1,35:14278099,21261771
x1,35:14715007,21261771
g1,35:14933460,21261771
x1,35:15374008,21261771
g1,35:15592461,21261771
x1,35:16539095,21261771
g1,35:16757548,21261771
x1,35:18943907,21261771
g1,35:19162360,21261771
x1,35:19744904,21261771
g1,35:19963357,21261771
x1,35:20585950,21261771
x1,35:21368742,21261771
x1,35:22024103,21261771
g1,35:22242556,21261771
x1,35:22934327,21261771
x1,35:24956846,21261771
g1,35:25175299,21261771
x1,35:28532205,21261771
k1,36:33228646,21261771:4696441
g1,36:33228646,21261771
)
]
$1,36:33228646,19099071
k1,36:36622311,19099071:3393665
)
(1,40:2685139,22925659:33937172,1143241,815561
k1,38:6078805,22925659:3393666
$1,40:6078805,22925659
[1,40:6078805,22925659:27149841,1143241,815561
(1,40:6078805,22892889:27149841,455111,127431
x1,40:8249124,22892889
x1,38:9019531,22892889
g1,38:9254002,22892889
x1,38:9982181,22892889
x1,38:11442179,22892889
k1,39:9254002,22892889:-18205
x1,39:12443425,22892889
g1,39:12661878,22892889
x1,39:14160106,22892889
g1,39:14378559,22892889
x1,39:14806365,22892889
x1,39:16681425,22892889
x1,39:17009106,22892889
g1,39:17227559,22892889
x1,39:20908507,22892889
g1,39:21126960,22892889
x1,39:22292047,22892889
x1,39:23295114,22892889
g1,39:23513567,22892889
x1,39:24041498,22892889
g1,39:24259951,22892889
x1,39:27374740,22892889
g1,39:27593193,22892889
x1,39:28649054,22892889
g1,39:28867507,22892889
x1,39:29158778,22892889
x1,39:30600573,22892889
k1,39:33228646,22892889:2628073
)
(1,40:6078805,23613789:27149841,455111,127431
x1,40:9534015,23613789
g1,39:9752468,23613789
x1,39:12393938,23613789
g1,39:12612391,23613789
x1,39:15756307,23613789
g1,39:15974760,23613789
x1,39:17030621,23613789
g1,39:17249074,23613789
x1,39:19471842,23613789
k1,40:26350244,23613789:6878402
k1,40:33228646,23613789:6878402
)
]
$1,40:33228646,22925659
k1,40:36622311,22925659:3393665
)
[1,42:6079063,24029578:27149841,26214,0
]
]
]
(1,63:2685139,50429107:33937172,25613097,0
(1,63:2685139,50429107:16502416,25613097,0
[1,53:2685139,50429107:16502416,25613097,0
(1,45:2685139,25263838:16502416,447828,0
k1,45:7841587,25263838:5156448
g1,45:7841587,25263838
x1,45:8351313,25263838
g1,45:8678993,25263838
x1,45:10362906,25263838
x1,45:14031108,25263838
g1,45:14031108,25263838
k1,45:19187555,25263838:5156447
)
(1,53:2685139,26831574:16502416,455111,127431
h1,47:2685139,26831574:0,0,0
x1,47:4591148,26831574
k1,47:4806650,26831574:215502
x1,47:6381336,26831574
k1,47:6596838,26831574:215502
x1,47:7871152,26831574
k1,47:8086654,26831574:215502
x1,47:9033288,26831574
x1,47:10016331,26831574
k1,47:10231833,26831574:215502
x1,47:11691832,26831574
k1,47:11907335,26831574:215503
x1,47:13804242,26831574
k1,47:14019744,26831574:215502
x1,47:14565879,26831574
k1,47:14781381,26831574:215502
x1,47:15691605,26831574
k1,47:15907107,26831574:215502
x1,47:18131694,26831574
x1,47:19187555,26831574
k1,47:19187555,26831574:0
)
(1,53:2685139,27552474:16502416,455111,127431
x1,53:4252545,27552474
k1,47:4577372,27552474:324827
x1,47:5453007,27552474
k1,47:5777834,27552474:324827
x1,47:6506014,27552474
x1,47:6870104,27552474
x1,47:7472673,27552474
x1,47:8419307,27552474
x1,47:8655965,27552474
k1,47:8980792,27552474:324827
x1,47:9563336,27552474
x1,47:10349770,27552474
k1,47:10674597,27552474:324827
x1,47:11459211,27552474
k1,47:11784038,27552474:324827
x1,47:12657854,27552474
x1,47:13203988,27552474
x1,47:14152442,27552474
k1,47:14477269,27552474:324827
x1,47:15098042,27552474
x1,47:15425723,27552474
x1,47:16543476,27552474
x1,47:17417292,27552474
k1,47:17742119,27552474:324827
x1,47:19187555,27552474
k1,47:19187555,27552474:0
)
(1,53:2685139,28273374:16502416,491520,163840
x1,53:3599003,28273374
x1,47:3944888,28273374
k1,47:4126939,28273374:182051
x1,47:4713123,28273374
k1,47:4895174,28273374:182051
x1,47:6497169,28273374
k1,47:6679220,28273374:182051
x1,47:7589444,28273374
x1,47:8718123,28273374
k1,47:8900173,28273374:182050
x1,47:10301918,28273374
x1,47:10993689,28273374
x1,47:11448800,28273374
k1,47:11630851,28273374:182051
x1,47:12686712,28273374
k1,47:12868763,28273374:182051
x1,47:14891283,28273374
k1,47:15073334,28273374:182051
x1,47:16820966,28273374
k1,47:17003017,28273374:182051
x1,47:18204513,28273374
x1,47:18386558,28273374
x1,47:19187555,28273374
k1,47:19187555,28273374:0
)
(1,53:2685139,28994274:16502416,491520,163840
x1,53:3835663,28994274
k1,47:4043200,28994274:207537
x1,47:5428561,28994274
x1,47:6630057,28994274
x1,47:6866715,28994274
k1,47:7074251,28994274:207536
x1,47:8002680,28994274
x1,47:8767269,28994274
x1,47:9823130,28994274
k1,47:10030667,28994274:207537
x1,47:10576801,28994274
k1,47:10784338,28994274:207537
x1,47:11658154,28994274
k1,47:11865690,28994274:207536
x1,47:13613322,28994274
k1,47:13820859,28994274:207537
x1,47:14876720,28994274
k1,47:15084256,28994274:207536
x1,47:16467798,28994274
x1,47:17341614,28994274
k1,47:17549151,28994274:207537
x1,47:18240922,28994274
x1,47:18969102,28994274
x1,47:19187555,28994274
k1,53:19187555,28994274:0
)
(1,53:2685139,29715174:16502416,491520,163840
x1,53:3304091,29715174
x1,53:4691273,29715174
k1,47:4881418,29715174:190145
x1,47:5795282,29715174
x1,47:6141167,29715174
k1,47:6331312,29715174:190145
x1,47:6917496,29715174
k1,47:7107640,29715174:190144
x1,47:7753899,29715174
x1,47:8254522,29715174
x1,47:9210256,29715174
k1,47:9400373,29715174:190117
x1,47:11075186,29715174
k1,47:11265331,29715174:190145
x1,47:11811465,29715174
k1,47:12001610,29715174:190145
x1,47:12875426,29715174
k1,47:13065570,29715174:190144
x1,47:14813202,29715174
k1,47:15003347,29715174:190145
x1,47:15858958,29715174
k1,47:16049103,29715174:190145
x1,47:16598877,29715174
x1,47:17545511,29715174
x1,47:19187555,29715174
k1,47:19187555,29715174:0
)
(1,53:2685139,30436074:16502416,455111,127431
x1,53:3522544,30436074
x1,53:3868429,30436074
x1,53:5415810,30436074
k1,47:5650916,30436074:235106
x1,47:6435530,30436074
k1,47:6670636,30436074:235106
x1,47:7289588,30436074
x1,47:8454675,30436074
x1,47:9328491,30436074
k1,47:9563597,30436074:235106
x1,47:10477461,30436074
x1,47:10823346,30436074
k1,47:11058452,30436074:235106
x1,47:12776954,30436074
k1,47:13012060,30436074:235106
x1,47:13452608,30436074
k1,47:13687714,30436074:235106
x1,47:14306666,30436074
x1,47:15089460,30436074
x1,47:15362526,30436074
k1,47:15597632,30436074:235106
x1,47:16325811,30436074
x1,47:17785809,30436074
x1,47:19187555,30436074
k1,47:19187555,30436074:0
)
(1,53:2685139,31156974:16502416,491520,163840
x1,53:4361770,31156974
k1,47:4575111,31156974:213341
x1,47:5266882,31156974
k1,47:5480223,31156974:213341
x1,47:6099175,31156974
x1,47:6881969,31156974
x1,47:7155035,31156974
k1,47:7368376,31156974:213341
x1,47:9662142,31156974
k1,47:9875483,31156974:213341
x1,47:10914960,31156974
k1,47:11128300,31156974:213340
x1,47:11765457,31156974
x1,47:12639273,31156974
x1,47:13476679,31156974
k1,47:13690020,31156974:213341
x1,47:14381791,31156974
k1,47:14595132,31156974:213341
x1,47:16124309,31156974
x1,47:16561216,31156974
x1,47:17057287,31156974
k1,47:17270623,31156974:213336
x1,47:18422966,31156974
x1,47:19187555,31156974
k1,47:19187555,31156974:0
)
(1,53:2685139,31877874:16502416,491520,163840
x1,53:3886636,31877874
k1,47:4223627,31877874:336991
x1,47:4664175,31877874
k1,47:5001165,31877874:336990
x1,47:5620117,31877874
x1,47:5984207,31877874
x1,47:6402910,31877874
x1,47:6767000,31877874
x1,47:7112885,31877874
x1,47:8591090,31877874
k1,47:8928081,31877874:336991
x1,47:10566486,31877874
x1,47:11422097,31877874
k1,47:11759087,31877874:336990
x1,47:12924174,31877874
k1,47:13261165,31877874:336991
x1,47:13625255,31877874
x1,47:13952936,31877874
k1,47:14289926,31877874:336990
x1,47:14617607,31877874
k1,47:14954598,31877874:336991
x1,47:16270781,31877874
k1,47:16607771,31877874:336990
x1,47:17481587,31877874
x1,47:18410016,31877874
k1,47:18747007,31877874:336991
x1,47:19187555,31877874
k1,47:19187555,31877874:0
)
(1,53:2685139,32598774:16502416,455111,127431
x1,53:4505587,32598774
k1,47:4766438,32598774:260851
x1,47:6586887,32598774
k1,47:6847738,32598774:260851
x1,47:7539509,32598774
k1,47:7800360,32598774:260851
x1,47:8492131,32598774
x1,47:8929039,32598774
x1,47:9730036,32598774
k1,47:9990887,32598774:260851
x1,47:10609839,32598774
x1,47:10937520,32598774
x1,47:11374428,32598774
x1,47:11702109,32598774
k1,47:11962960,32598774:260851
x1,47:12490891,32598774
k1,47:12751742,32598774:260851
x1,47:13388899,32598774
x1,47:14191716,32598774
x1,47:15593463,32598774
k1,47:15854314,32598774:260851
x1,47:16473266,32598774
x1,47:16837356,32598774
x1,47:17840423,32598774
x1,47:19187555,32598774
k1,47:19187555,32598774:0
)
(1,53:2685139,33319674:16502416,455111,127431
x1,53:3904840,33319674
x1,53:4341748,33319674
x1,53:4669429,33319674
x1,53:4796860,33319674
k1,47:4943958,33319674:147098
x1,47:6008920,33319674
x1,47:6354805,33319674
k1,47:6501903,33319674:147098
x1,47:7818086,33319674
k1,47:7965183,33319674:147097
x1,47:9425182,33319674
k1,47:9572280,33319674:147098
x1,47:10012828,33319674
k1,47:10159926,33319674:147098
x1,47:11070150,33319674
k1,47:11217248,33319674:147098
x1,47:11765202,33319674
x1,47:12824703,33319674
k1,47:12971801,33319674:147098
x1,47:13499732,33319674
k1,47:13646829,33319674:147097
x1,47:14629871,33319674
k1,47:14776969,33319674:147098
x1,47:16236967,33319674
x1,47:16582852,33319674
x1,47:17456668,33319674
k1,47:17603766,33319674:147098
x1,47:18240923,33319674
x1,47:19187555,33319674
k1,47:19187555,33319674:0
)
(1,53:2685139,34040574:16502416,455111,127431
x1,53:3267683,34040574
k1,47:3576833,34040574:309150
x1,47:4893017,34040574
k1,47:5202167,34040574:309150
x1,47:6112391,34040574
k1,47:6421540,34040574:309149
x1,47:7040492,34040574
x1,47:7368173,34040574
x1,47:7805081,34040574
x1,47:8132762,34040574
k1,47:8441912,34040574:309150
x1,47:8882460,34040574
k1,47:9191610,34040574:309150
x1,47:9537496,34040574
x1,47:10429515,34040574
k1,47:10738665,34040574:309150
x1,47:11321209,34040574
k1,47:11630359,34040574:309150
x1,47:12140085,34040574
x1,47:12595196,34040574
k1,47:12904346,34040574:309150
x1,47:14124047,34040574
x1,47:14560955,34040574
x1,47:14888636,34040574
k1,47:15197785,34040574:309149
x1,47:16111649,34040574
x1,47:16457534,34040574
k1,47:16766684,34040574:309150
x1,47:17968181,34040574
k1,47:18277331,34040574:309150
x1,47:19187555,34040574
k1,47:19187555,34040574:0
)
(1,53:2685139,34761474:16502416,455111,127431
x1,53:4614815,34761474
k1,47:4760457,34761474:145642
x1,47:5397614,34761474
x1,47:5870930,34761474
x1,47:6453474,34761474
x1,47:7582153,34761474
k1,47:7727794,34761474:145641
x1,47:8255725,34761474
k1,47:8401367,34761474:145642
x1,47:9311591,34761474
k1,47:9457232,34761474:145641
x1,47:10076184,34761474
x1,47:10858978,34761474
x1,47:11132044,34761474
k1,47:11277686,34761474:145642
x1,47:13571452,34761474
k1,47:13717093,34761474:145641
x1,47:14263228,34761474
x1,47:16238411,34761474
k1,47:16384053,34761474:145642
x1,47:17403504,34761474
k1,47:17549145,34761474:145641
x1,47:18131689,34761474
k1,47:18277331,34761474:145642
x1,47:18969102,34761474
x1,47:19187555,34761474
k1,53:19187555,34761474:0
)
(1,53:2685139,35482374:16502416,455111,127431
x1,53:3122047,35482374
x1,53:3923044,35482374
k1,47:4103072,35482374:180028
x1,47:5741477,35482374
x1,47:6797338,35482374
k1,47:6977365,35482374:180027
x1,47:7669136,35482374
x1,47:8471953,35482374
k1,47:8651981,35482374:180028
x1,47:9562205,35482374
k1,47:9742232,35482374:180027
x1,47:10361184,35482374
x1,47:10688865,35482374
x1,47:11125773,35482374
x1,47:11453454,35482374
k1,47:11633482,35482374:180028
x1,47:12074030,35482374
k1,47:12254057,35482374:180027
x1,47:13714055,35482374
x1,47:14715301,35482374
k1,47:14895329,35482374:180028
x1,47:15477873,35482374
k1,47:15657900,35482374:180027
x1,47:16895806,35482374
k1,47:17075834,35482374:180028
x1,47:18295535,35482374
x1,47:18732443,35482374
x1,47:19060124,35482374
x1,47:19187555,35482374
k1,47:19187555,35482374:0
)
(1,53:2685139,36203274:16502416,455111,127431
x1,53:3307732,36203274
x1,53:3653618,36203274
x1,53:4017708,36203274
x1,53:4582047,36203274
x1,53:6187682,36203274
k1,47:6540496,36203274:352814
x1,47:7818450,36203274
x1,47:8950769,36203274
k1,47:9303582,36203274:352813
x1,47:10359443,36203274
k1,47:10712257,36203274:352814
x1,47:11698940,36203274
x1,47:12248714,36203274
x1,47:13614050,36203274
x1,47:13850708,36203274
k1,47:14203521,36203274:352813
x1,47:14749656,36203274
x1,47:16424468,36203274
k1,47:16777282,36203274:352814
x1,47:18055236,36203274
x1,47:19187555,36203274
k1,47:19187555,36203274:0
)
(1,53:2685139,36924174:16502416,455111,127431
x1,53:3850226,36924174
k1,47:4012797,36924174:162571
x1,47:4595341,36924174
k1,47:4757911,36924174:162570
x1,47:5085592,36924174
k1,47:5248163,36924174:162571
x1,47:6742752,36924174
k1,47:6905323,36924174:162571
x1,47:8580136,36924174
x1,47:9308316,36924174
k1,47:9470886,36924174:162570
x1,47:9998817,36924174
k1,47:10161388,36924174:162571
x1,47:10853159,36924174
x1,47:11290067,36924174
x1,47:12091064,36924174
k1,47:12253635,36924174:162571
x1,47:12908996,36924174
x1,47:14130517,36924174
k1,47:14293088,36924174:162571
x1,47:16113537,36924174
k1,47:16276107,36924174:162570
x1,47:17186331,36924174
k1,47:17348902,36924174:162571
x1,47:17967854,36924174
x1,47:18295535,36924174
x1,47:18732443,36924174
x1,47:19060124,36924174
x1,47:19187555,36924174
k1,47:19187555,36924174:0
)
(1,53:2685139,37645074:16502416,455111,127431
x1,53:3176660,37645074
x1,47:3413318,37645074
k1,47:3719341,37645074:306023
x1,47:4629565,37645074
k1,47:4935587,37645074:306022
x1,47:5955038,37645074
k1,47:6261061,37645074:306023
x1,47:6788992,37645074
k1,47:7095015,37645074:306023
x1,47:8005239,37645074
k1,47:8311262,37645074:306023
x1,47:9771260,37645074
x1,47:10117145,37645074
x1,47:10990961,37645074
k1,47:11296983,37645074:306022
x1,47:11934140,37645074
x1,47:12880772,37645074
k1,47:13186795,37645074:306023
x1,47:14097019,37645074
k1,47:14403042,37645074:306023
x1,47:15021994,37645074
x1,47:15349675,37645074
x1,47:15786583,37645074
x1,47:16114264,37645074
k1,47:16420286,37645074:306022
x1,47:16860834,37645074
k1,47:17166857,37645074:306023
x1,47:17858628,37645074
x1,47:19187555,37645074
k1,47:19187555,37645074:0
)
(1,53:2685139,38365974:16502416,455111,127431
x1,53:4396362,38365974
k1,47:4658876,38365974:262514
x1,47:5714737,38365974
k1,47:5977251,38365974:262514
x1,47:6887475,38365974
k1,47:7149989,38365974:262514
x1,47:7841760,38365974
x1,47:8278668,38365974
x1,47:9079665,38365974
k1,47:9342179,38365974:262514
x1,47:9997540,38365974
x1,47:11219061,38365974
k1,47:11481575,38365974:262514
x1,47:11922123,38365974
k1,47:12184637,38365974:262514
x1,47:12732591,38365974
x1,47:14447452,38365974
k1,47:14709966,38365974:262514
x1,47:15296150,38365974
k1,47:15558664,38365974:262514
x1,47:15886345,38365974
k1,47:16148859,38365974:262514
x1,47:17465042,38365974
k1,47:17727556,38365974:262514
x1,47:19187555,38365974
k1,47:19187555,38365974:0
)
(1,53:2685139,39086874:16502416,491520,163840
x1,53:3777409,39086874
x1,53:4378156,39086874
x1,53:4724041,39086874
x1,53:5818130,39086874
k1,47:6069058,39086874:250928
x1,47:7816690,39086874
k1,47:8067617,39086874:250927
x1,47:9611356,39086874
k1,48:9862284,39086874:250928
x1,48:10517645,39086874
x1,48:11027371,39086874
x1,48:12489189,39086874
k1,48:12740116,39086874:250927
x1,48:13615751,39086874
k1,48:13866679,39086874:250928
x1,48:14778723,39086874
x1,48:15690767,39086874
x1,48:16455356,39086874
k1,48:16706283,39086874:250927
x1,48:17691146,39086874
x1,48:18313739,39086874
x1,48:19187555,39086874
k1,48:19187555,39086874:0
)
(1,53:2685139,39807774:16502416,455111,127431
x1,53:3595363,39807774
k1,48:3828385,39807774:233022
x1,48:4993473,39807774
k1,48:5226495,39807774:233022
x1,48:5809039,39807774
k1,48:6042061,39807774:233022
x1,48:7392834,39807774
k1,48:7625856,39807774:233022
x1,48:8536080,39807774
k1,48:8769102,39807774:233022
x1,48:10229101,39807774
k1,48:10462123,39807774:233022
x1,48:11010077,39807774
x1,48:11374167,39807774
x1,48:11683643,39807774
x1,48:12120551,39807774
x1,48:13249230,39807774
k1,48:13482252,39807774:233022
x1,48:14794795,39807774
k1,48:15027817,39807774:233022
x1,48:15865223,39807774
k1,48:16098245,39807774:233022
x1,48:17008469,39807774
k1,48:17241491,39807774:233022
x1,48:18371989,39807774
k1,48:18605011,39807774:233022
x1,48:19187555,39807774
k1,48:19187555,39807774:0
)
(1,53:2685139,40528674:16502416,455111,127431
x1,53:3995861,40528674
x1,48:4341746,40528674
k1,48:4577273,40528674:235527
x1,48:6037271,40528674
x1,48:6383156,40528674
x1,48:7256972,40528674
k1,48:7492499,40528674:235527
x1,48:8129656,40528674
x1,48:9152746,40528674
k1,48:9388273,40528674:235527
x1,48:10263908,40528674
k1,48:10499436,40528674:235528
x1,48:10863526,40528674
x1,48:11429685,40528674
x1,48:13597840,40528674
k1,48:13833367,40528674:235527
x1,48:14415911,40528674
k1,48:14651438,40528674:235527
x1,48:14997324,40528674
x1,48:15470641,40528674
x1,48:16384505,40528674
k1,48:16620032,40528674:235527
x1,48:18624347,40528674
k1,48:18859874,40528674:235527
x1,48:19187555,40528674
k1,48:19187555,40528674:0
)
(1,53:2685139,41249574:16502416,455111,127431
x1,53:4250724,41249574
k1,48:4492852,41249574:242128
x1,48:5858189,41249574
k1,48:6100316,41249574:242127
x1,48:6648270,41249574
x1,48:7012360,41249574
x1,48:7321836,41249574
x1,48:7758744,41249574
x1,48:8887423,41249574
k1,48:9129551,41249574:242128
x1,48:10518552,41249574
k1,48:10760680,41249574:242128
x1,48:11306815,41249574
x1,48:13023495,41249574
k1,48:13265623,41249574:242128
x1,48:14175847,41249574
k1,48:14417974,41249574:242127
x1,48:15038747,41249574
x1,48:15366428,41249574
x1,48:16484181,41249574
x1,48:17357997,41249574
k1,48:17600125,41249574:242128
x1,48:18222718,41249574
x1,48:19187555,41249574
k1,48:19187555,41249574:0
)
(1,53:2685139,41970474:16502416,455111,127431
x1,53:3231274,41970474
k1,48:3467937,41970474:236663
x1,48:3795618,41970474
k1,48:4032282,41970474:236664
x1,48:4378168,41970474
x1,48:4669440,41970474
x1,48:5108168,41970474
x1,48:5654302,41970474
x1,48:5981983,41970474
k1,48:6218646,41970474:236663
x1,48:6746577,41970474
k1,48:6983241,41970474:236664
x1,48:7675012,41970474
x1,48:8403192,41970474
x1,48:9022144,41970474
x1,48:10591371,41970474
k1,48:10828034,41970474:236663
x1,48:11993121,41970474
k1,48:12229785,41970474:236664
x1,48:13103601,41970474
x1,48:13649735,41970474
x1,48:14598189,41970474
k1,48:14834852,41970474:236663
x1,48:15382806,41970474
x1,48:16256622,41970474
x1,48:16584303,41970474
x1,48:17057620,41970474
k1,48:17294284,41970474:236664
x1,48:18277326,41970474
k1,48:18513989,41970474:236663
x1,48:18878079,41970474
x1,48:19187555,41970474
k1,48:19187555,41970474:0
)
(1,53:2685139,42691374:16502416,455111,127431
x1,53:3031025,42691374
x1,48:3906660,42691374
k1,48:4131103,42691374:224443
x1,48:5678485,42691374
k1,48:5902928,42691374:224443
x1,48:6521880,42691374
x1,48:6885970,42691374
x1,48:8726443,42691374
k1,48:8950886,42691374:224443
x1,48:10443653,42691374
k1,48:10668096,42691374:224443
x1,48:10995777,42691374
k1,48:11220220,42691374:224443
x1,48:12095855,42691374
x1,48:13046129,42691374
x1,48:14211216,42691374
k1,48:14435659,42691374:224443
x1,48:15056432,42691374
x1,48:15384113,42691374
x1,48:16501866,42691374
x1,48:17375682,42691374
k1,48:17600125,42691374:224443
x1,48:18222718,42691374
x1,48:19187555,42691374
k1,48:19187555,42691374:0
)
(1,53:2685139,43412274:16502416,491520,163840
x1,53:3668181,43412274
k1,48:3902822,43412274:234641
x1,48:4266912,43412274
x1,48:4576388,43412274
k1,48:4811029,43412274:234641
x1,48:5866890,43412274
x1,48:6230980,43412274
x1,48:7996815,43412274
k1,48:8231456,43412274:234641
x1,48:9687816,43412274
x1,48:10874746,43412274
k1,48:11109387,43412274:234641
x1,48:11655521,43412274
k1,48:11890163,43412274:234642
x1,48:12763979,43412274
k1,48:12998620,43412274:234641
x1,48:14746252,43412274
k1,48:14980893,43412274:234641
x1,48:15581641,43412274
k1,49:15816282,43412274:234641
x1,49:16875783,43412274
k1,49:17110424,43412274:234641
x1,49:19187555,43412274
k1,49:19187555,43412274:0
)
(1,53:2685139,44133174:16502416,455111,127431
x1,53:4114189,44133174
k1,49:4320361,44133174:206172
x1,49:5195996,44133174
k1,49:5402169,44133174:206173
x1,49:6221371,44133174
x1,49:7095187,44133174
k1,49:7301359,44133174:206172
x1,49:7556222,44133174
x1,49:8011333,44133174
x1,49:8320809,44133174
k1,49:8526982,44133174:206173
x1,49:9073117,44133174
x1,49:9400798,44133174
x1,49:10221820,44133174
k1,49:10427992,44133174:206172
x1,49:10792082,44133174
x1,49:11156172,44133174
x1,49:11611283,44133174
x1,49:12284849,44133174
x1,49:13176868,44133174
k1,49:13383041,44133174:206173
x1,49:13929176,44133174
x1,49:14657356,44133174
x1,49:16153762,44133174
k1,49:16359934,44133174:206172
x1,49:17051705,44133174
k1,49:17257878,44133174:206173
x1,49:18204512,44133174
x1,49:19187555,44133174
k1,49:19187555,44133174:0
)
(1,53:2685139,44854074:16502416,455111,127431
x1,53:4145138,44854074
k1,49:4293514,44854074:148376
x1,49:4948875,44854074
x1,49:5496829,44854074
x1,49:6556329,44854074
k1,49:6704705,44854074:148376
x1,49:8015427,44854074
x1,49:8361312,44854074
k1,49:8509688,44854074:148376
x1,49:9674775,44854074
x1,49:10623229,44854074
x1,49:11901183,44854074
k1,49:12049559,44854074:148376
x1,49:12959783,44854074
k1,49:13108159,44854074:148376
x1,49:13971051,44854074
x1,49:15503868,44854074
k1,49:15652244,44854074:148376
x1,49:16016334,44854074
x1,49:16582493,44854074
x1,49:17367107,44854074
x1,49:19187555,44854074
k1,49:19187555,44854074:0
)
(1,53:2685139,45574974:16502416,455111,127431
x1,53:3741000,45574974
k1,49:3918085,45574974:177085
x1,49:4901127,45574974
k1,49:5078211,45574974:177084
x1,49:5715368,45574974
x1,49:6352524,45574974
k1,49:6529609,45574974:177085
x1,49:7767515,45574974
x1,49:8714148,45574974
k1,49:8891232,45574974:177084
x1,49:9801456,45574974
k1,49:9978541,45574974:177085
x1,49:11294724,45574974
k1,49:11471808,45574974:177084
x1,49:11908716,45574974
x1,49:13022830,45574974
k1,49:13199915,45574974:177085
x1,49:14073731,45574974
k1,50:14250815,45574974:177084
x1,50:15161039,45574974
k1,50:15338124,45574974:177085
x1,50:16321166,45574974
k1,50:16498250,45574974:177084
x1,50:18100246,45574974
k1,50:18277331,45574974:177085
x1,50:19187555,45574974
k1,50:19187555,45574974:0
)
(1,53:2685139,46295874:16502416,455111,127431
x1,53:4614815,46295874
k1,50:4909994,46295874:295179
x1,50:5547151,46295874
x1,50:6020467,46295874
x1,50:6603011,46295874
x1,50:7731690,46295874
k1,50:8026870,46295874:295180
x1,50:8390960,46295874
x1,50:9100936,46295874
x1,50:9465026,46295874
x1,50:9974752,46295874
x1,50:11103431,46295874
k1,50:11398610,46295874:295179
x1,50:11926541,46295874
k1,50:12221720,46295874:295179
x1,50:13131944,46295874
k1,50:13427123,46295874:295179
x1,50:14046075,46295874
x1,50:14828869,46295874
x1,50:15101935,46295874
k1,50:15397115,46295874:295180
x1,50:17690881,46295874
k1,50:17986060,46295874:295179
x1,50:18969102,46295874
x1,50:19187555,46295874
k1,53:19187555,46295874:0
)
(1,53:2685139,47016774:16502416,455111,127431
x1,53:3781048,47016774
k1,50:4021809,47016774:240761
x1,50:5008492,47016774
x1,50:5558266,47016774
x1,50:6923602,47016774
x1,50:7160260,47016774
k1,50:7401022,47016774:240762
x1,50:8717205,47016774
k1,50:8957966,47016774:240761
x1,50:10676468,47016774
k1,50:10917230,47016774:240762
x1,50:11499774,47016774
k1,50:11740535,47016774:240761
x1,50:12978441,47016774
k1,50:13219202,47016774:240761
x1,50:13767156,47016774
x1,50:14131246,47016774
x1,50:14440722,47016774
x1,50:14877630,47016774
x1,50:16006309,47016774
k1,50:16247071,47016774:240762
x1,50:17818117,47016774
k1,50:18058878,47016774:240761
x1,50:19187555,47016774
k1,50:19187555,47016774:0
)
(1,42:2685139,48482677:16502416,435814,101945
(1,42:2685139,48482677:557064,428970,0
$1,42:2685139,48482677
(1,42:2685139,48297647:311300,243940,0
$1,42:2685139,48297647
x1,42:2963671,48297647
$1,42:2963671,48297647
)
$1,42:2996439,48482677
k1,42:3242203,48482677:245764
)
(1,42:3242203,48482677:0,435814,0
r1,63:3242203,48482677:0,435814,0
)
x1,42:4201591,48482677
k1,42:4329944,48482677:128353
x1,42:5135047,48482677
x1,42:6048013,48482677
k1,42:6176366,48482677:128353
x1,42:6864686,48482677
k1,42:6993039,48482677:128353
x1,42:8664231,48482677
k1,42:8792584,48482677:128353
x1,42:11855344,48482677
k1,42:11983640,48482677:128296
x1,42:12358111,48482677
k1,42:12486464,48482677:128353
x1,42:13325155,48482677
x1,42:13634635,48482677
x1,42:14919432,48482677
k1,42:15047785,48482677:128353
x1,42:15357265,48482677
x1,42:15635797,48482677
k1,42:15764150,48482677:128353
x1,42:16537850,48482677
k1,42:16666203,48482677:128353
x1,42:19187555,48482677
k1,42:19187555,48482677:0
)
(1,42:2685139,49131487:16502416,364089,101945
x1,42:2963671,49131487
k1,42:3145287,49131487:181616
x1,42:3950390,49131487
x1,42:5900569,49131487
k1,42:6082185,49131487:181616
x1,42:6979677,49131487
k1,42:7161292,49131487:181615
x1,42:7969035,49131487
k1,42:8150651,49131487:181616
x1,42:8615326,49131487
x1,42:9559240,49131487
x1,42:10100830,49131487
k1,42:10282446,49131487:181616
x1,42:11381100,49131487
x1,42:12123852,49131487
k1,42:12305468,49131487:181616
x1,42:13435525,49131487
k1,42:13617140,49131487:181615
x1,42:14390840,49131487
k1,42:14572456,49131487:181616
x1,42:15260776,49131487
x1,42:15756399,49131487
x1,42:16065879,49131487
x1,42:16916949,49131487
k1,42:17098565,49131487:181616
x1,42:18243641,49131487
x1,42:18707861,49131487
x1,42:19001867,49131487
x1,42:19187555,49131487
k1,42:19187555,49131487:0
)
(1,42:2685139,49780297:16502416,364089,101945
x1,42:3365995,49780297
x1,42:3644527,49780297
k1,42:3901682,49780297:257155
x1,42:4799174,49780297
k1,42:5056329,49780297:257155
x1,42:5830029,49780297
k1,42:6087184,49780297:257155
x1,42:7033647,49780297
x1,42:8210126,49780297
k1,42:8467281,49780297:257155
x1,42:8830647,49780297
x1,42:9341289,49780297
x1,42:10239236,49780297
k1,42:10496392,49780297:257156
x1,42:11470708,49780297
x1,42:12572912,49780297
k1,42:12830067,49780297:257155
x1,42:13495904,49780297
k1,42:13753059,49780297:257155
x1,42:14611593,49780297
x1,42:14766333,49780297
x1,42:15416241,49780297
k1,42:15673396,49780297:257155
x1,42:16570888,49780297
k1,42:16828043,49780297:257155
x1,42:17732999,49780297
x1,42:19187555,49780297
k1,42:19187555,49780297:0
)
(1,42:2685139,50429107:16502416,393216,194644
x1,42:3102391,50429107
x1,42:4297439,50429107
g1,42:4483127,50429107
x1,42:5426495,50429107
x1,42:5848025,50429107
g1,42:6033713,50429107
x1,42:7117348,50429107
x1,42:7318510,50429107
g1,42:7504198,50429107
x1,42:8773521,50429107
x1,42:9794805,50429107
x1,42:9995967,50429107
g1,42:10181655,50429107
x1,42:11032179,50429107
g1,42:11217867,50429107
x1,42:13260435,50429107
r1,63:13260435,50429107:0,194644,194644
k1,42:19187555,50429107:5927120
g1,42:19187555,50429107
)
]
g1,63:19187555,50429107
)
k1,63:19653725,50429107:466170
r1,63:19653725,50429107:0,25613097,0
k1,63:20119895,50429107:466170
(1,63:20119895,50429107:16502416,25613097,0
[1,63:20119895,50429107:16502416,25613097,0
(1,53:20119895,25271121:16502416,455111,127431
x1,53:20667849,25271121
x1,53:21727350,25271121
x1,53:22601166,25271121
k1,50:22865141,25271121:263975
x1,50:23921002,25271121
x1,50:24649182,25271121
x1,50:25524817,25271121
k1,50:25788792,25271121:263975
x1,50:27467244,25271121
x1,50:28268241,25271121
x1,50:29728240,25271121
k1,50:29992215,25271121:263975
x1,50:30702191,25271121
x1,50:31940097,25271121
x1,50:32671916,25271121
k1,50:32935891,25271121:263975
x1,50:33463822,25271121
x1,50:34374046,25271121
k1,50:34638021,25271121:263975
x1,50:35275178,25271121
x1,50:36622311,25271121
k1,50:36622311,25271121:0
)
(1,53:20119895,25992021:16502416,455111,127431
x1,53:20811666,25992021
x1,53:21175756,25992021
x1,53:22197028,25992021
x1,53:22888799,25992021
k1,50:23094517,25992021:205718
x1,50:24441650,25992021
k1,50:24647369,25992021:205719
x1,50:25284526,25992021
x1,50:26307616,25992021
k1,50:26513334,25992021:205718
x1,50:27532785,25992021
k1,50:27738503,25992021:205718
x1,50:28321047,25992021
k1,50:28526766,25992021:205719
x1,50:28890856,25992021
x1,50:29966741,25992021
x1,50:30567489,25992021
x1,50:33043301,25992021
k1,50:33249019,25992021:205718
x1,50:33795154,25992021
x1,50:34616177,25992021
x1,50:35235129,25992021
x1,50:36622311,25992021
k1,50:36622311,25992021:0
)
(1,53:20119895,26712921:16502416,491520,163840
x1,53:21175756,26712921
k1,50:21496682,26712921:320926
x1,50:22133839,26712921
x1,50:22770995,26712921
k1,50:23091921,26712921:320926
x1,50:23747282,26712921
x1,50:24550099,26712921
x1,50:25642369,26712921
x1,50:26082917,26712921
x1,50:26811096,26712921
k1,50:27132022,26712921:320926
x1,50:27423293,26712921
x1,50:28683043,26712921
k1,50:29003970,26712921:320927
x1,50:30307412,26712921
x1,50:31854794,26712921
x1,50:32164270,26712921
x1,50:32491951,26712921
k1,50:32812877,26712921:320926
x1,50:33359011,26712921
k1,50:33679937,26712921:320926
x1,50:34553753,26712921
k1,50:34874679,26712921:320926
x1,50:36622311,26712921
k1,50:36622311,26712921:0
)
(1,53:20119895,27433821:16502416,455111,127431
x1,53:20993711,27433821
k1,50:21172122,27433821:178411
x1,50:22082346,27433821
k1,50:22260757,27433821:178411
x1,50:23755345,27433821
k1,50:23933756,27433821:178411
x1,50:25535752,27433821
k1,50:25714163,27433821:178411
x1,50:26587979,27433821
x1,50:27316159,27433821
x1,50:28335610,27433821
k1,50:28514021,27433821:178411
x1,50:29136614,27433821
x1,50:29482500,27433821
x1,50:29846590,27433821
x1,50:30410929,27433821
x1,50:32016564,27433821
k1,50:32194975,27433821:178411
x1,50:33472929,27433821
x1,50:34787293,27433821
k1,50:34965704,27433821:178411
x1,50:36276426,27433821
x1,50:36622311,27433821
k1,50:36622311,27433821:0
)
(1,53:20119895,28154721:16502416,455111,127431
x1,53:21834758,28154721
k1,50:22168917,28154721:334159
x1,50:23079141,28154721
k1,50:23413300,28154721:334159
x1,50:24105071,28154721
x1,50:24804122,28154721
k1,50:25138281,28154721:334159
x1,50:25666212,28154721
k1,50:26000371,28154721:334159
x1,50:26910595,28154721
k1,50:27244755,28154721:334160
x1,50:27900116,28154721
x1,50:29121637,28154721
k1,50:29455796,28154721:334159
x1,50:31130609,28154721
x1,50:32040834,28154721
k1,50:32374993,28154721:334159
x1,50:32815541,28154721
k1,50:33149700,28154721:334159
x1,50:33477381,28154721
k1,50:33811540,28154721:334159
x1,50:34652587,28154721
x1,50:34962063,28154721
x1,50:35894132,28154721
x1,50:36622311,28154721
k1,50:36622311,28154721:0
)
(1,53:20119895,28875621:16502416,455111,127431
x1,53:20740668,28875621
x1,53:21068349,28875621
x1,53:22186102,28875621
k1,50:22360613,28875621:174511
x1,50:23671335,28875621
x1,50:24017220,28875621
k1,50:24191730,28875621:174510
x1,50:24373775,28875621
x1,50:24737865,28875621
x1,50:25231206,28875621
x1,50:25558887,28875621
x1,50:27146317,28875621
k1,50:27320828,28875621:174511
x1,50:28161875,28875621
x1,50:28471351,28875621
x1,50:29403420,28875621
x1,50:30131599,28875621
k1,50:30306110,28875621:174511
x1,50:31325561,28875621
x1,50:31944514,28875621
x1,50:32272195,28875621
x1,50:33659377,28875621
k1,50:33833888,28875621:174511
x1,50:34416432,28875621
k1,50:34590942,28875621:174510
x1,50:35282713,28875621
k1,50:35457224,28875621:174511
x1,50:36403858,28875621
x1,50:36622311,28875621
k1,53:36622311,28875621:0
)
(1,53:20119895,29596521:16502416,491520,163840
x1,53:21102938,29596521
k1,50:21397451,29596521:294513
x1,50:23297998,29596521
k1,50:23592512,29596521:294514
x1,50:24906876,29596521
x1,50:25216352,29596521
k1,50:25510865,29596521:294513
x1,50:26566726,29596521
k1,50:26861239,29596521:294513
x1,50:27556650,29596521
k1,50:27851164,29596521:294514
x1,50:28433708,29596521
x1,50:29198297,29596521
k1,50:29492810,29596521:294513
x1,50:30148171,29596521
x1,50:31369692,29596521
k1,50:31664205,29596521:294513
x1,50:32938520,29596521
x1,50:33976177,29596521
x1,50:34285653,29596521
x1,50:34613334,29596521
k1,50:34907848,29596521:294514
x1,50:35453982,29596521
k1,50:35748495,29596521:294513
x1,50:36622311,29596521
k1,50:36622311,29596521:0
)
(1,53:20119895,30317421:16502416,491520,163840
x1,53:21867527,30317421
k1,50:22069344,30317421:201817
x1,50:23088795,30317421
k1,51:22069344,30317421:-18205
x1,51:23434680,30317421
k1,51:23636496,30317421:201816
x1,51:24291857,30317421
x1,51:25513378,30317421
k1,51:25715195,30317421:201817
x1,51:26734646,30317421
x1,51:27353599,30317421
x1,51:27681280,30317421
x1,51:29068462,30317421
k1,51:29270278,30317421:201816
x1,51:29816413,30317421
k1,51:30018230,30317421:201817
x1,51:30966684,30317421
x1,51:31694863,30317421
x1,51:32058953,30317421
x1,51:32825362,30317421
k1,51:33027178,30317421:201816
x1,51:34374311,30317421
k1,51:34576128,30317421:201817
x1,51:35748495,30317421
x1,51:36622311,30317421
k1,51:36622311,30317421:0
)
(1,53:20119895,31038321:16502416,455111,127431
x1,53:20811666,31038321
x1,53:21539846,31038321
x1,53:22158798,31038321
x1,53:23545980,31038321
k1,51:23849222,31038321:303242
x1,51:25159944,31038321
x1,51:25505829,31038321
k1,51:25809072,31038321:303243
x1,51:26684707,31038321
k1,51:26987949,31038321:303242
x1,51:27901813,31038321
x1,51:28342361,31038321
x1,51:29125155,31038321
x1,51:29398221,31038321
k1,51:29701463,31038321:303242
x1,51:30284007,31038321
k1,51:30587249,31038321:303242
x1,51:31497473,31038321
k1,51:31800716,31038321:303243
x1,51:32492487,31038321
x1,51:32929395,31038321
x1,51:33730392,31038321
k1,51:34033634,31038321:303242
x1,51:34215679,31038321
x1,51:34579769,31038321
x1,51:35471788,31038321
x1,51:36167199,31038321
x1,51:36494880,31038321
x1,51:36622311,31038321
k1,51:36622311,31038321:0
)
(1,53:20119895,31759221:16502416,491520,163840
x1,53:22033186,31759221
x1,51:23109069,31759221
x1,51:24714704,31759221
k1,51:25024448,31759221:309744
x1,51:25606992,31759221
x1,51:27576717,31759221
k1,51:27886461,31759221:309744
x1,51:28578232,31759221
x1,51:28905913,31759221
x1,51:29178979,31759221
k1,51:29488723,31759221:309744
x1,51:29852813,31759221
x1,51:30817650,31759221
k1,51:31127395,31759221:309745
x1,51:32656572,31759221
k1,51:32966316,31759221:309744
x1,51:33648985,31759221
x1,51:34582873,31759221
k1,51:34892617,31759221:309744
x1,51:35438751,31759221
k1,51:35748495,31759221:309744
x1,51:36622311,31759221
k1,51:36622311,31759221:0
)
(1,53:20119895,32480121:16502416,491520,163840
x1,53:21685482,32480121
k1,51:21864153,32480121:178671
x1,51:22446697,32480121
k1,51:22625368,32480121:178671
x1,51:23608411,32480121
x1,51:23790456,32480121
x1,51:24991952,32480121
k1,51:25170623,32480121:178671
x1,51:26667031,32480121
k1,51:26845702,32480121:178671
x1,51:27555678,32480121
x1,51:29266900,32480121
k1,51:29445571,32480121:178671
x1,51:30501432,32480121
k1,51:30680103,32480121:178671
x1,51:31521150,32480121
x1,51:31830626,32480121
x1,51:32762695,32480121
x1,51:33490874,32480121
k1,51:33669545,32480121:178671
x1,51:34215680,32480121
x1,51:34943860,32480121
x1,51:36622311,32480121
k1,51:36622311,32480121:0
)
(1,53:20119895,33201021:16502416,455111,127431
x1,53:21102938,33201021
k1,51:21272474,33201021:169536
x1,51:22186338,33201021
x1,51:22532223,33201021
k1,51:22701759,33201021:169536
x1,51:23684801,33201021
x1,51:25144799,33201021
k1,51:25314335,33201021:169536
x1,51:26189970,33201021
k1,51:26359505,33201021:169535
x1,51:27124094,33201021
x1,51:28545864,33201021
k1,51:28715400,33201021:169536
x1,51:29297944,33201021
k1,51:29467480,33201021:169536
x1,51:30090073,33201021
x1,51:30399549,33201021
x1,51:30872865,33201021
x1,51:31528226,33201021
k1,51:31697762,33201021:169536
x1,51:32025443,33201021
x1,51:32389533,33201021
x1,51:32955692,33201021
x1,51:33283373,33201021
x1,51:34412052,33201021
k1,51:34581588,33201021:169536
x1,51:35273359,33201021
x1,51:36403858,33201021
x1,51:36622311,33201021
k1,53:36622311,33201021:0
)
(1,53:20119895,33921921:16502416,455111,127431
x1,53:20411166,33921921
x1,53:21472486,33921921
g1,51:21690939,33921921
x1,51:22746800,33921921
g1,51:22965253,33921921
x1,51:23587846,33921921
x1,51:24518095,33921921
g1,51:24736548,33921921
x1,51:26067297,33921921
g1,51:26285750,33921921
x1,51:26904703,33921921
x1,51:27632882,33921921
g1,51:27851335,33921921
x1,51:28852582,33921921
x1,51:29034627,33921921
x1,51:29762807,33921921
x1,51:30199715,33921921
x1,51:30527396,33921921
g1,51:30745849,33921921
x1,51:31801710,33921921
g1,51:32020163,33921921
x1,51:33258069,33921921
g1,51:33476522,33921921
x1,51:35049388,33921921
k1,52:36622311,33921921:1572923
g1,53:36622311,33921921
)
(1,53:20119895,34642821:16502416,455111,127431
x1,53:20720643,34642821
k1,52:20874478,34642821:153835
x1,52:21933979,34642821
k1,52:22087813,34642821:153834
x1,52:22779584,34642821
x1,52:23143674,34642821
x1,52:23891878,34642821
k1,52:24045713,34642821:153835
x1,52:24519029,34642821
x1,52:24792095,34642821
k1,52:24945929,34642821:153834
x1,52:26771837,34642821
x1,52:27008495,34642821
k1,52:27162330,34642821:153835
x1,52:27490011,34642821
k1,52:27643846,34642821:153835
x1,52:28517662,34642821
x1,52:29591726,34642821
x1,52:31197361,34642821
k1,52:31351195,34642821:153834
x1,52:32407056,34642821
x1,52:33135236,34642821
x1,52:34010871,34642821
k1,52:34164706,34642821:153835
x1,52:35311588,34642821
x1,52:36294630,34642821
x1,52:36622311,34642821
k1,52:36622311,34642821:0
)
(1,53:20119895,35363721:16502416,455111,127431
x1,53:20811666,35363721
x1,53:22379072,35363721
x1,53:22724957,35363721
k1,52:22942118,35363721:217161
x1,52:24252840,35363721
x1,52:24598725,35363721
k1,52:24815885,35363721:217160
x1,52:25471246,35363721
x1,52:26900296,35363721
k1,52:27117457,35363721:217161
x1,52:28828680,35363721
k1,52:29045840,35363721:217160
x1,52:30888135,35363721
x1,52:32198858,35363721
k1,52:32416019,35363721:217161
x1,52:33257066,35363721
x1,52:33985246,35363721
x1,52:34422154,35363721
x1,52:34749835,35363721
k1,52:34966995,35363721:217160
x1,52:35494926,35363721
k1,52:35712087,35363721:217161
x1,52:36622311,35363721
k1,52:36622311,35363721:0
)
(1,53:20119895,36084621:16502416,455111,127431
x1,53:22053209,36084621
x1,53:22562935,36084621
x1,52:23272911,36084621
k1,52:23427884,36084621:154973
x1,52:24290776,36084621
x1,52:25383045,36084621
k1,52:25538017,36084621:154972
x1,52:26084152,36084621
k1,52:26239125,36084621:154973
x1,52:27149349,36084621
k1,52:27304322,36084621:154973
x1,52:27959683,36084621
x1,52:28762500,36084621
x1,52:29854770,36084621
x1,52:30295318,36084621
x1,52:31023497,36084621
k1,52:31178470,36084621:154973
x1,52:32347196,36084621
k1,52:32502168,36084621:154972
x1,52:33558029,36084621
k1,52:33713002,36084621:154973
x1,52:34260956,36084621
x1,52:35557114,36084621
k1,52:35712087,36084621:154973
x1,52:36622311,36084621
k1,52:36622311,36084621:0
)
(1,53:20119895,36805521:16502416,455111,0
x1,53:20666030,36805521
x1,53:21394210,36805521
x1,53:22632113,36805521
k1,52:22848494,36805521:216381
x1,52:23376425,36805521
k1,52:23592807,36805521:216382
x1,52:24433854,36805521
x1,52:24743330,36805521
x1,52:25675399,36805521
x1,52:26403578,36805521
k1,52:26619959,36805521:216381
x1,52:27424597,36805521
x1,52:28300233,36805521
x1,52:30197139,36805521
k1,52:30413520,36805521:216381
x1,52:31724242,36805521
x1,52:32070127,36805521
k1,52:32286508,36805521:216381
x1,52:33162143,36805521
k1,52:33378525,36805521:216382
x1,52:34070296,36805521
x1,52:35222639,36805521
x1,52:35859795,36805521
k1,52:36076176,36805521:216381
x1,52:36622311,36805521
k1,52:36622311,36805521:0
)
(1,53:20119895,37526421:16502416,455111,127431
x1,53:21177575,37526421
k1,52:21398260,37526421:220685
x1,52:22854619,37526421
k1,52:23075303,37526421:220684
x1,52:23676051,37526421
k1,52:23896736,37526421:220685
x1,52:25025413,37526421
k1,52:25246097,37526421:220684
x1,52:25573778,37526421
h1,52:25573778,37526421:0,0,0
x1,52:25755823,37526421
k1,52:25976508,37526421:220685
x1,52:26449824,37526421
x1,52:26722890,37526421
k1,52:26943574,37526421:220684
x1,52:28112302,37526421
x1,52:28986118,37526421
x1,52:30007388,37526421
k1,52:30228073,37526421:220685
x1,52:30555754,37526421
k1,52:30776438,37526421:220684
x1,52:32269207,37526421
x1,52:32560478,37526421
x1,52:33689157,37526421
x1,52:33871202,37526421
x1,52:34672199,37526421
k1,52:34892884,37526421:220685
x1,52:35766700,37526421
x1,52:36622311,37526421
k1,52:36622311,37526421:0
)
(1,53:20119895,38247321:16502416,455111,127431
x1,53:20647826,38247321
k1,52:20838202,38247321:190376
x1,52:21457154,38247321
x1,52:22239948,38247321
x1,52:23040945,38247321
k1,52:23231320,38247321:190375
x1,52:23959499,38247321
x1,52:25419497,38247321
x1,52:26420743,38247321
k1,52:26611119,38247321:190376
x1,52:28185805,38247321
k1,52:28376180,38247321:190375
x1,52:29686902,38247321
x1,52:30032787,38247321
k1,52:30223163,38247321:190376
x1,52:30696479,38247321
x1,52:31264458,38247321
k1,52:31454833,38247321:190375
x1,52:32002787,38247321
x1,52:32949419,38247321
x1,52:33714008,38247321
k1,52:33904384,38247321:190376
x1,52:34816428,38247321
x1,52:35730292,38247321
x1,52:36622311,38247321
k1,52:36622311,38247321:0
)
(1,53:20119895,38968221:16502416,491520,163840
x1,53:20666030,38968221
k1,52:21000089,38968221:334059
x1,52:21728268,38968221
x1,52:22842382,38968221
k1,52:23176441,38968221:334059
x1,52:23722575,38968221
k1,52:24056633,38968221:334058
x1,52:24930449,38968221
k1,52:25264508,38968221:334059
x1,52:27012140,38968221
k1,52:27346199,38968221:334059
x1,52:27792209,38968221
x1,52:28360188,38968221
x1,52:28800736,38968221
x1,52:29638142,38968221
k1,52:29972201,38968221:334059
x1,52:30591153,38968221
x1,52:31210106,38968221
x1,52:31537787,38968221
x1,52:32635517,38968221
k1,52:32969575,38968221:334058
x1,52:34025436,38968221
k1,52:34359495,38968221:334059
x1,52:35524582,38968221
x1,52:36403858,38968221
x1,52:36622311,38968221
k1,53:36622311,38968221:0
)
(1,53:20119895,39689121:16502416,455111,127431
x1,53:21284982,39689121
k1,52:21633908,39689121:348926
x1,52:22671564,39689121
x1,52:23035654,39689121
x1,52:23454357,39689121
x1,52:24441039,39689121
k1,52:24789965,39689121:348926
x1,52:25665600,39689121
k1,52:26014525,39689121:348925
x1,52:26819163,39689121
x1,52:28646891,39689121
k1,52:28995817,39689121:348926
x1,52:29541952,39689121
k1,52:29890878,39689121:348926
x1,52:31019555,39689121
k1,52:31368481,39689121:348926
x1,52:31696162,39689121
h1,52:31696162,39689121:0,0,0
x1,52:31878207,39689121
k1,52:32227132,39689121:348925
x1,52:33903763,39689121
k1,52:34252689,39689121:348926
x1,52:34726005,39689121
x1,52:34999071,39689121
k1,52:35347997,39689121:348926
x1,52:36622311,39689121
k1,52:36622311,39689121:0
)
(1,53:20119895,40410021:16502416,455111,127431
x1,53:21945803,40410021
x1,52:22182461,40410021
k1,52:22477383,40410021:294922
x1,52:23387607,40410021
k1,52:23682528,40410021:294921
x1,52:24301480,40410021
x1,52:24665570,40410021
x1,52:26398636,40410021
k1,52:26693558,40410021:294922
x1,52:27749419,40410021
k1,52:28044341,40410021:294922
x1,52:28848979,40410021
x1,52:29724615,40410021
x1,52:31363018,40410021
k1,52:31657939,40410021:294921
x1,52:32207713,40410021
x1,52:32644621,40410021
x1,52:33518437,40410021
x1,52:34357664,40410021
k1,52:34652586,40410021:294922
x1,52:35307947,40410021
x1,52:36622311,40410021
k1,52:36622311,40410021:0
)
(1,53:20119895,41130921:16502416,455111,127431
x1,53:21248572,41130921
k1,52:21489561,41130921:240989
x1,52:21853651,41130921
x1,52:22419810,41130921
x1,52:23204424,41130921
x1,52:25024872,41130921
k1,52:25265860,41130921:240988
x1,52:25793791,41130921
k1,52:26034780,41130921:240989
x1,52:26945004,41130921
k1,52:27185993,41130921:240989
x1,52:28134447,41130921
x1,52:28498537,41130921
x1,52:29758287,41130921
k1,52:29999275,41130921:240988
x1,52:30691046,41130921
x1,52:32258452,41130921
x1,52:32604337,41130921
k1,52:32845326,41130921:240989
x1,52:33285874,41130921
k1,52:33526862,41130921:240988
x1,52:34113046,41130921
x1,52:35835187,41130921
k1,52:36076176,41130921:240989
x1,52:36622311,41130921
k1,52:36622311,41130921:0
)
(1,53:20119895,41851821:16502416,455111,127431
x1,53:20447576,41851821
k1,52:20624892,41851821:177316
x1,52:21065440,41851821
x1,52:21611575,41851821
x1,52:21957460,41851821
x1,52:22467186,41851821
x1,52:23595865,41851821
k1,52:23773181,41851821:177316
x1,52:25360613,41851821
k1,52:25537929,41851821:177316
x1,52:26084064,41851821
k1,52:26261380,41851821:177316
x1,52:27390057,41851821
k1,52:27567372,41851821:177315
x1,52:27895053,41851821
h1,52:27895053,41851821:0,0,0
x1,52:28077098,41851821
k1,52:28254414,41851821:177316
x1,52:28864265,41851821
x1,52:30266012,41851821
x1,52:30393443,41851821
k1,52:30570759,41851821:177316
x1,52:31262530,41851821
k1,52:31439846,41851821:177316
x1,52:32386480,41851821
x1,52:32896206,41851821
x1,52:33587978,41851821
k1,52:33765294,41851821:177316
x1,52:34457065,41851821
k1,52:34634381,41851821:177316
x1,52:35455404,41851821
x1,52:36622311,41851821
k1,52:36622311,41851821:0
)
(1,53:20119895,42572721:16502416,455111,127431
x1,53:20775256,42572721
x1,53:21121142,42572721
x1,53:21576253,42572721
x1,53:22268024,42572721
x1,53:23469520,42572721
x1,53:23964681,42572721
k1,52:24229173,42572721:264492
x1,52:24757104,42572721
k1,52:25021597,42572721:264493
x1,52:25931821,42572721
k1,52:26196313,42572721:264492
x1,52:26888084,42572721
x1,52:27616264,42572721
x1,52:28235216,42572721
x1,52:29363895,42572721
k1,52:29628387,42572721:264492
x1,52:30068935,42572721
k1,52:30333427,42572721:264492
x1,52:31189039,42572721
x1,52:31826195,42572721
k1,52:32090688,42572721:264493
x1,52:33146549,42572721
k1,52:33411041,42572721:264492
x1,52:34394083,42572721
x1,52:35231489,42572721
x1,52:36622311,42572721
k1,52:36622311,42572721:0
)
(1,53:20119895,43293621:16502416,455111,0
x1,53:20995530,43293621
g1,52:21213983,43293621
x1,52:22162437,43293621
x1,52:22981638,43293621
g1,52:23200091,43293621
x1,52:23746226,43293621
g1,52:23964679,43293621
x1,52:25093356,43293621
g1,52:25311809,43293621
x1,52:25639490,43293621
h1,52:25639490,43293621:0,0,0
x1,52:25821535,43293621
k1,53:36622311,43293621:10800776
g1,53:36622311,43293621
)
(1,53:20119895,44664568:16502416,447828,0
k1,53:23824535,44664568:3704640
g1,53:23824535,44664568
x1,53:24334261,44664568
g1,53:24661941,44664568
x1,53:25754210,44664568
x1,53:28202712,44664568
x1,53:30232510,44664568
g1,53:30450963,44664568
x1,53:32917671,44664568
g1,53:32917671,44664568
k1,53:36622311,44664568:3704640
)
(1,63:20119895,46103707:16502416,455111,127431
h1,55:20119895,46103707:0,0,0
x1,55:21248572,46103707
k1,55:21624503,46103707:375931
x1,55:24446200,46103707
x1,55:25192584,46103707
k1,55:25568515,46103707:375931
x1,55:28046145,46103707
k1,55:28422077,46103707:375932
x1,55:28950008,46103707
k1,55:29325939,46103707:375931
x1,55:30054118,46103707
x1,55:31514116,46103707
x1,55:32733817,46103707
k1,55:33109748,46103707:375931
x1,55:33583064,46103707
x1,55:34151043,46103707
k1,55:34526974,46103707:375931
x1,55:36622311,46103707
k1,55:36622311,46103707:0
)
(1,63:20119895,46824607:16502416,455111,127431
x1,63:22832364,46824607
k1,55:23151113,46824607:318749
x1,55:23697248,46824607
k1,55:24015996,46824607:318748
x1,55:25144673,46824607
k1,55:25463422,46824607:318749
x1,55:25791103,46824607
h1,55:25791103,46824607:0,0,0
x1,55:25973148,46824607
k1,55:26291896,46824607:318748
x1,55:26892644,46824607
k1,55:27211393,46824607:318749
x1,55:28330970,46824607
k1,55:28649718,46824607:318748
x1,55:28977399,46824607
h1,55:28977399,46824607:0,0,0
x1,55:29159444,46824607
k1,55:29478193,46824607:318749
x1,55:30461235,46824607
k1,55:30779983,46824607:318748
x1,55:31763025,46824607
k1,55:32081774,46824607:318749
x1,55:32922819,46824607
k1,55:33241567,46824607:318748
x1,55:33569248,46824607
k1,55:33887997,46824607:318749
x1,55:35602860,46824607
x1,55:36622311,46824607
k1,55:36622311,46824607:0
)
(1,63:20119895,47545507:16502416,455111,127431
x1,63:20724284,47545507
x1,55:21543484,47545507
x1,55:21889369,47545507
k1,55:22229192,47545507:339823
x1,55:22757123,47545507
k1,55:23096946,47545507:339823
x1,55:24007170,47545507
k1,55:24346992,47545507:339822
x1,55:25663175,47545507
k1,55:26002998,47545507:339823
x1,55:26621950,47545507
x1,55:27386539,47545507
x1,55:27714220,47545507
k1,55:28054043,47545507:339823
x1,55:29109904,47545507
k1,55:29449727,47545507:339823
x1,55:30359951,47545507
k1,55:30699773,47545507:339822
x1,55:32101519,47545507
x1,55:32374585,47545507
k1,55:32714408,47545507:339823
x1,55:35008174,47545507
k1,55:35347997,47545507:339823
x1,55:36622311,47545507
k1,55:36622311,47545507:0
)
(1,63:20119895,48266407:16502416,491520,187504
x1,63:21030119,48266407
k1,55:21332187,48266407:302068
x1,55:22970592,48266407
k1,55:23272660,48266407:302068
x1,55:23636750,48266407
x1,55:23982636,48266407
x1,55:24437747,48266407
x1,55:24967496,48266407
k1,55:25269563,48266407:302067
$1,55:25269563,48266407
x1,55:25690313,48266407
(1,55:25690313,48364710:302930,197518,89201
x1,55:25960475,48364710
)
x1,55:26739627,48266407
$1,55:26739627,48266407
x1,55:26921672,48266407
k1,55:27223740,48266407:302068
x1,55:28133964,48266407
k1,55:28436032,48266407:302068
x1,55:29639349,48266407
k1,55:29941417,48266407:302068
$1,55:29941417,48266407
x1,55:30362167,48266407
x1,55:31199574,48266407
$1,55:31199574,48266407
k1,55:31501641,48266407:302067
x1,55:32029572,48266407
k1,55:32331640,48266407:302068
x1,55:33241864,48266407
k1,55:33543932,48266407:302068
x1,55:34090067,48266407
x1,55:35530041,48266407
x1,55:36294630,48266407
x1,55:36622311,48266407
k1,55:36622311,48266407:0
)
(1,63:20119895,48987307:16502416,455111,127431
x1,63:20483985,48987307
x1,55:20829871,48987307
x1,55:21284982,48987307
x1,55:21814731,48987307
k1,55:22027325,48987307:212594
x1,55:23338047,48987307
x1,55:23683932,48987307
k1,55:23896526,48987307:212594
x1,55:24337074,48987307
k1,55:24549667,48987307:212593
x1,55:26717821,48987307
k1,55:26930415,48987307:212594
x1,55:29005727,48987307
k1,55:29218321,48987307:212594
x1,55:29800865,48987307
k1,55:30013459,48987307:212594
x1,55:30923683,48987307
k1,55:31136276,48987307:212593
x1,55:32538022,48987307
x1,55:32811088,48987307
k1,55:33023682,48987307:212594
x1,55:35499493,48987307
k1,55:35712087,48987307:212594
x1,55:36622311,48987307
k1,55:36622311,48987307:0
)
(1,63:20119895,49708207:16502416,491520,163840
x1,63:22941591,49708207
k1,55:23132827,49708207:191236
x1,55:23496917,49708207
x1,55:26209388,49708207
k1,55:26400625,49708207:191237
$1,55:26400625,49708207
x1,55:26927188,49708207
x1,55:27745023,49708207
$1,55:27745023,49708207
x1,55:27927068,49708207
k1,55:28118304,49708207:191236
x1,55:29174165,49708207
k1,55:29365401,49708207:191236
x1,55:30275625,49708207
k1,55:30466861,49708207:191236
x1,55:32396538,49708207
k1,55:32587775,49708207:191237
x1,55:32951865,49708207
x1,55:33297751,49708207
x1,55:33752862,49708207
x1,55:34282611,49708207
k1,55:34473847,49708207:191236
$1,55:34473847,49708207
x1,55:34894597,49708207
(1,55:34894597,49806510:799285,282169,0
x1,55:35661114,49806510
)
x1,55:36440266,49708207
$1,55:36440266,49708207
x1,55:36622311,49708207
k1,55:36622311,49708207:0
)
(1,63:20119895,50429107:16502416,491520,163840
x1,63:21248572,50429107
k1,55:21571555,50429107:322983
x1,55:22119509,50429107
x1,55:24194820,50429107
k1,55:24517803,50429107:322983
x1,55:25136755,50429107
x1,55:25446231,50429107
x1,55:27121043,50429107
x1,55:27357701,50429107
k1,55:27680684,50429107:322983
$1,55:27680684,50429107
x1,55:28178292,50429107
x1,55:28929739,50429107
k1,55:29285992,50429107:356253
x1,55:29722900,50429107
k1,55:30079153,50429107:356253
x1,55:30843742,50429107
k1,55:30952966,50429107:109224
x1,55:31535510,50429107
$1,55:31535510,50429107
k1,55:31858493,50429107:322983
x1,55:32841535,50429107
k1,55:33164518,50429107:322983
x1,55:33528608,50429107
x1,55:33838084,50429107
k1,55:34161067,50429107:322983
x1,55:35621065,50429107
x1,55:36622311,50429107
k1,55:36622311,50429107:0
)
]
g1,63:36622311,50429107
)
)
]
(1,63:2685139,51084467:33937172,0,0
h1,63:2685139,51084467:33937172,0,0
)
]
]
!62988
}1
Input:29:C:\Program Files\MiKTeX\tex\latex\amsfonts\ueuf.fd
!70
{2
[1,129:4736286,51084467:31886025,48679030,0
(1,129:4736286,2405437:0,0,0
[1,129:0,2405437:0,0,0
(1,129:0,-2330849:0,0,0
g1,129:0,-2330849
)
]
)
[1,129:2685139,51084467:33937172,48306095,0
[1,129:2685139,3433732:33937172,655360,0
(1,129:2685139,3433732:33937172,0,0
h1,129:2685139,3433732:33937172,0,0
)
]
[1,129:2685139,50429107:33937172,45684655,0
(1,129:2685139,50429107:33937172,45684655,0
(1,129:2685139,50429107:16502416,45684655,0
[1,118:2685139,50429107:16502416,45684655,0
[1,62:2685139,12562859:16502416,7818407,0
[1,62:2685139,12562859:16502416,7818407,0
(1,59:2685139,9027540:16502416,4283088,0
k1,59:5160527,9027540:2475388
(1,57:5160527,9027540:0,0,0
g1,57:5160527,9027540
g1,57:5160527,9027540
g1,57:4832847,9027540
h1,57:4832847,9027540:0,0,0
g1,57:5160527,9027540
)
(1,58:5160527,9027540:11551640,4283088,0
(1,58:5160527,9027540:11551389,4283099,0
(1,58:5160527,9027540:11551389,4283099,0
(1,58:5160527,9027540:0,4283099,0
(1,58:5160527,9027540:0,13024788,0
(1,58:5160527,9027540:35127460,13024788,0
)
k1,58:5160527,9027540:-35127460
)
)
g1,58:16711916,9027540
)
)
)
g1,59:16712167,9027540
k1,59:19187555,9027540:2475388
)
(1,59:2685139,10272728:16502416,455111,127431
h1,59:2685139,10272728:0,0,0
x1,59:3804716,10272728
k1,59:3953998,10272728:149282
x1,59:4463724,10272728
k1,59:4613007,10272728:149283
x1,59:6433457,10272728
x1,59:7452908,10272728
k1,59:7602190,10272728:149282
x1,59:8206579,10272728
x1,59:9025779,10272728
x1,59:9371664,10272728
k1,59:9520947,10272728:149283
x1,59:10048878,10272728
k1,59:10198160,10272728:149282
x1,59:10525841,10272728
k1,59:10675124,10272728:149283
x1,59:11403303,10272728
x1,59:12863301,10272728
x1,59:13864547,10272728
k1,59:14013829,10272728:149282
x1,59:15330012,10272728
k1,59:15479295,10272728:149283
x1,59:16098247,10272728
x1,59:16862836,10272728
x1,59:17190517,10272728
x1,59:17317948,10272728
k1,59:17467230,10272728:149282
x1,59:19187555,10272728
k1,59:19187555,10272728:0
)
(1,59:3995861,10993628:15191694,455111,127431
x1,59:5051722,10993628
k1,59:5350738,10993628:299016
x1,59:6666921,10993628
k1,59:6965936,10993628:299015
x1,59:7330026,10993628
x1,59:8771821,10993628
k1,59:9070837,10993628:299016
x1,59:9946472,10993628
k1,59:10245488,10993628:299016
x1,59:12619350,10993628
x1,59:13511369,10993628
k1,59:13810384,10993628:299015
x1,59:14174474,10993628
x1,59:14502155,10993628
k1,59:14801171,10993628:299016
x1,59:16332167,10993628
k1,59:16631182,10993628:299015
x1,59:17687043,10993628
k1,59:17986059,10993628:299016
x1,59:19187555,10993628
k1,59:19187555,10993628:0
)
(1,59:3995861,11714528:15191694,455111,127431
x1,59:5164589,11714528
x1,59:6060248,11714528
k1,59:6231377,11714528:171129
x1,59:7401924,11714528
x1,59:8785465,11714528
x1,59:9586462,11714528
x1,59:9713893,11714528
k1,59:9885022,11714528:171129
x1,59:11013699,11714528
k1,59:11184828,11714528:171129
x1,59:12096872,11714528
k1,59:12268001,11714528:171129
x1,59:12632091,11714528
x1,59:12977977,11714528
x1,59:13305658,11714528
k1,59:13476788,11714528:171130
x1,59:15304518,11714528
k1,59:15475647,11714528:171129
x1,59:16260261,11714528
k1,59:16431390,11714528:171129
x1,59:17341614,11714528
k1,59:17512743,11714528:171129
x1,59:18914489,11714528
x1,59:19187555,11714528
k1,59:19187555,11714528:0
)
(1,59:3995861,12435428:15191694,455111,127431
x1,59:6289627,12435428
g1,59:6508080,12435428
x1,59:7563941,12435428
g1,59:7782394,12435428
x1,59:8692618,12435428
g1,59:8911071,12435428
x1,59:9256957,12435428
x1,59:10221794,12435428
x1,59:10676905,12435428
g1,59:10895358,12435428
x1,59:11259448,12435428
x1,59:11605334,12435428
x1,59:11933015,12435428
g1,59:12151468,12435428
x1,59:12936082,12435428
g1,59:13154535,12435428
x1,59:14064759,12435428
g1,59:14283212,12435428
x1,59:15011391,12435428
x1,59:16471389,12435428
x1,59:16999319,12435428
k1,59:19187555,12435428:2188236
g1,59:19187555,12435428
)
]
]
(1,63:2685139,13616352:16502416,455111,127431
x1,63:3049229,13616352
x1,55:3613568,13616352
x1,55:4068679,13616352
x1,55:4997106,13616352
k1,55:5350052,13616352:352946
x1,55:5896187,13616352
x1,55:7481797,13616352
x1,55:7718455,13616352
k1,55:8071401,13616352:352946
x1,55:8417287,13616352
x1,55:9804468,13616352
k1,55:10157414,13616352:352946
x1,55:10739958,13616352
k1,55:11092905,13616352:352947
x1,55:11384176,13616352
x1,55:13040784,13616352
k1,55:13393730,13616352:352946
x1,55:14303954,13616352
k1,55:14656900,13616352:352946
x1,55:15385079,13616352
x1,55:17043508,13616352
k1,55:17396454,13616352:352946
x1,55:17924385,13616352
k1,55:18277331,13616352:352946
x1,55:19187555,13616352
k1,55:19187555,13616352:0
)
(1,63:2685139,14337252:16502416,491520,163840
x1,63:3304091,14337252
x1,55:4068680,14337252
x1,55:4396361,14337252
x1,55:4523792,14337252
k1,55:4692844,14337252:169052
x1,55:5821521,14337252
k1,55:5990573,14337252:169052
x1,55:7776433,14337252
k1,55:7945485,14337252:169052
$1,55:7945485,14337252
x1,55:8443093,14337252
x1,55:9194540,14337252
$1,55:9194540,14337252
x1,55:9376585,14337252
k1,55:9545637,14337252:169052
x1,55:10455861,14337252
k1,55:10624913,14337252:169052
x1,55:12046683,14337252
k1,55:12215735,14337252:169052
x1,55:14802594,14337252
k1,55:14971646,14337252:169052
x1,55:17198054,14337252
k1,55:17367106,14337252:169052
x1,55:19187555,14337252
k1,55:19187555,14337252:0
)
(1,63:2685139,15058152:16502416,455111,127431
x1,63:3595363,15058152
g1,55:3813816,15058152
x1,55:4432768,15058152
x1,55:5197357,15058152
x1,55:5525038,15058152
x1,55:5652469,15058152
g1,55:5870922,15058152
k1,63:19187555,15058152:13316633
g1,63:19187555,15058152
)
(1,100:2685139,16667363:16502416,455111,127431
g1,100:2685139,16667363
x1,100:3556035,16667363
g1,100:3890995,16667363
x1,100:4335545,16667363
x1,100:5038959,16667363
x1,100:6328550,16667363
g1,100:6563021,16667363
x1,100:8405298,16667363
x1,100:9276194,16667363
x1,100:9879120,16667363
g1,100:10113591,16667363
x1,100:12126261,16667363
k1,100:19187555,16667363:7061294
g1,100:19187555,16667363
)
(1,105:2685139,18193218:16502416,491520,163840
h1,102:2685139,18193218:0,0,0
x1,102:3285887,18193218
k1,102:3662953,18193218:377066
x1,102:4391132,18193218
x1,102:5505246,18193218
k1,102:5882313,18193218:377067
x1,102:6428447,18193218
k1,102:6805513,18193218:377066
x1,102:7679329,18193218
k1,102:8056396,18193218:377067
x1,102:9804028,18193218
k1,102:10181094,18193218:377066
x1,102:10508775,18193218
k1,102:10885841,18193218:377066
x1,102:11726888,18193218
x1,102:12036364,18193218
x1,102:12968433,18193218
x1,102:13878657,18193218
k1,102:14255724,18193218:377067
x1,102:15205998,18193218
x1,102:16680563,18193218
k1,102:17057629,18193218:377066
x1,102:18513989,18193218
x1,102:19187555,18193218
k1,102:19187555,18193218:0
)
(1,105:2685139,18914118:16502416,455111,0
x1,105:3558955,18914118
x1,102:4414566,18914118
k1,102:4924907,18914118:510341
x1,102:5143360,18914118
k1,102:5653701,18914118:510341
x1,102:7292104,18914118
k1,102:7802445,18914118:510341
x1,102:8712669,18914118
k1,102:9223009,18914118:510340
x1,102:10206051,18914118
x1,102:10988844,18914118
x1,102:12503456,18914118
x1,102:13777770,18914118
k1,102:14288111,18914118:510341
x1,102:15343972,18914118
x1,102:16072152,18914118
x1,102:16947787,18914118
k1,102:17458128,18914118:510341
x1,102:18331944,18914118
x1,102:19187555,18914118
k1,105:19187555,18914118:0
)
(1,105:2685139,19635018:16502416,491520,163840
x1,105:5233766,19635018
k1,102:5524071,19635018:290305
x1,102:7528384,19635018
k1,102:7818761,19635018:290377
x1,102:8037214,19635018
k1,102:8327591,19635018:290377
x1,102:8800907,19635018
x1,102:9368886,19635018
k1,102:9659264,19635018:290378
x1,102:10314625,19635018
x1,102:11099239,19635018
x1,102:11918440,19635018
k1,102:12208817,19635018:290377
x1,102:13561410,19635018
x1,102:14435226,19635018
k1,102:14725603,19635018:290377
x1,102:16056352,19635018
k1,102:16346730,19635018:290378
x1,102:16674411,19635018
k1,102:16964788,19635018:290377
x1,102:17947830,19635018
x1,102:19187555,19635018
k1,102:19187555,19635018:0
)
(1,105:2685139,20355918:16502416,455111,127431
x1,105:4037731,20355918
x1,105:6992317,20355918
x1,105:8779997,20355918
k1,102:8925632,20355918:145635
x1,102:9580993,20355918
x1,102:10383810,20355918
x1,102:11476080,20355918
x1,102:11916628,20355918
x1,102:12826852,20355918
k1,102:12972487,20355918:145635
x1,102:16327573,20355918
x1,102:19243931,20355918
k1,102:19243931,20355918:0
)
(1,105:2685139,21076818:16502416,491520,163840
x1,105:3340500,21076818
x1,105:4693092,21076818
x1,105:5821771,21076818
k1,102:6195652,21076818:373881
x1,102:8034305,21076818
k1,102:8408187,21076818:373882
x1,102:9686141,21076818
k1,102:10060022,21076818:373881
x1,102:10606157,21076818
k1,102:10980038,21076818:373881
x1,102:11890262,21076818
k1,102:12264143,21076818:373881
x1,102:12883096,21076818
x1,102:13431050,21076818
x1,102:13758731,21076818
x1,102:15107683,21076818
k1,102:15481564,21076818:373881
x1,102:16646651,21076818
k1,102:17020533,21076818:373882
x1,102:17566668,21076818
k1,102:17940549,21076818:373881
x1,102:19187555,21076818
k1,102:19187555,21076818:0
)
(1,105:2685139,21797718:16502416,491520,163840
x1,105:3231273,21797718
k1,102:3625506,21797718:394233
x1,102:4499322,21797718
k1,102:4893556,21797718:394234
x1,102:6641188,21797718
k1,102:7035421,21797718:394233
x1,102:8200508,21797718
k1,102:8594741,21797718:394233
x1,102:9322921,21797718
x1,102:9687011,21797718
x1,102:10289580,21797718
x1,102:11236214,21797718
x1,102:11472872,21797718
k1,102:11867106,21797718:394234
x1,102:12686308,21797718
x1,102:13853215,21797718
k1,102:14247448,21797718:394233
x1,102:14775379,21797718
k1,102:15169612,21797718:394233
x1,102:16229113,21797718
k1,102:16623347,21797718:394234
x1,102:17497163,21797718
x1,102:18352774,21797718
k1,102:18747007,21797718:394233
x1,102:19187555,21797718
k1,102:19187555,21797718:0
)
(1,105:2685139,22518618:16502416,455111,127431
x1,105:3886636,22518618
k1,102:4159710,22518618:273074
x1,102:4487391,22518618
k1,102:4760464,22518618:273073
x1,102:5124554,22518618
x1,102:5470439,22518618
x1,102:6016574,22518618
x1,102:6362459,22518618
x1,102:6928618,22518618
k1,102:7201692,22518618:273074
x1,102:7729623,22518618
k1,102:8002697,22518618:273074
x1,102:8548832,22518618
x1,102:9204193,22518618
x1,102:9568283,22518618
x1,102:10241849,22518618
x1,102:11261300,22518618
x1,102:11497958,22518618
k1,102:11771032,22518618:273074
x1,102:12644848,22518618
x1,102:13154574,22518618
x1,102:13773527,22518618
x1,102:14319662,22518618
x1,102:15193478,22518618
k1,102:15466551,22518618:273073
x1,102:16234780,22518618
x1,102:17108596,22518618
k1,102:17381670,22518618:273074
x1,102:18255486,22518618
x1,102:19187555,22518618
k1,102:19187555,22518618:0
)
(1,105:2685139,23239518:16502416,491520,163840
x1,105:2955020,23239518
k1,102:3225279,23239518:232744
x1,102:3662187,23239518
k1,102:3894931,23239518:232744
x1,102:4732338,23239518
k1,102:4841562,23239518:109224
(1,102:4841562,23239518:764583,69176,0
x1,102:5023607,23239518
g1,102:5132831,23239518
x1,102:5314876,23239518
g1,102:5424100,23239518
x1,102:5606145,23239518
)
k1,102:5715369,23239518:109224
x1,102:5897414,23239518
k1,102:6006638,23239518:109224
x1,102:6642429,23239518
x1,102:7041561,23239518
$1,102:7041561,23239518
k1,102:7290437,23239518:248876
x1,102:7730985,23239518
k1,102:7979861,23239518:248876
x1,102:9987815,23239518
k1,102:10236690,23239518:248875
x1,102:10600780,23239518
x1,102:10928461,23239518
k1,102:11177337,23239518:248876
x1,102:12160379,23239518
k1,102:12409255,23239518:248876
x1,102:13574342,23239518
x1,102:13938432,23239518
x1,102:15376588,23239518
k1,102:15625464,23239518:248876
x1,102:16071474,23239518
x1,102:16821498,23239518
x1,102:17771772,23239518
k1,102:18020648,23239518:248876
x1,102:18641421,23239518
x1,102:19187555,23239518
k1,105:19187555,23239518:0
)
(1,105:2685139,23960418:16502416,491520,187504
x1,105:3784687,23960418
k1,102:3995034,23960418:210347
$1,102:3995034,23960418
x1,102:4396470,23960418
(1,102:4396470,24058721:276140,303558,89201
x1,102:4613333,24058721
)
x1,102:5418994,23960418
$1,102:5418994,23960418
k1,102:5629342,23960418:210348
x1,102:6539565,23960418
x1,102:6885450,23960418
k1,102:7095797,23960418:210347
x1,102:8007841,23960418
x1,102:8555795,23960418
x1,102:9469659,23960418
x1,102:9706317,23960418
x1,102:10580133,23960418
k1,102:10790480,23960418:210347
x1,102:11631527,23960418
x1,102:11941003,23960418
x1,102:12873072,23960418
x1,102:13601251,23960418
k1,102:13811598,23960418:210347
x1,102:14831049,23960418
x1,102:15450002,23960418
x1,102:15777683,23960418
x1,102:17164865,23960418
k1,102:17375213,23960418:210348
x1,102:18394664,23960418
k1,102:18605011,23960418:210347
x1,102:19187555,23960418
k1,102:19187555,23960418:0
)
(1,105:2685139,24681318:16502416,455111,127431
x1,105:3558955,24681318
x1,105:4287135,24681318
x1,105:5306586,24681318
k1,102:5598960,24681318:292374
x1,102:6221553,24681318
x1,102:6567439,24681318
x1,102:6931529,24681318
x1,102:7495868,24681318
x1,102:9101503,24681318
k1,102:9393877,24681318:292374
x1,102:10671831,24681318
x1,102:11986195,24681318
k1,102:12278568,24681318:292373
x1,102:13407245,24681318
k1,102:13699619,24681318:292374
x1,102:14247573,24681318
x1,102:15307074,24681318
x1,102:16180890,24681318
k1,102:16473264,24681318:292374
x1,102:17421718,24681318
x1,102:19187555,24681318
k1,102:19187555,24681318:0
)
(1,105:2685139,25402218:16502416,455111,127431
x1,105:4177906,25402218
x1,105:4523792,25402218
x1,102:6291449,25402218
k1,102:6476560,25402218:185111
x1,102:7099153,25402218
x1,102:7699900,25402218
x1,102:8721172,25402218
k1,102:8906284,25402218:185112
x1,102:9270374,25402218
x1,102:9616260,25402218
x1,102:10071371,25402218
x1,102:10601120,25402218
k1,102:10786231,25402218:185111
x1,102:11734685,25402218
x1,102:12572091,25402218
k1,102:12757202,25402218:185111
x1,102:14180792,25402218
k1,102:14365904,25402218:185112
x1,102:14948448,25402218
k1,102:15133559,25402218:185111
$1,102:15133559,25402218
x1,102:15769350,25402218
k1,102:15919751,25402218:78950
x1,102:16429477,25402218
k1,102:16508428,25402218:78951
x1,102:16836109,25402218
$1,102:16836109,25402218
k1,102:17021220,25402218:185111
x1,102:17731196,25402218
x1,102:18969102,25402218
x1,102:19187555,25402218
k1,105:19187555,25402218:0
)
(1,105:2685139,26123118:16502416,455111,127431
x1,105:2867184,26123118
x1,105:4196112,26123118
k1,102:4357489,26123118:161377
x1,102:4994646,26123118
x1,102:5832053,26123118
x1,102:6705869,26123118
k1,102:6867246,26123118:161377
x1,102:7904902,26123118
x1,102:8268992,26123118
x1,102:8687695,26123118
x1,102:9856422,26123118
k1,102:10017799,26123118:161377
x1,102:12074907,26123118
k1,102:12236283,26123118:161376
$1,102:12236283,26123118
x1,102:12872074,26123118
$1,102:12943525,26123118
k1,102:13104902,26123118:161377
x1,102:13873131,26123118
x1,102:14746947,26123118
k1,102:14908324,26123118:161377
x1,102:15782140,26123118
x1,102:16714209,26123118
k1,102:16875586,26123118:161377
x1,102:18040673,26123118
x1,102:18404763,26123118
x1,102:18969102,26123118
x1,102:19187555,26123118
k1,105:19187555,26123118:0
)
(1,105:2685139,26844018:16502416,455111,127431
x1,105:3558955,26844018
k1,102:3782617,26844018:223662
x1,102:4567231,26844018
k1,102:4790892,26844018:223661
x1,102:5664708,26844018
x1,102:6392888,26844018
x1,102:6756978,26844018
x1,102:7375930,26844018
x1,102:8504609,26844018
k1,102:8728271,26844018:223662
x1,102:10038993,26844018
x1,102:10384878,26844018
k1,102:10608540,26844018:223662
x1,102:11702630,26844018
x1,102:11884675,26844018
x1,102:13381083,26844018
k1,102:13604745,26844018:223662
x1,102:14935494,26844018
k1,102:15159155,26844018:223661
x1,102:16142197,26844018
k1,102:16365859,26844018:223662
x1,102:17003016,26844018
x1,102:17476332,26844018
x1,102:18058876,26844018
x1,102:19187555,26844018
k1,102:19187555,26844018:0
)
(1,105:2685139,27564918:16502416,491520,163840
x1,105:3049229,27564918
x1,105:3759205,27564918
x1,105:4123295,27564918
x1,105:4633021,27564918
x1,105:5761700,27564918
k1,102:6058050,27564918:296350
$1,102:6058050,27564918
x1,102:6584613,27564918
x1,102:7402448,27564918
$1,102:7402448,27564918
x1,102:7584493,27564918
k1,102:7880843,27564918:296350
x1,102:9158797,27564918
k1,102:9455147,27564918:296350
x1,102:10328963,27564918
x1,102:11184574,27564918
k1,102:11480925,27564918:296351
x1,102:11954241,27564918
x1,102:12522220,27564918
k1,102:12818570,27564918:296350
x1,102:13983657,27564918
x1,102:15587472,27564918
k1,102:15883822,27564918:296350
x1,102:16466366,27564918
k1,102:16762716,27564918:296350
x1,102:17712990,27564918
x1,102:19187555,27564918
k1,102:19187555,27564918:0
)
(1,105:2685139,28285818:16502416,455111,127431
x1,105:3489777,28285818
x1,105:5821772,28285818
k1,102:6096365,28285818:274593
x1,102:6970181,28285818
x1,102:7352476,28285818
x1,102:8266340,28285818
k1,102:8540933,28285818:274593
x1,102:9414749,28285818
x1,102:9797044,28285818
x1,102:10528863,28285818
k1,102:10803456,28285818:274593
x1,102:12114178,28285818
x1,102:12460063,28285818
k1,102:12734656,28285818:274593
x1,102:13280791,28285818
x1,102:14773558,28285818
k1,102:15048151,28285818:274593
x1,102:15597925,28285818
x1,102:15943811,28285818
x1,102:16983286,28285818
k1,102:17257879,28285818:274593
x1,102:19187555,28285818
k1,102:19187555,28285818:0
)
(1,105:2685139,29006718:16502416,455111,127431
x1,105:3322296,29006718
x1,105:3795612,29006718
x1,105:4378156,29006718
x1,105:5506835,29006718
k1,102:5744021,29006718:237186
x1,102:6763472,29006718
x1,102:7204020,29006718
x1,102:8372747,29006718
k1,102:8609933,29006718:237186
x1,102:9665794,29006718
k1,102:9902980,29006718:237186
x1,102:11037119,29006718
k1,102:11274305,29006718:237186
x1,102:12439392,29006718
x1,102:13609939,29006718
x1,102:14811435,29006718
x1,102:15306596,29006718
k1,102:15543782,29006718:237186
x1,102:16235553,29006718
k1,102:16472739,29006718:237186
x1,102:17164510,29006718
k1,102:17401696,29006718:237186
x1,102:18038853,29006718
x1,102:18402943,29006718
x1,102:18969102,29006718
x1,102:19187555,29006718
k1,105:19187555,29006718:0
)
(1,105:2685139,29727618:16502416,491520,163840
x1,105:2867184,29727618
x1,105:3704590,29727618
x1,105:4068680,29727618
x1,105:4815064,29727618
k1,102:5109869,29727618:294805
x1,102:5972761,29727618
x1,102:7065030,29727618
k1,102:7359835,29727618:294805
x1,102:7905970,29727618
k1,102:8200775,29727618:294805
x1,102:8928954,29727618
x1,102:10043068,29727618
k1,102:10337874,29727618:294806
x1,102:10884008,29727618
k1,102:11178813,29727618:294805
x1,102:12052629,29727618
k1,102:12347434,29727618:294805
x1,102:14095066,29727618
k1,102:14389871,29727618:294805
x1,102:15231828,29727618
x1,102:15577714,29727618
x1,102:15960009,29727618
k1,102:16254814,29727618:294805
x1,102:17749401,29727618
x1,102:18950897,29727618
x1,102:19187555,29727618
k1,102:19187555,29727618:0
)
(1,105:2685139,30448518:16502416,455111,0
x1,105:3158455,30448518
x1,102:3726434,30448518
k1,102:3983305,30448518:256871
x1,102:5876572,30448518
x1,102:7884526,30448518
k1,102:8141397,30448518:256871
x1,102:8687532,30448518
k1,102:8944402,30448518:256870
x1,102:9636173,30448518
k1,102:9893044,30448518:256871
x1,102:11502318,30448518
k1,102:11759189,30448518:256871
x1,102:12196097,30448518
k1,103:12452968,30448518:256871
x1,103:13436010,30448518
k1,103:13692881,30448518:256871
x1,103:14133429,30448518
k1,103:14390299,30448518:256870
x1,103:15336933,30448518
k1,103:15593804,30448518:256871
x1,103:15775849,30448518
x1,103:16139939,30448518
x1,103:16924551,30448518
x1,103:18384549,30448518
k1,103:18641420,30448518:256871
x1,103:19187555,30448518
k1,103:19187555,30448518:0
)
(1,105:2685139,31169418:16502416,455111,127431
x1,105:3595363,31169418
k1,103:3799714,31169418:204351
x1,103:4436871,31169418
x1,103:5310686,31169418
k1,103:5515038,31169418:204352
x1,103:6137631,31169418
x1,103:6738378,31169418
x1,103:7759650,31169418
k1,103:7964001,31169418:204351
x1,103:8768639,31169418
x1,103:9462230,31169418
x1,103:10190410,31169418
x1,103:11319089,31169418
k1,103:11523441,31169418:204352
x1,103:12051372,31169418
k1,103:12255723,31169418:204351
x1,103:12911084,31169418
x1,103:14132605,31169418
k1,103:14336957,31169418:204352
x1,103:16157406,31169418
k1,103:16361757,31169418:204351
x1,103:17271981,31169418
k1,103:17476333,31169418:204352
x1,103:18095285,31169418
x1,103:18422966,31169418
x1,103:18859874,31169418
x1,103:19187555,31169418
k1,103:19187555,31169418:0
)
(1,105:2685139,31890318:16502416,455111,127431
x1,105:3269503,31890318
k1,103:3508598,31890318:239095
x1,103:3690643,31890318
x1,103:4054733,31890318
x1,103:4382414,31890318
x1,103:4913983,31890318
x1,103:5350891,31890318
x1,103:6810890,31890318
k1,103:7049985,31890318:239095
x1,103:7672578,31890318
x1,103:8273325,31890318
x1,103:9822528,31890318
k1,103:10061624,31890318:239096
x1,103:10611398,31890318
x1,103:11375985,31890318
x1,103:12158779,31890318
x1,103:12431845,31890318
k1,103:12670940,31890318:239095
x1,103:14495028,31890318
x1,103:15368844,31890318
x1,103:16042410,31890318
k1,103:16281505,31890318:239095
x1,103:18038236,31890318
k1,103:18277331,31890318:239095
x1,103:19187555,31890318
k1,103:19187555,31890318:0
)
(1,105:2685139,32611218:16502416,455111,127431
x1,105:4724040,32611218
k1,103:4929291,32611218:205251
x1,103:5912333,32611218
k1,103:6117597,32611218:205264
x1,103:6481687,32611218
x1,103:6791163,32611218
k1,103:6996427,32611218:205264
x1,103:7544381,32611218
x1,103:9364829,32611218
k1,103:9570092,32611218:205263
x1,103:9934182,32611218
x1,103:10261863,32611218
k1,103:10467127,32611218:205264
x1,103:11158898,32611218
k1,103:11364162,32611218:205264
x1,103:11655433,32611218
x1,103:12620270,32611218
x1,103:13403064,32611218
x1,103:13676130,32611218
k1,103:13881394,32611218:205264
x1,103:15705482,32611218
x1,103:16579298,32611218
x1,103:17252864,32611218
k1,103:17458128,32611218:205264
x1,103:18331944,32611218
x1,103:19187555,32611218
k1,103:19187555,32611218:0
)
(1,105:2685139,33332118:16502416,491520,163840
x1,105:3995861,33332118
x1,103:4341746,33332118
g1,103:4560199,33332118
x1,103:6058427,33332118
g1,103:6276880,33332118
x1,103:6863064,33332118
g1,103:7081517,33332118
x1,103:7809696,33332118
x1,103:8923810,33332118
g1,103:9142263,33332118
x1,103:9688397,33332118
g1,103:9906850,33332118
x1,103:10780666,33332118
g1,103:10999119,33332118
x1,103:12564706,33332118
g1,103:12783159,33332118
k1,105:19187555,33332118:6404396
g1,105:19187555,33332118
)
(1,110:2685139,34726905:16502416,950279,637049
g1,110:3102997,34726905
(1,110:3102997,34726905:1865774,950279,637049
g1,110:3102997,34726905
(1,110:3102997,34726905:0,504627,216272
[1,110:3102997,34726905:0,504627,216272
(1,19:3102997,34726905:0,504627,216272
r1,129:3102997,34726905:0,720899,216272
)
]
)
(1,110:3102997,34726905:1865774,934876,449545
$1,110:3102997,34726905
(1,110:3102997,34726905:1865774,934876,449545
(1,110:3102997,34726905:1865774,934876,449545
h1,110:3102997,34726905:78643,0,0
[1,110:3181640,34726905:1708488,934876,449545
(1,110:3181640,34283549:1708488,491520,163840
(1,110:3181640,34283549:364090,455111,0
(1,110:3181640,34283549:364090,455111,0
x1,110:3545730,34283549
)
)
x1,110:4072293,34283549
x1,110:4890128,34283549
)
(1,110:3181640,35176449:1708488,455111,0
k1,110:3735510,35176449:553870
(1,110:3735510,35176449:364090,455111,0
(1,110:3735510,35176449:364090,455111,0
x1,110:4099600,35176449
)
)
x1,110:4336258,35176449
k1,110:4890128,35176449:553870
)
]
h1,110:4890128,34726905:78643,0,0
)
)
$1,110:4968771,34726905
)
)
g1,110:4968771,34726905
(1,110:4968771,34726905:14005208,950279,637049
(1,110:4968771,34726905:14005208,950279,637049
$1,110:4968771,34726905
(1,110:4968771,34726905:14005208,950279,637049
h1,110:4968771,34726905:0,0,0
g1,110:5150811,34726905
x1,110:5660537,34726905
g1,110:5842577,34726905
(1,110:5842577,34726905:1612939,898467,637049
(1,110:5842577,34726905:1612939,898467,637049
h1,110:5842577,34726905:78643,0,0
[1,110:5921220,34726905:1455653,898467,637049
(1,110:5921220,34283549:1455653,455111,187504
k1,110:6165805,34283549:244585
x1,110:6829358,34283549
(1,110:6829358,34381852:302930,197518,89201
x1,110:7099520,34381852
)
k1,110:7376873,34283549:244585
)
(1,110:5921220,35176449:1455653,455111,187504
x1,110:7073943,35176449
(1,110:7073943,35274752:302930,197518,89201
x1,110:7344105,35274752
)
)
]
h1,110:7376873,34726905:78643,0,0
)
)
(1,110:7455516,34726905:482420,950279,622600
$1,110:7455516,34726905
(1,110:7455516,34726905:482420,950279,622600
(1,110:7455516,33802839:482420,26213,1546666
x1,110:7937936,33802839
)
v1,110:7937936,34726905:0,950269,622589
h1,110:7937936,34726905:0,0,0
)
$1,110:7937936,34726905
)
x1,110:8265617,34726905
g1,110:8411249,34726905
x1,110:8920975,34726905
g1,110:9066607,34726905
(1,110:9066607,34726905:291271,282168,0
(1,110:9066607,34726905:291271,282168,0
x1,110:9357878,34726905
)
)
(1,110:9357878,34456312:5694452,344064,133256
x1,110:9661568,34456312
(1,110:9661568,34521848:275156,141084,63715
x1,110:9903956,34521848
)
(1,110:9936724,34456312:3697835,344064,133256
(1,110:9936724,34456312:204801,344064,114688
x1,110:10141525,34456312
)
x1,110:10840906,34456312
x1,110:12681928,34456312
(1,110:12681928,34525853:747830,227555,63715
x1,110:13396990,34525853
)
(1,110:13429758,34456312:204801,344064,114688
x1,110:13634559,34456312
)
)
x1,110:14384866,34456312
(1,110:14384866,34521848:275156,141084,63715
x1,110:14627254,34521848
)
x1,110:15019562,34456312
)
g1,110:15197962,34726905
x1,110:15707688,34726905
g1,110:15853320,34726905
x1,110:16272555,34726905
(1,110:16272555,34825208:302930,197518,89201
x1,110:16542717,34825208
)
x1,110:17021495,34726905
(1,110:17021495,34726905:482420,950279,622600
$1,110:17021495,34726905
(1,110:17021495,34726905:482420,950279,622600
(1,110:17021495,33802839:482420,26213,1546666
x1,110:17503915,33802839
)
v1,110:17503915,34726905:0,950269,622589
h1,110:17503915,34726905:0,0,0
)
$1,110:17503915,34726905
)
x1,110:17924665,34726905
(1,110:17924665,34825208:302930,197518,89201
x1,110:18194827,34825208
)
x1,110:18973979,34726905
)
$1,110:18973979,34726905
)
g1,110:18973979,34726905
)
g1,110:19629339,34726905
(1,110:19629339,34726905:-441784,950279,637049
)
g1,110:19187555,34726905
)
(1,110:2685139,36642819:16502416,1082257,853791
g1,110:3102997,36642819
(1,110:3102997,36642819:1865774,1082257,853791
k1,110:4968771,36642819:1865774
(1,110:4968771,36642819:0,504627,216272
[1,110:4968771,36642819:0,504627,216272
(1,19:4968771,36642819:0,504627,216272
r1,129:4968771,36642819:0,720899,216272
)
]
)
(1,110:4968771,36642819:0,0,0
$1,110:4968771,36642819
h1,110:4968771,36642819:0,0,0
$1,110:4968771,36642819
)
)
g1,110:4968771,36642819
(1,110:4968771,36642819:14005208,1082257,853791
(1,110:4968771,36642819:12635837,1082257,853791
$1,110:4968771,36642819
(1,110:4968771,36642819:12635837,1082257,853791
h1,110:4968771,36642819:0,0,0
g1,110:5114403,36642819
x1,110:5624129,36642819
g1,110:5769761,36642819
x1,110:6390319,36642819
x1,110:6953290,36642819
x1,110:7771125,36642819
g1,110:7916757,36642819
x1,110:8426483,36642819
g1,110:8572115,36642819
(1,110:8572115,36642819:1590131,898467,547848
(1,110:8572115,36642819:1590131,898467,547848
h1,110:8572115,36642819:78643,0,0
[1,110:8650758,36642819:1432845,898467,547848
(1,110:8650758,36199463:1432845,455111,0
k1,110:9226552,36199463:575794
x1,110:9507810,36199463
k1,110:10083603,36199463:575793
)
(1,110:8650758,37092363:1432845,455111,98303
x1,110:9803481,37092363
(1,110:9803481,37190666:280122,197518,0
x1,110:10050835,37190666
)
)
]
h1,110:10083603,36642819:78643,0,0
)
)
(1,110:10162246,36642819:482420,950279,622600
$1,110:10162246,36642819
(1,110:10162246,36642819:482420,950279,622600
(1,110:10162246,35718753:482420,26213,1546666
x1,110:10644666,35718753
)
v1,110:10644666,36642819:0,950269,622589
h1,110:10644666,36642819:0,0,0
)
$1,110:10644666,36642819
)
g1,110:10753890,36642819
[1,110:10753890,36642819:953235,1082257,853791
(1,110:10753890,35823616:953235,197518,0
k1,110:10969273,35823616:215383
x1,110:11491742,35823616
k1,110:11707125,35823616:215383
)
(1,110:10753890,36642819:953235,688132,360452
k1,110:10757191,36642819:3301
(1,110:10757191,36020223:946633,65536,983048
x1,110:11703824,36020223
)
k1,110:11707125,36642819:3301
)
(1,110:10753890,37431074:953235,318577,0
x1,110:11032496,37431074
x1,110:11707125,37431074
)
]
g1,110:11816349,36642819
x1,110:12108910,36642819
(1,110:12108910,36741122:322448,318577,0
x1,110:12387516,36741122
)
x1,110:13212784,36642819
x1,110:14285482,36642819
(1,110:14285482,36372226:322448,318577,0
x1,110:14564088,36372226
)
g1,110:14753562,36642819
x1,110:15263288,36642819
g1,110:15408920,36642819
x1,110:15864031,36642819
(1,110:15864031,36642819:482420,950279,622600
$1,110:15864031,36642819
(1,110:15864031,36642819:482420,950279,622600
(1,110:15864031,35718753:482420,26213,1546666
x1,110:16346451,35718753
)
v1,110:16346451,36642819:0,950269,622589
h1,110:16346451,36642819:0,0,0
)
$1,110:16346451,36642819
)
x1,110:16767201,36642819
x1,110:17604608,36642819
)
$1,110:17604608,36642819
)
k1,110:18973979,36642819:1369371
)
g1,110:19629339,36642819
(1,110:19629339,36642819:-441784,1082257,853791
(1,110:19187555,36642819:0,504627,216272
k1,110:18022467,36642819:-1165088
(1,110:18022467,36642819:1165088,504627,216272
(1,110:18022467,36642819:0,504627,216272
[1,110:18022467,36642819:0,504627,216272
(1,19:18022467,36642819:0,504627,216272
r1,129:18022467,36642819:0,720899,216272
)
]
)
(1,110:18022467,36642819:1165088,491520,163840
x1,110:18932692,36642819
x1,110:19187555,36642819
)
)
)
)
g1,110:19187555,36642819
)
(1,110:2685139,39461318:16502416,1768100,1440419
g1,110:3102997,39461318
(1,110:3102997,39461318:1865774,1768100,1440419
k1,110:3189238,39461318:86241
(1,110:3189238,39461318:0,504627,216272
[1,110:3189238,39461318:0,504627,216272
(1,19:3189238,39461318:0,504627,216272
r1,129:3189238,39461318:0,720899,216272
)
]
)
(1,110:3189238,39461318:1779533,0,0
$1,110:3189238,39461318
h1,110:3189238,39461318:1779533,0,0
$1,110:4968771,39461318
)
)
g1,110:4968771,39461318
(1,110:4968771,39461318:14005208,1768100,1440419
(1,110:4968771,39461318:12181242,1768100,1440419
$1,110:4968771,39461318
(1,110:4968771,39461318:12181242,1768100,1440419
h1,110:4968771,39461318:0,0,0
[1,110:4968771,39461318:12181242,1768100,1440419
[1,110:4968771,40353889:12181242,2660671,547848
[1,110:3189238,40353889:13960775,2660671,547848
(1,110:3189238,38643497:13960775,950279,622600
g1,110:3189238,38643497
(1,110:3189238,38643497:1779533,950279,622600
g1,110:3189238,38643497
(1,110:3189238,38643497:0,504627,216272
[1,110:3189238,38643497:0,504627,216272
(1,19:3189238,38643497:0,504627,216272
r1,129:3189238,38643497:0,720899,216272
)
]
)
$1,110:3189238,38643497
(1,110:3189238,38643497:1779533,934876,449545
(1,110:3189238,38643497:1779533,934876,449545
h1,110:3189238,38643497:78643,0,0
[1,110:3267881,38643497:1622247,934876,449545
(1,110:3267881,38200141:1622247,491520,163840
(1,110:3267881,38200141:364090,455111,0
(1,110:3267881,38200141:364090,455111,0
x1,110:3631971,38200141
)
)
x1,110:4052721,38200141
x1,110:4890128,38200141
)
(1,110:3267881,39093041:1622247,455111,0
k1,110:3778631,39093041:510750
(1,110:3778631,39093041:364090,455111,0
(1,110:3778631,39093041:364090,455111,0
x1,110:4142721,39093041
)
)
x1,110:4379379,39093041
k1,110:4890128,39093041:510749
)
]
h1,110:4890128,38643497:78643,0,0
)
)
$1,110:4968771,38643497
)
g1,110:4968771,38643497
(1,110:4968771,38643497:12181242,950279,622600
$1,110:4968771,38643497
(1,110:4968771,38643497:12181242,950279,622600
h1,110:4968771,38643497:0,0,0
g1,110:5150811,38643497
x1,110:5660537,38643497
g1,110:5842577,38643497
(1,110:5842577,38643497:1790516,865699,576976
(1,110:5842577,38643497:1790516,865699,576976
h1,110:5842577,38643497:78643,0,0
[1,110:5921220,38643497:1633230,865699,576976
(1,110:5921220,38200141:1633230,422343,127431
k1,110:6280713,38200141:359493
x1,110:6900955,38200141
(1,110:6900955,38298444:294003,295640,0
x1,110:7162190,38298444
)
k1,110:7554450,38200141:359492
)
(1,110:5921220,39093041:1633230,403098,127431
x1,110:6213781,39093041
(1,110:6213781,39191344:294003,295640,0
x1,110:6475016,39191344
)
x1,110:6744442,39093041
(1,110:6744442,39191344:810008,313481,0
x1,110:7139248,39191344
x1,110:7451140,39191344
)
)
]
h1,110:7554450,38643497:78643,0,0
)
)
x1,110:8159656,38643497
x1,110:9398241,38643497
x1,110:10235648,38643497
g1,110:10381280,38643497
x1,110:10891006,38643497
g1,110:11036638,38643497
(1,110:11036638,38643497:4745994,950279,622600
(1,110:11036638,37719431:482420,26213,1546666
x1,110:11519058,37719431
)
(1,110:11519058,38643497:517962,865699,449545
(1,110:11519058,38643497:517962,865699,449545
h1,110:11519058,38643497:78643,0,0
[1,110:11597701,38643497:360676,865699,449545
(1,110:11597701,38200141:360676,422343,0
k1,110:11614199,38200141:16498
x1,110:11941880,38200141
k1,110:11958377,38200141:16497
)
(1,110:11597701,39093041:360676,282168,0
x1,110:11884194,39093041
)
]
h1,110:11958377,38643497:78643,0,0
)
)
g1,110:12182652,38643497
x1,110:12692378,38643497
g1,110:12838010,38643497
(1,110:12838010,38643497:2462202,934876,547848
(1,110:12838010,38643497:2462202,934876,547848
h1,110:12838010,38643497:78643,0,0
[1,110:12916653,38643497:2304916,934876,547848
(1,110:12916653,38200141:2304916,491520,163840
(1,110:12916653,38200141:546135,455111,0
x1,110:13462788,38200141
)
x1,110:14215259,38200141
x1,110:15221569,38200141
)
(1,110:12916653,39093041:2304916,403098,98303
k1,110:13545778,39093041:629125
x1,110:13782436,39093041
(1,110:13782436,39191344:810008,313481,0
x1,110:14177242,39191344
x1,110:14489134,39191344
)
k1,110:15221569,39093041:629125
)
]
h1,110:15221569,38643497:78643,0,0
)
)
(1,110:15300212,37719431:482420,26213,1546666
x1,110:15782632,37719431
)
)
g1,110:15891856,38643497
x1,110:16312606,38643497
x1,110:17150013,38643497
)
$1,110:17150013,38643497
g1,110:17150013,38643497
)
g1,110:17150013,38643497
)
(1,110:3189238,40353889:13960775,891184,547848
g1,110:3189238,40353889
(1,110:3189238,40353889:1779533,891184,547848
k1,110:4968771,40353889:1779533
(1,110:4968771,40353889:0,504627,216272
[1,110:4968771,40353889:0,504627,216272
(1,19:4968771,40353889:0,504627,216272
r1,129:4968771,40353889:0,720899,216272
)
]
)
$1,110:4968771,40353889
h1,110:4968771,40353889:0,0,0
$1,110:4968771,40353889
)
g1,110:4968771,40353889
(1,110:4968771,40353889:12181242,891184,547848
$1,110:4968771,40353889
(1,110:4968771,40353889:9285870,891184,547848
h1,110:4968771,40353889:0,0,0
g1,110:5114403,40353889
x1,110:5624129,40353889
g1,110:5769761,40353889
(1,110:5769761,40353889:1203952,865699,547848
(1,110:5769761,40353889:1203952,865699,547848
h1,110:5769761,40353889:78643,0,0
[1,110:5848404,40353889:1046666,865699,547848
(1,110:5848404,39910533:1046666,422343,0
k1,110:6207897,39910533:359493
x1,110:6535578,39910533
k1,110:6895070,39910533:359492
)
(1,110:5848404,40803433:1046666,403098,98303
x1,110:6085062,40803433
(1,110:6085062,40901736:810008,313481,0
x1,110:6479868,40901736
x1,110:6791760,40901736
)
)
]
h1,110:6895070,40353889:78643,0,0
)
)
(1,110:6973713,40353889:391396,753669,425990
$1,110:6973713,40353889
(1,110:6973713,40353889:391396,753669,425990
(1,110:6973713,39626433:391396,26213,1153446
x1,110:7365109,39626433
)
v1,110:7365109,40353889:0,753662,425981
h1,110:7365109,40353889:0,0,0
)
$1,110:7365109,40353889
)
(1,110:7365109,40353889:1176737,891184,449545
(1,110:7365109,40353889:1176737,891184,449545
h1,110:7365109,40353889:78643,0,0
[1,110:7443752,40353889:1019451,891184,449545
(1,110:7443752,39910533:1019451,447828,0
x1,110:8463203,39910533
)
(1,110:7443752,40803433:1019451,422343,0
k1,110:7591094,40803433:147342
x1,110:8292348,40803433
k1,110:8463203,40803433:147342
)
]
h1,110:8463203,40353889:78643,0,0
)
)
x1,110:9761546,40353889
g1,110:9907178,40353889
x1,110:10416904,40353889
g1,110:10562536,40353889
x1,110:10981771,40353889
(1,110:10981771,40452192:776809,313481,0
x1,110:11376577,40452192
x1,110:11700736,40452192
)
x1,110:12625340,40353889
x1,110:13462747,40353889
(1,110:13462747,40353889:391396,753669,425990
$1,110:13462747,40353889
(1,110:13462747,40353889:391396,753669,425990
(1,110:13462747,39626433:391396,26213,1153446
x1,110:13854143,39626433
)
v1,110:13854143,40353889:0,753662,425981
h1,110:13854143,40353889:0,0,0
)
$1,110:13854143,40353889
)
g1,110:14072596,40353889
x1,110:14254641,40353889
)
$1,110:14254641,40353889
k1,110:17150013,40353889:2895372
)
g1,110:17150013,40353889
)
]
]
]
)
$1,110:17150013,39461318
)
k1,110:18973979,39461318:1823966
)
g1,110:19629339,39461318
(1,110:19629339,39461318:-441784,1768100,1440419
(1,110:19187555,39461318:0,504627,216272
k1,110:17986058,39461318:-1201497
(1,110:17986058,39461318:1201497,504627,216272
(1,110:17986058,39461318:0,504627,216272
[1,110:17986058,39461318:0,504627,216272
(1,19:17986058,39461318:0,504627,216272
r1,129:17986058,39461318:0,720899,216272
)
]
)
(1,110:17986058,39461318:1201497,491520,163840
x1,110:18932692,39461318
x1,110:19187555,39461318
)
)
)
)
g1,110:19187555,39461318
)
(1,113:2685139,41637515:16502416,455111,127431
x1,113:4361770,41637515
k1,112:4537752,41637515:175982
x1,112:5447976,41637515
k1,112:5623958,41637515:175982
x1,112:7553635,41637515
k1,112:7729617,41637515:175982
x1,112:8093707,41637515
x1,112:8439593,41637515
x1,112:8894704,41637515
x1,112:9424453,41637515
k1,112:9600435,41637515:175982
x1,112:10040983,41637515
k1,112:10216964,41637515:175981
x1,112:10763099,41637515
k1,112:10939081,41637515:175982
x1,112:11594443,41637515
x1,112:11940329,41637515
x1,112:12322624,41637515
k1,112:12498606,41637515:175982
x1,112:14138831,41637515
x1,112:16651052,41637515
k1,112:16827034,41637515:175982
x1,112:17682646,41637515
x1,112:18319802,41637515
k1,112:18495784,41637515:175982
x1,112:18859874,41637515
x1,112:19187555,41637515
k1,113:19187555,41637515:0
k1,113:19187555,41637515:0
)
(1,115:2685139,43070859:16502416,1025245,855270
g1,115:3914221,43070859
(1,115:3914221,43070859:13206844,1025245,855270
g1,115:3914221,43070859
(1,115:3914221,43070859:0,504627,216272
[1,115:3914221,43070859:0,504627,216272
(1,19:3914221,43070859:0,504627,216272
r1,129:3914221,43070859:0,720899,216272
)
]
)
(1,115:3914221,43070859:13206844,1025245,855270
$1,115:3914221,43070859
(1,115:3914221,43070859:13206844,1025245,855270
x1,115:4334971,43070859
(1,115:4334971,43169162:799285,282169,0
x1,115:5101488,43169162
)
x1,115:5880640,43070859
g1,115:6062680,43070859
x1,115:6572406,43070859
g1,115:6754446,43070859
(1,115:6754446,43070859:3044738,934876,613385
(1,115:6754446,43070859:3044738,934876,613385
h1,115:6754446,43070859:78643,0,0
[1,115:6833089,43070859:2887452,934876,613385
(1,115:6833089,42627503:2887452,491520,163840
(1,115:6833089,42627503:254863,491520,163840
x1,115:7087952,42627503
)
x1,115:7415633,42627503
g1,115:7561265,42627503
x1,115:8070991,42627503
g1,115:8216623,42627503
x1,115:8714231,42627503
x1,115:9465678,42627503
(1,115:9465678,42627503:254863,491520,163840
x1,115:9720541,42627503
)
)
(1,115:6833089,43520403:2887452,491520,163840
k1,115:7652288,43520403:819199
x1,115:8149896,43520403
x1,115:8901343,43520403
k1,115:9720541,43520403:819198
)
]
h1,115:9720541,43070859:78643,0,0
)
)
x1,115:10219934,43070859
x1,115:11057341,43070859
(1,115:11057341,43070859:5663226,1025245,855270
(1,115:11057341,43070859:5663226,1025245,855270
h1,115:11057341,43070859:78643,0,0
[1,115:11135984,43070859:5505940,1025245,855270
(1,115:11135984,42627503:5505940,581889,0
k1,115:12475996,42627503:1340012
(1,115:12475996,42627503:291271,282168,0
(1,115:12475996,42627503:291271,282168,0
x1,115:12767267,42627503
)
)
(1,115:12767267,42389678:2534646,344064,114688
x1,115:13070957,42389678
x1,115:13502526,42389678
x1,115:15269145,42389678
)
k1,115:16641924,42627503:1340011
)
(1,115:11135984,43552440:5505940,553676,373688
(1,115:11135984,43552440:1879033,553676,373688
(1,115:11135984,43552440:1879033,553676,373688
h1,115:11135984,43552440:78643,0,0
[1,115:11214627,43552440:1721747,553676,373688
(1,115:11214627,43294404:1721747,295640,0
k1,115:11944883,43294404:730256
x1,115:12206118,43294404
k1,115:12936374,43294404:730256
)
(1,115:11214627,43778434:1721747,344064,147693
(1,115:11214627,43778434:717017,333339,147693
(1,115:11214627,43489657:430537,22281,436470
x1,115:11645164,43489657
)
[1,115:11645164,43778434:286480,333339,89201
(1,115:11645164,43778434:286480,197518,89201
x1,115:11915184,43778434
)
]
)
x1,115:12326450,43778434
x1,115:12936374,43778434
)
]
h1,115:12936374,43552440:78643,0,0
)
)
g1,115:13160649,43552440
x1,115:13670375,43552440
g1,115:13816007,43552440
(1,115:13816007,43552440:291271,282168,0
(1,115:13816007,43552440:291271,282168,0
x1,115:14107278,43552440
)
)
(1,115:14107278,43363114:2534646,344064,114688
x1,115:14410968,43363114
x1,115:14842537,43363114
x1,115:16609156,43363114
)
)
]
h1,115:16641924,43070859:78643,0,0
)
)
g1,115:16939020,43070859
x1,115:17121065,43070859
)
$1,115:17121065,43070859
)
)
g1,115:17121065,43070859
(1,115:17121065,43070859:0,1025245,855270
(1,115:17121065,43070859:0,0,0
$1,115:17121065,43070859
h1,115:17121065,43070859:0,0,0
$1,115:17121065,43070859
)
g1,115:17121065,43070859
)
g1,115:18350147,43070859
(1,115:18350147,43070859:837408,1025245,855270
(1,115:19187555,43070859:0,504627,216272
k1,115:18350148,43070859:-837407
(1,115:18350148,43070859:837407,504627,216272
(1,115:18350148,43070859:0,504627,216272
[1,115:18350148,43070859:0,504627,216272
(1,19:18350148,43070859:0,504627,216272
r1,129:18350148,43070859:0,720899,216272
)
]
)
(1,115:18350148,43070859:837407,491520,163840
x1,115:18932692,43070859
x1,115:19187555,43070859
)
)
)
)
g1,115:19187555,43070859
)
(1,118:2685139,44661907:16502416,455111,187504
x1,118:3813816,44661907
k1,116:4020839,44661907:207023
x1,116:4712610,44661907
x1,116:5843109,44661907
x1,116:6134380,44661907
x1,116:6937197,44661907
k1,116:7144219,44661907:207022
$1,116:7144219,44661907
x1,116:7526514,44661907
(1,116:7526514,44760210:302930,197518,89201
x1,116:7796676,44760210
)
$1,116:7829444,44661907
k1,116:8036467,44661907:207023
x1,116:8477015,44661907
k1,116:8684038,44661907:207023
x1,116:9594262,44661907
k1,116:9801284,44661907:207022
x1,116:10274600,44661907
x1,116:10584076,44661907
x1,116:10911757,44661907
x1,116:11184823,44661907
x1,116:12968863,44661907
k1,116:13175886,44661907:207023
x1,116:13703817,44661907
k1,116:13910840,44661907:207023
x1,116:14821064,44661907
k1,116:15028087,44661907:207023
x1,116:16666492,44661907
k1,116:16873514,44661907:207022
x1,116:17237604,44661907
x1,116:18602941,44661907
k1,116:18809964,44661907:207023
$1,116:18809964,44661907
x1,116:19187555,44661907
$1,116:19187555,44661907
k1,118:19187555,44661907:0
)
(1,118:2685139,45382807:16502416,455111,127431
x1,118:3741000,45382807
k1,116:3913439,45382807:172439
$1,116:3913439,45382807
x1,116:4197050,45382807
$1,116:4197050,45382807
k1,116:4369489,45382807:172439
x1,116:5245124,45382807
k1,116:5417564,45382807:172440
x1,116:7028661,45382807
x1,116:7796890,45382807
k1,116:7969329,45382807:172439
x1,116:8952371,45382807
x1,116:10157508,45382807
x1,116:10394166,45382807
k1,116:10566605,45382807:172439
x1,116:11622466,45382807
k1,116:11794905,45382807:172439
x1,116:12705129,45382807
k1,116:12877568,45382807:172439
x1,116:13223454,45382807
x1,116:13805997,45382807
x1,116:15080312,45382807
k1,116:15252752,45382807:172440
x1,116:15875345,45382807
x1,116:16840182,45382807
k1,116:17012621,45382807:172439
x1,116:17540552,45382807
k1,116:17712991,45382807:172439
x1,116:18768852,45382807
x1,116:19187555,45382807
k1,116:19187555,45382807:0
)
(1,118:2685139,46103707:16502416,455111,187504
x1,118:3176660,46103707
(1,116:3176660,46202010:302930,197518,89201
x1,116:3446822,46202010
)
$1,116:3479590,46103707
k1,116:3676517,46103707:196927
x1,116:4732378,46103707
k1,116:4929305,46103707:196927
$1,116:4929305,46103707
x1,116:5420826,46103707
(1,116:5420826,46202010:280122,197518,0
x1,116:5668180,46202010
)
$1,116:5700948,46103707
k1,116:5897875,46103707:196927
x1,116:6808099,46103707
k1,116:7005026,46103707:196927
x1,116:8616120,46103707
x1,116:11095570,46103707
k1,116:11292497,46103707:196927
x1,116:11876861,46103707
x1,116:12754316,46103707
k1,116:12951243,46103707:196927
x1,116:13479174,46103707
k1,116:13676101,46103707:196927
x1,116:14586325,46103707
k1,116:14783252,46103707:196927
x1,116:16421657,46103707
k1,116:16618584,46103707:196927
x1,116:17674445,46103707
k1,116:17871372,46103707:196927
x1,116:19187555,46103707
k1,116:19187555,46103707:0
)
(1,118:2685139,46824607:16502416,455111,187504
x1,118:3049229,46824607
x1,116:4673069,46824607
k1,116:4867309,46824607:194240
$1,116:4867309,46824607
x1,116:5241790,46824607
(1,116:5241790,46922910:302930,197518,89201
x1,116:5511952,46922910
)
$1,116:5544720,46824607
k1,116:5738961,46824607:194241
x1,116:6794822,46824607
k1,116:6989062,46824607:194240
$1,116:6989062,46824607
x1,116:7363543,46824607
$1,116:7387056,46824607
k1,116:7581297,46824607:194241
x1,116:8491521,46824607
k1,116:8685761,46824607:194240
x1,116:9818079,46824607
x1,116:10620896,46824607
x1,116:11494712,46824607
k1,116:11688953,46824607:194241
x1,116:13300047,46824607
x1,116:15528274,46824607
k1,116:15722514,46824607:194240
x1,116:16250445,46824607
k1,116:16444686,46824607:194241
x1,116:17354910,46824607
k1,116:17549150,46824607:194240
x1,116:19187555,46824607
k1,116:19187555,46824607:0
)
(1,118:2685139,47545507:16502416,455111,187504
x1,118:3741000,47545507
k1,116:4046769,47545507:305769
x1,116:4631133,47545507
x1,116:5177268,47545507
x1,116:5504949,47545507
x1,116:6633628,47545507
k1,116:6939396,47545507:305768
x1,116:8142713,47545507
x1,116:8583261,47545507
x1,116:10152488,47545507
k1,116:10458257,47545507:305769
$1,116:10458257,47545507
x1,116:10877492,47545507
(1,116:10877492,47643810:302930,197518,89201
x1,116:11147654,47643810
)
$1,116:11180422,47545507
k1,116:11486191,47545507:305769
x1,116:12542052,47545507
k1,116:12847820,47545507:305768
$1,116:12847820,47545507
x1,116:13267055,47545507
$1,116:13269481,47545507
k1,116:13575250,47545507:305769
x1,116:14450885,47545507
k1,116:14756653,47545507:305768
x1,116:15783385,47545507
k1,116:16089154,47545507:305769
x1,116:16380425,47545507
x1,116:16708106,47545507
x1,116:17017582,47545507
x1,116:17563717,47545507
x1,116:18692394,47545507
x1,116:19187555,47545507
k1,116:19187555,47545507:0
)
(1,118:2685139,48266407:16502416,455111,127431
x1,118:3213070,48266407
k1,116:3510405,48266407:297335
x1,116:4420629,48266407
k1,116:4717963,48266407:297334
x1,116:5336915,48266407
x1,116:6119709,48266407
x1,116:6392775,48266407
k1,116:6690110,48266407:297335
x1,116:9165921,48266407
k1,116:9463255,48266407:297334
$1,116:9463255,48266407
x1,116:9802555,48266407
$1,116:9838963,48266407
k1,116:10136298,48266407:297335
x1,116:11046522,48266407
k1,116:11343856,48266407:297334
x1,116:11707946,48266407
x1,116:12417922,48266407
x1,116:12782012,48266407
x1,116:13291738,48266407
x1,116:14420417,48266407
k1,116:14717752,48266407:297335
x1,116:15265706,48266407
x1,116:16121318,48266407
x1,116:17577678,48266407
k1,116:17875012,48266407:297334
x1,116:19187555,48266407
k1,116:19187555,48266407:0
)
(1,118:2685139,48987307:16502416,455111,187504
x1,118:3211702,48987307
(1,116:3211702,49085610:834433,318577,89201
x1,116:4013367,49085610
)
$1,116:4046135,48987307
k1,116:4222793,48987307:176658
x1,116:5133017,48987307
k1,116:5309676,48987307:176659
x1,116:7239352,48987307
k1,116:7416010,48987307:176658
x1,116:9527732,48987307
k1,116:9704390,48987307:176658
x1,116:10723841,48987307
x1,116:11419252,48987307
x1,116:11746933,48987307
x1,116:11874364,48987307
k1,116:12051023,48987307:176659
$1,116:12051023,48987307
x1,116:12497033,48987307
$1,116:12497033,48987307
k1,116:12673691,48987307:176658
x1,116:13583915,48987307
k1,116:13760573,48987307:176658
x1,116:15544613,48987307
k1,116:15721271,48987307:176658
x1,116:16249202,48987307
k1,116:16425861,48987307:176659
x1,116:17336085,48987307
k1,116:17512743,48987307:176658
x1,116:18131695,48987307
x1,116:18914489,48987307
x1,116:19187555,48987307
k1,116:19187555,48987307:0
)
(1,118:2685139,49708207:16502416,455111,127431
x1,118:4978905,49708207
k1,116:5339893,49708207:360988
x1,116:6869071,49708207
k1,116:7230060,49708207:360989
x1,116:8140284,49708207
k1,116:8501272,49708207:360988
x1,116:9047407,49708207
x1,116:9886632,49708207
x1,116:11015311,49708207
k1,116:11376300,49708207:360989
x1,116:11904231,49708207
k1,116:12265219,49708207:360988
x1,116:12629309,49708207
x1,116:13812601,49708207
k1,116:14173590,49708207:360989
x1,116:15486134,49708207
x1,116:15813815,49708207
x1,116:16469177,49708207
x1,116:17779901,49708207
k1,116:18140889,49708207:360988
$1,116:18140889,49708207
x1,116:18377547,49708207
(1,116:18377547,49806510:810008,313481,0
x1,116:18772353,49806510
x1,116:19084245,49806510
)
$1,116:19187555,49708207
k1,118:19187555,49708207:0
)
(1,118:2685139,50429107:16502416,455111,127431
x1,118:3595363,50429107
k1,116:3945804,50429107:350441
x1,116:4564756,50429107
x1,116:4892437,50429107
x1,116:5329345,50429107
x1,116:5657026,50429107
k1,116:6007468,50429107:350442
x1,116:7902555,50429107
x1,116:8960236,50429107
k1,116:9310677,50429107:350441
x1,116:10584991,50429107
k1,116:10935432,50429107:350441
x1,116:11720046,50429107
k1,116:12070487,50429107:350441
x1,116:13126348,50429107
x1,116:13545051,50429107
k1,116:13895492,50429107:350441
$1,116:13895492,50429107
x1,116:14314727,50429107
(1,116:14314727,50527410:776809,313481,0
x1,116:14709533,50527410
x1,116:15033692,50527410
)
$1,116:15091536,50429107
k1,116:15441978,50429107:350442
x1,116:16352202,50429107
k1,116:16702643,50429107:350441
x1,116:17512742,50429107
x1,116:19187555,50429107
k1,116:19187555,50429107:0
)
]
g1,129:19187555,50429107
)
k1,129:19653725,50429107:466170
r1,129:19653725,50429107:0,45684655,0
k1,129:20119895,50429107:466170
(1,129:20119895,50429107:16502416,45684655,0
[1,129:20119895,50429107:16502416,45684655,0
(1,118:20119895,5199563:16502416,455111,127431
x1,118:21102937,5199563
x1,118:22562936,5199563
x1,118:23365753,5199563
x1,118:24239569,5199563
k1,116:24428470,5199563:188901
x1,116:24719741,5199563
x1,116:25047422,5199563
x1,116:25356898,5199563
x1,116:25903033,5199563
x1,116:27031710,5199563
x1,116:27450413,5199563
k1,116:27639314,5199563:188901
$1,116:27639314,5199563
x1,116:27964720,5199563
$1,116:27988233,5199563
k1,116:28177134,5199563:188901
x1,116:29087358,5199563
k1,116:29276260,5199563:188902
x1,116:29895212,5199563
x1,116:30222893,5199563
x1,116:30659801,5199563
x1,116:30987482,5199563
k1,116:31176383,5199563:188901
x1,116:32203115,5199563
k1,116:32392016,5199563:188901
x1,116:32683287,5199563
x1,116:33010968,5199563
x1,116:33320444,5199563
x1,116:33866579,5199563
x1,116:34995256,5199563
x1,116:35413959,5199563
k1,116:35602860,5199563:188901
$1,116:35602860,5199563
x1,116:36622311,5199563
$1,116:36622311,5199563
k1,118:36622311,5199563:0
)
(1,118:20119895,5920463:16502416,455111,127431
x1,118:21030119,5920463
k1,116:21179402,5920463:149283
x1,116:22493766,5920463
k1,116:22643049,5920463:149283
x1,116:23334820,5920463
x1,116:24135817,5920463
k1,116:24285100,5920463:149283
x1,116:24867644,5920463
k1,116:25016927,5920463:149283
x1,116:26327649,5920463
x1,116:26673534,5920463
k1,116:26822817,5920463:149283
x1,116:27445410,5920463
x1,116:27791296,5920463
x1,116:28155386,5920463
x1,116:28719725,5920463
x1,116:30853291,5920463
k1,116:31002574,5920463:149283
x1,116:32276888,5920463
x1,116:33187112,5920463
k1,116:33336395,5920463:149283
x1,116:34392256,5920463
x1,116:35597393,5920463
k1,116:35746676,5920463:149283
x1,116:36622311,5920463
k1,116:36622311,5920463:0
)
(1,118:20119895,6641363:16502416,455111,127431
x1,118:21102937,6641363
x1,118:22633934,6641363
k1,116:22824214,6641363:190280
x1,116:23188304,6641363
x1,116:23515985,6641363
k1,116:23706265,6641363:190280
x1,116:24616489,6641363
k1,116:24806768,6641363:190279
x1,116:25170858,6641363
x1,116:26354150,6641363
k1,116:26544430,6641363:190280
x1,116:27600291,6641363
k1,116:27790571,6641363:190280
$1,116:27790571,6641363
x1,116:28136987,6641363
$1,116:28136987,6641363
k1,116:28327267,6641363:190280
x1,116:29383128,6641363
k1,116:29573408,6641363:190280
$1,116:29573408,6641363
x1,116:29854666,6641363
$1,116:29854666,6641363
k1,116:30044945,6641363:190279
x1,116:30920580,6641363
k1,116:31110860,6641363:190280
x1,116:32277767,6641363
x1,116:33333628,6641363
x1,116:33515673,6641363
x1,116:34101857,6641363
x1,116:35230536,6641363
k1,116:35420816,6641363:190280
x1,116:36403858,6641363
x1,116:36622311,6641363
k1,118:36622311,6641363:0
)
(1,118:20119895,7362263:16502416,491520,163840
x1,118:21325032,7362263
x1,118:21820193,7362263
k1,116:22083125,7362263:262932
x1,116:23433897,7362263
x1,116:24853848,7362263
k1,116:25116779,7362263:262931
x1,116:26447528,7362263
k1,116:26710460,7362263:262932
x1,116:27515098,7362263
x1,116:28206869,7362263
x1,116:28973278,7362263
k1,116:29236209,7362263:262931
x1,116:29600299,7362263
x1,116:30166458,7362263
x1,116:31042094,7362263
x1,116:31733865,7362263
x1,116:33303092,7362263
k1,116:33566024,7362263:262932
x1,116:34166772,7362263
k1,116:34429703,7362263:262931
x1,116:35012247,7362263
h1,116:35012247,7362263:0,0,0
x1,116:35449155,7362263
k1,116:35712087,7362263:262932
x1,116:36622311,7362263
k1,116:36622311,7362263:0
)
(1,118:20119895,8083163:16502416,491520,163840
x1,118:20411166,8083163
x1,118:21376003,8083163
x1,118:22158797,8083163
x1,118:22431863,8083163
k1,116:22580245,8083163:148382
x1,116:23272016,8083163
x1,116:24402515,8083163
x1,116:24693786,8083163
x1,116:25755106,8083163
k1,116:25903488,8083163:148382
$1,116:25903488,8083163
x1,116:26196049,8083163
(1,116:26196049,8181466:322448,318577,0
x1,116:26474655,8181466
)
$1,116:26518497,8083163
x1,116:26700542,8083163
k1,116:26848925,8083163:148383
$1,116:26848925,8083163
x1,116:27304036,8083163
$1,116:27304036,8083163
k1,116:27452418,8083163:148382
x1,116:28508279,8083163
k1,116:28656661,8083163:148382
$1,116:28656661,8083163
x1,116:29598516,8083163
$1,116:29672699,8083163
k1,116:29821081,8083163:148382
x1,116:31390308,8083163
k1,116:31538691,8083163:148383
x1,116:32323305,8083163
k1,116:32471687,8083163:148382
x1,116:36622311,8083163
k1,116:36622311,8083163:0
)
(1,118:20119895,8804063:16502416,455111,127431
x1,118:20411166,8804063
x1,118:21341415,8804063
x1,118:21960367,8804063
x1,118:22763184,8804063
x1,118:23203732,8804063
x1,118:24372459,8804063
k1,116:24544197,8804063:171738
x1,116:25454421,8804063
k1,116:25626160,8804063:171739
x1,116:25953841,8804063
x1,116:26281522,8804063
x1,116:26811271,8804063
x1,116:27757904,8804063
k1,116:27929642,8804063:171738
x1,116:28697871,8804063
x1,116:29571687,8804063
k1,116:29743426,8804063:171739
x1,116:30216742,8804063
x1,116:30526218,8804063
x1,116:30853899,8804063
x1,116:31126965,8804063
x1,116:32911005,8804063
k1,116:33082743,8804063:171738
x1,116:34138604,8804063
k1,116:34310343,8804063:171739
x1,116:34601614,8804063
x1,116:35566451,8804063
x1,116:36349245,8804063
x1,116:36622311,8804063
k1,116:36622311,8804063:0
)
(1,118:20119895,9524963:16502416,491520,163840
x1,118:21689121,9524963
k1,116:21891199,9524963:202078
x1,116:22255289,9524963
x1,116:22601175,9524963
x1,116:23056286,9524963
x1,116:23586035,9524963
k1,116:23788114,9524963:202079
x1,116:25546665,9524963
k1,116:25748743,9524963:202078
x1,116:26296697,9524963
x1,116:26919290,9524963
x1,116:27520037,9524963
x1,116:28302831,9524963
x1,116:29103828,9524963
x1,116:29231259,9524963
k1,116:29433338,9524963:202079
x1,116:30562015,9524963
k1,116:30764093,9524963:202078
x1,116:31605140,9524963
x1,116:31914616,9524963
x1,116:32846685,9524963
x1,116:33574864,9524963
k1,116:33776943,9524963:202079
x1,116:35200533,9524963
k1,116:35402611,9524963:202078
$1,116:35402611,9524963
x1,116:36622311,9524963
$1,116:36622311,9524963
k1,118:36622311,9524963:0
)
(1,118:20119895,10245863:16502416,455111,127431
x1,118:20738847,10245863
x1,118:21284982,10245863
x1,118:22726776,10245863
k1,116:22975276,10245863:248500
x1,116:23266547,10245863
x1,116:24231384,10245863
x1,116:25014178,10245863
x1,116:25287244,10245863
k1,116:25535744,10245863:248500
x1,116:26158337,10245863
x1,116:26504223,10245863
x1,116:26868313,10245863
x1,116:27432652,10245863
x1,116:29038287,10245863
k1,116:29286787,10245863:248500
x1,116:30564741,10245863
x1,116:31955563,10245863
k1,116:32204063,10245863:248500
x1,116:33228975,10245863
x1,116:34102791,10245863
k1,116:34351291,10245863:248500
x1,116:35682040,10245863
k1,116:35930540,10245863:248500
x1,116:36622311,10245863
k1,116:36622311,10245863:0
)
(1,118:20119895,10966763:16502416,455111,127431
x1,118:21543485,10966763
k1,116:21720382,10966763:176897
x1,116:22011653,10966763
x1,116:23049309,10966763
x1,116:24327263,10966763
k1,116:24504159,10966763:176896
x1,116:25632836,10966763
k1,117:25809733,10966763:176897
x1,117:26101004,10966763
x1,117:27065841,10966763
x1,117:27848635,10966763
x1,117:28121701,10966763
k1,117:28298598,10966763:176897
x1,117:30122686,10966763
x1,117:30996502,10966763
x1,117:31670068,10966763
k1,117:31846964,10966763:176896
x1,117:32720780,10966763
x1,117:33576391,10966763
k1,117:33753288,10966763:176897
x1,117:34665332,10966763
x1,117:35213286,10966763
x1,117:36127150,10966763
x1,117:36622311,10966763
k1,117:36622311,10966763:0
)
(1,118:20119895,11687663:16502416,455111,127431
x1,118:20447576,11687663
k1,117:20598161,11687663:150585
x1,117:21763248,11687663
x1,117:22491428,11687663
x1,117:23073972,11687663
x1,117:24202651,11687663
x1,117:25240308,11687663
k1,117:25390892,11687663:150584
x1,117:25682163,11687663
x1,117:26228298,11687663
x1,117:27356975,11687663
x1,117:27593633,11687663
k1,117:27744218,11687663:150585
x1,117:28618034,11687663
x1,117:29473645,11687663
k1,117:29624230,11687663:150585
x1,117:30934952,11687663
x1,117:31280837,11687663
k1,117:31431422,11687663:150585
x1,117:32086783,11687663
x1,117:33439375,11687663
x1,117:34007354,11687663
k1,117:34157938,11687663:150584
x1,117:35068162,11687663
k1,117:35218747,11687663:150585
x1,117:35546428,11687663
x1,117:35874109,11687663
x1,117:36403858,11687663
x1,117:36622311,11687663
k1,118:36622311,11687663:0
)
(1,118:20119895,12408563:16502416,455111,127431
x1,118:20811666,12408563
k1,117:20984387,12408563:172721
x1,117:21621544,12408563
x1,117:21931020,12408563
x1,117:22477155,12408563
x1,117:23605834,12408563
k1,117:23778556,12408563:172722
x1,117:24306487,12408563
k1,117:24479208,12408563:172721
x1,117:25134569,12408563
x1,117:26356090,12408563
k1,117:26528811,12408563:172721
x1,117:28349260,12408563
k1,117:28521982,12408563:172722
x1,117:29213753,12408563
k1,117:29386474,12408563:172721
x1,117:30005426,12408563
x1,117:30788220,12408563
x1,117:31589217,12408563
k1,117:31761939,12408563:172722
x1,117:32490118,12408563
x1,117:33950116,12408563
x1,117:34951362,12408563
k1,117:35124083,12408563:172721
x1,117:36622311,12408563
k1,117:36622311,12408563:0
)
(1,118:20119895,13129463:16502416,455111,127431
x1,118:21275879,13129463
k1,117:21513150,13129463:237271
x1,117:22095694,13129463
k1,117:22332966,13129463:237272
x1,117:23499873,13129463
x1,117:24555734,13129463
k1,117:24793005,13129463:237271
x1,117:25084276,13129463
x1,117:26562479,13129463
k1,117:26799750,13129463:237271
x1,117:27345885,13129463
k1,117:27583157,13129463:237272
x1,117:28640837,13129463
k1,117:28878108,13129463:237271
x1,117:30634839,13129463
k1,117:30872110,13129463:237271
x1,117:31567521,13129463
k1,117:31804793,13129463:237272
x1,117:32496564,13129463
x1,117:33627063,13129463
x1,117:33918334,13129463
x1,117:34979654,13129463
k1,117:35216925,13129463:237271
x1,117:35763060,13129463
x1,117:36622311,13129463
k1,117:36622311,13129463:0
)
(1,118:20119895,13850363:16502416,455111,127431
x1,118:20483985,13850363
x1,117:20793461,13850363
k1,117:21088608,13850363:295147
x1,117:21926014,13850363
x1,117:22290104,13850363
x1,117:22708807,13850363
x1,117:23728258,13850363
k1,117:24023404,13850363:295146
x1,117:25354153,13850363
k1,117:25649300,13850363:295147
x1,117:26814387,13850363
x1,117:27984934,13850363
x1,117:29186430,13850363
x1,117:29423088,13850363
k1,117:29718234,13850363:295146
x1,117:31174594,13850363
k1,117:31469741,13850363:295147
x1,117:32055925,13850363
k1,117:32351071,13850363:295146
x1,117:33370522,13850363
k1,117:33665669,13850363:295147
x1,117:34029759,13850363
x1,117:34339235,13850363
k1,117:34634381,13850363:295146
x1,117:35455404,13850363
x1,117:36622311,13850363
k1,117:36622311,13850363:0
)
(1,118:20119895,14571263:16502416,455111,0
x1,118:20924533,14571263
x1,118:22752261,14571263
g1,117:22970714,14571263
x1,117:23516849,14571263
g1,117:23735302,14571263
x1,117:24863979,14571263
g1,117:25082432,14571263
x1,117:25410113,14571263
h1,117:25410113,14571263:0,0,0
x1,117:25592158,14571263
k1,118:36622311,14571263:11030153
g1,118:36622311,14571263
)
(1,119:20119895,16084719:16502416,455111,127431
g1,119:20119895,16084719
x1,119:20990791,16084719
g1,119:21325751,16084719
x1,119:23093391,16084719
x1,119:23880545,16084719
x1,119:25304124,16084719
g1,119:25538595,16084719
x1,119:28201525,16084719
k1,119:36622311,16084719:8420786
g1,119:36622311,16084719
)
(1,123:20119895,17593164:16502416,455111,127431
h1,122:20119895,17593164:0,0,0
x1,122:21248572,17593164
k1,122:21666071,17593164:417499
x1,122:22942204,17593164
x1,122:24216518,17593164
k1,122:24634016,17593164:417498
x1,122:24998106,17593164
x1,122:25999353,17593164
x1,122:27457533,17593164
k1,122:27875032,17593164:417499
x1,122:28402963,17593164
k1,122:28820462,17593164:417499
x1,122:30222208,17593164
x1,122:31023205,17593164
k1,122:31440703,17593164:417498
x1,122:32168882,17593164
x1,122:33628880,17593164
x1,122:34630126,17593164
k1,122:35047625,17593164:417499
x1,122:36622311,17593164
k1,122:36622311,17593164:0
)
(1,123:20119895,18314064:16502416,491520,163840
x1,123:21102937,18314064
k1,122:21433225,18314064:330288
x1,122:21797315,18314064
x1,122:22106791,18314064
k1,122:22437080,18314064:330289
x1,122:26860772,18314064
k1,122:27191060,18314064:330288
x1,122:29199013,18314064
x1,122:29872579,18314064
k1,122:30202868,18314064:330289
x1,122:30566958,18314064
x1,122:30894639,18314064
k1,122:31224927,18314064:330288
x1,122:31807471,18314064
h1,122:31807471,18314064:0,0,0
x1,122:32244379,18314064
k1,122:32574668,18314064:330289
x1,122:33324692,18314064
k1,122:33654980,18314064:330288
x1,122:34856476,18314064
x1,122:36622311,18314064
k1,122:36622311,18314064:0
)
(1,123:20119895,19034964:16502416,455111,127431
x1,123:20666030,19034964
k1,122:21041732,19034964:375702
x1,122:22170409,19034964
k1,122:22546110,19034964:375701
x1,122:22873791,19034964
h1,122:22873791,19034964:0,0,0
x1,122:23055836,19034964
k1,122:23431538,19034964:375702
x1,122:24341762,19034964
k1,122:24717463,19034964:375701
x1,122:26395915,19034964
x1,122:29383271,19034964
k1,122:29758973,19034964:375702
x1,122:31342762,19034964
k1,122:31718463,19034964:375701
x1,122:32410234,19034964
x1,122:34432753,19034964
k1,122:34808455,19034964:375702
x1,122:35336386,19034964
k1,122:35712087,19034964:375701
x1,122:36622311,19034964
k1,122:36622311,19034964:0
)
(1,123:20119895,19755864:16502416,491520,163840
x1,123:22075056,19755864
k1,122:22306231,19755864:231175
x1,122:24172189,19755864
k1,122:24403364,19755864:231175
x1,122:25734113,19755864
k1,122:25965288,19755864:231175
x1,122:26875512,19755864
k1,122:27106688,19755864:231176
x1,122:27470778,19755864
x1,122:28546663,19755864
x1,122:29402274,19755864
k1,122:29633449,19755864:231175
x1,122:31093447,19755864
x1,122:32313148,19755864
k1,122:32544323,19755864:231175
x1,122:33072254,19755864
k1,122:33303429,19755864:231175
$1,122:33303429,19755864
x1,122:33801037,19755864
x1,122:34552484,19755864
$1,122:34552484,19755864
x1,122:34734529,19755864
k1,122:34965704,19755864:231175
x1,122:36276426,19755864
x1,122:36622311,19755864
k1,122:36622311,19755864:0
)
(1,123:20119895,20476764:16502416,455111,127431
x1,123:20560443,20476764
k1,122:20733943,20476764:173500
x1,122:21571349,20476764
x1,122:21899030,20476764
k1,122:22072530,20476764:173500
x1,122:22982754,20476764
k1,122:23156253,20476764:173499
x1,122:24616251,20476764
x1,122:25835952,20476764
k1,122:26009452,20476764:173500
x1,122:28760149,20476764
k1,122:28933649,20476764:173500
$1,122:28933649,20476764
x1,122:29254504,20476764
(1,122:29254504,20575067:1596021,318577,0
x1,122:29880987,20575067
x1,122:30817757,20575067
)
$1,122:30850525,20476764
k1,122:31024025,20476764:173500
x1,122:31464573,20476764
k1,122:31638073,20476764:173500
x1,122:33149045,20476764
k1,122:33322544,20476764:173499
x1,122:33905088,20476764
k1,122:34078588,20476764:173500
x1,122:34988812,20476764
k1,122:35162312,20476764:173500
x1,122:36622311,20476764
k1,122:36622311,20476764:0
)
(1,123:20119895,21197664:16502416,455111,127431
x1,123:21031939,21197664
x1,122:22907002,21197664
k1,122:23068250,21197664:161248
x1,122:24380793,21197664
k1,122:24542041,21197664:161248
x1,122:27476602,21197664
k1,122:27637850,21197664:161248
x1,122:28548074,21197664
k1,122:28709322,21197664:161248
x1,122:29983636,21197664
k1,122:30144884,21197664:161248
x1,122:32731740,21197664
x1,122:32968398,21197664
k1,122:33129646,21197664:161248
x1,122:33493736,21197664
x1,122:34058075,21197664
x1,122:34513186,21197664
x1,122:35441613,21197664
k1,122:35602861,21197664:161248
x1,122:35857724,21197664
x1,122:36312835,21197664
x1,122:36622311,21197664
k1,122:36622311,21197664:0
)
(1,123:20119895,21918564:16502416,455111,127431
x1,123:23021688,21918564
x1,122:23258346,21918564
g1,122:23476799,21918564
x1,122:25137046,21918564
g1,122:25355499,21918564
x1,122:25796047,21918564
g1,122:26014500,21918564
x1,122:26870112,21918564
x1,122:27507268,21918564
g1,122:27725721,21918564
x1,122:28089811,21918564
x1,122:28417492,21918564
k1,123:36622311,21918564:8204819
g1,123:36622311,21918564
)
(1,125:20119895,22837186:16502416,504627,216272
g1,125:25965413,22837186
(1,125:25965413,22837186:4811380,504627,216272
g1,125:25965413,22837186
(1,125:25965413,22837186:0,504627,216272
[1,125:25965413,22837186:0,504627,216272
(1,19:25965413,22837186:0,504627,216272
r1,129:25965413,22837186:0,720899,216272
)
]
)
(1,125:25965413,22837186:4811380,491520,163840
$1,125:25965413,22837186
(1,125:25965413,22837186:4811380,491520,163840
x1,125:26748206,22837186
g1,125:26930246,22837186
x1,125:27622017,22837186
g1,125:27804057,22837186
x1,125:28780274,22837186
(1,125:28780274,22935489:1596021,318577,0
x1,125:29406757,22935489
x1,125:30343527,22935489
)
g1,125:30594748,22837186
x1,125:30776793,22837186
)
$1,125:30776793,22837186
)
)
g1,125:30776793,22837186
(1,125:30776793,22837186:0,504627,216272
(1,125:30776793,22837186:0,0,0
$1,125:30776793,22837186
h1,125:30776793,22837186:0,0,0
$1,125:30776793,22837186
)
g1,125:30776793,22837186
)
g1,125:36622311,22837186
(1,125:36622311,22837186:0,504627,216272
(1,125:36622311,22837186:0,504627,216272
k1,125:35784904,22837186:-837407
(1,125:35784904,22837186:837407,504627,216272
(1,125:35784904,22837186:0,504627,216272
[1,125:35784904,22837186:0,504627,216272
(1,19:35784904,22837186:0,504627,216272
r1,129:35784904,22837186:0,720899,216272
)
]
)
(1,125:35784904,22837186:837407,491520,163840
x1,125:36367448,22837186
x1,125:36622311,22837186
)
)
)
)
g1,125:36622311,22837186
)
(1,129:20119895,23755807:16502416,491520,163840
x1,129:20720643,23755807
k1,126:20975485,23755807:254842
x1,126:22180622,23755807
x1,126:23493166,23755807
k1,126:23748007,23755807:254841
x1,126:24476186,23755807
x1,126:25936184,23755807
x1,126:27337930,23755807
k1,126:27592771,23755807:254841
$1,126:27592771,23755807
x1,126:28090379,23755807
x1,126:28841826,23755807
$1,126:28841826,23755807
k1,126:29096668,23755807:254842
x1,126:29537216,23755807
k1,126:29792058,23755807:254842
x1,126:31252056,23755807
x1,126:32253302,23755807
k1,126:32508143,23755807:254841
x1,126:32872233,23755807
x1,126:33181709,23755807
x1,126:33436572,23755807
x1,126:33891683,23755807
x1,126:34820110,23755807
k1,126:35074951,23755807:254841
x1,126:35402632,23755807
k1,126:35657474,23755807:254842
x1,126:36167200,23755807
x1,126:36622311,23755807
k1,126:36622311,23755807:0
)
(1,129:20119895,24476707:16502416,455111,127431
x1,129:20848074,24476707
x1,129:21193960,24476707
x1,126:22322638,24476707
k1,126:22540683,24476707:218045
$1,126:22540683,24476707
x1,126:23038291,24476707
(1,126:23038291,24575010:1007205,303558,0
x1,126:24012728,24575010
)
$1,126:24045496,24476707
k1,126:24263541,24476707:218045
x1,126:25319402,24476707
k1,126:25537447,24476707:218045
x1,126:25865128,24476707
k1,126:26083172,24476707:218044
x1,126:27321078,24476707
k1,126:27539123,24476707:218045
x1,126:28267302,24476707
x1,126:28613188,24476707
x1,126:29741866,24476707
k1,126:29959911,24476707:218045
$1,126:29959911,24476707
x1,126:30457519,24476707
(1,126:30457519,24575010:1079279,197518,0
x1,126:31504030,24575010
)
$1,126:31536798,24476707
x1,126:31718843,24476707
k1,126:31936888,24476707:218045
x1,126:33065565,24476707
k1,126:33283610,24476707:218045
x1,126:34159245,24476707
x1,126:34707199,24476707
x1,126:35329792,24476707
x1,126:36403858,24476707
x1,126:36622311,24476707
k1,129:36622311,24476707:0
)
(1,129:20119895,25197607:16502416,491520,163840
x1,129:20993711,25197607
k1,126:21193159,25197607:199448
x1,126:22467473,25197607
k1,126:22666921,25197607:199448
x1,126:22848966,25197607
x1,126:23213056,25197607
x1,126:23997668,25197607
x1,126:24343554,25197607
x1,126:25075374,25197607
k1,126:25274822,25197607:199448
x1,126:26150457,25197607
k1,126:26349905,25197607:199448
x1,126:27988308,25197607
k1,126:28187756,25197607:199448
x1,126:28697482,25197607
x1,126:29371046,25197607
x1,126:29880772,25197607
k1,126:30080202,25197607:199430
x1,126:31685837,25197607
k1,126:31885285,25197607:199448
x1,126:32724512,25197607
k1,126:32923960,25197607:199448
x1,126:34562365,25197607
k1,126:34761813,25197607:199448
x1,126:36622311,25197607
k1,126:36622311,25197607:0
)
(1,129:20119895,25918507:16502416,491520,163840
x1,129:21175756,25918507
k1,126:21460671,25918507:284915
x1,126:22917030,25918507
x1,126:23426756,25918507
k1,126:23711603,25918507:284847
x1,126:25317238,25918507
k1,126:25602153,25918507:284915
x1,126:26441380,25918507
k1,126:26726295,25918507:284915
x1,126:27709338,25918507
x1,126:28037019,25918507
k1,126:28321933,25918507:284914
x1,126:28959090,25918507
x1,126:30160585,25918507
k1,126:30445500,25918507:284915
x1,126:32245922,25918507
k1,126:32530836,25918507:284914
x1,126:33222607,25918507
x1,126:35006647,25918507
k1,126:35291562,25918507:284915
x1,126:36622311,25918507
k1,126:36622311,25918507:0
)
(1,129:20119895,26639407:16502416,455111,127431
x1,129:21325032,26639407
x1,129:22637576,26639407
k1,126:22825395,26639407:187819
x1,126:23553574,26639407
x1,126:25013572,26639407
x1,126:26233273,26639407
k1,126:26421091,26639407:187818
x1,126:27296726,26639407
k1,126:27484545,26639407:187819
x1,126:28107138,26639407
x1,126:28471228,26639407
x1,126:29545291,26639407
k1,126:29733110,26639407:187819
x1,126:30315654,26639407
k1,126:30503472,26639407:187818
x1,126:31490155,26639407
x1,126:32331202,26639407
x1,126:32695292,26639407
x1,126:33623721,26639407
k1,126:33811540,26639407:187819
x1,126:34652587,26639407
x1,126:34962063,26639407
x1,126:35894132,26639407
x1,126:36622311,26639407
k1,126:36622311,26639407:0
)
(1,129:20119895,27360307:16502416,455111,127431
x1,129:21139346,27360307
x1,129:21758299,27360307
x1,129:22085980,27360307
x1,129:23473162,27360307
k1,126:23632002,27360307:158840
x1,126:25019182,27360307
k1,126:25178022,27360307:158840
x1,126:25869793,27360307
k1,126:26028634,27360307:158841
x1,126:26210679,27360307
x1,126:26574769,27360307
x1,126:27395791,27360307
x1,126:28014743,27360307
x1,126:28342424,27360307
x1,126:28779332,27360307
x1,126:29107013,27360307
k1,126:29265853,27360307:158840
x1,126:29629943,27360307
x1,126:29975829,27360307
x1,126:30430940,27360307
x1,126:30960689,27360307
k1,126:31119529,27360307:158840
x1,126:32102571,27360307
k1,126:32261411,27360307:158840
x1,126:33717771,27360307
k1,126:33876612,27360307:158841
x1,126:34604792,27360307
k1,126:34763632,27360307:158840
x1,126:35748495,27360307
x1,126:36622311,27360307
k1,126:36622311,27360307:0
)
(1,129:20119895,28081207:16502416,455111,127431
x1,129:21030119,28081207
k1,126:21254725,28081207:224606
x1,126:21764451,28081207
x1,126:22438015,28081207
x1,126:22947741,28081207
k1,126:23172340,28081207:224599
x1,126:24960020,28081207
k1,126:25184625,28081207:224605
x1,126:26240486,28081207
k1,126:26465092,28081207:224606
x1,126:27448134,28081207
x1,126:27997908,28081207
x1,126:29363244,28081207
x1,126:30127833,28081207
x1,126:30255264,28081207
k1,126:30479869,28081207:224605
x1,126:31390093,28081207
k1,126:31614699,28081207:224606
x1,126:32819834,28081207
x1,126:33693650,28081207
k1,126:33918255,28081207:224605
x1,126:34282345,28081207
x1,126:34628231,28081207
x1,126:35083342,28081207
x1,126:35613091,28081207
k1,126:35837697,28081207:224606
x1,126:36622311,28081207
k1,126:36622311,28081207:0
)
(1,129:20119895,28802107:16502416,455111,127431
x1,129:21030119,28802107
k1,126:21341230,28802107:311111
x1,126:22797589,28802107
x1,126:23307315,28802107
k1,126:23618332,28802107:311017
x1,126:25223967,28802107
k1,126:25535077,28802107:311110
x1,126:25975625,28802107
k1,126:26286736,28802107:311111
x1,126:27142348,28802107
x1,126:27779504,28802107
k1,126:28090615,28802107:311111
x1,126:28381886,28802107
x1,126:28745976,28802107
x1,126:30240564,28802107
k1,126:30551674,28802107:311110
x1,126:30915764,28802107
x1,126:31243445,28802107
k1,126:31554556,28802107:311111
x1,126:32464780,28802107
k1,126:32775890,28802107:311110
x1,126:33687934,28802107
x1,126:34599978,28802107
x1,126:34836636,28802107
k1,126:35147747,28802107:311111
x1,126:35493633,28802107
x1,126:36622311,28802107
k1,126:36622311,28802107:0
)
(1,129:20119895,29523007:16502416,491520,163840
x1,129:20647826,29523007
k1,126:20940377,29523007:292551
x1,126:21850601,29523007
k1,126:22143152,29523007:292551
x1,126:22984199,29523007
x1,126:23293675,29523007
x1,126:24225744,29523007
x1,126:24953923,29523007
k1,126:25246475,29523007:292552
x1,126:26670065,29523007
k1,126:26962616,29523007:292551
$1,126:26962616,29523007
x1,126:28182316,29523007
$1,126:28182316,29523007
k1,126:28474867,29523007:292551
x1,126:29021002,29523007
k1,126:29313553,29523007:292551
x1,126:30260187,29523007
h1,126:30260187,29523007:0,0,0
x1,126:30515050,29523007
k1,126:30807601,29523007:292551
x1,126:31863462,29523007
k1,126:32156014,29523007:292552
x1,126:33758007,29523007
k1,126:34050558,29523007:292551
x1,126:34491106,29523007
k1,126:34783657,29523007:292551
x1,126:35712087,29523007
x1,126:36403858,29523007
x1,126:36622311,29523007
k1,129:36622311,29523007:0
)
(1,129:20119895,30243907:16502416,455111,127431
x1,129:20957301,30243907
x1,129:21321391,30243907
x1,129:22595706,30243907
k1,126:22872875,30243907:277169
x1,126:23821329,30243907
x1,126:25241280,30243907
k1,126:25518450,30243907:277170
x1,126:25991766,30243907
x1,126:26264833,30243907
k1,126:26542002,30243907:277169
x1,126:27160954,30243907
x1,126:27707089,30243907
x1,126:28635518,30243907
k1,126:28912688,30243907:277170
x1,126:29972189,30243907
k1,126:30249359,30243907:277170
x1,126:30689907,30243907
x1,126:31785816,30243907
k1,126:32062985,30243907:277169
x1,126:33046027,30243907
k1,126:33323196,30243907:277169
x1,126:34306238,30243907
k1,126:34583408,30243907:277170
x1,126:35420814,30243907
x1,126:36294630,30243907
x1,126:36622311,30243907
k1,126:36622311,30243907:0
)
(1,129:20119895,30964807:16502416,455111,127431
x1,129:21800168,30964807
x1,129:22856029,30964807
k1,126:23004630,30964807:148601
x1,126:24315352,30964807
x1,126:24661237,30964807
k1,126:24809838,30964807:148601
x1,126:25250386,30964807
k1,126:25398987,30964807:148601
x1,126:25690258,30964807
x1,126:26620507,30964807
x1,126:27239459,30964807
x1,126:29138185,30964807
k1,126:29286786,30964807:148601
x1,126:29650876,30964807
x1,126:29978557,30964807
k1,126:30127158,30964807:148601
x1,126:30454839,30964807
k1,126:30603440,30964807:148601
x1,126:32209075,30964807
k1,126:32357676,30964807:148601
x1,126:32885607,30964807
k1,126:33034208,30964807:148601
x1,126:33216253,30964807
x1,126:33580343,30964807
x1,126:34364955,30964807
x1,126:35202361,30964807
x1,126:35748496,30964807
x1,126:36622311,30964807
k1,126:36622311,30964807:0
)
(1,129:20119895,31685707:16502416,455111,187504
x1,129:20738847,31685707
x1,129:21066528,31685707
x1,129:21503436,31685707
x1,129:21831117,31685707
k1,126:22083886,31685707:252769
x1,126:23303587,31685707
x1,126:23740495,31685707
x1,126:24068176,31685707
k1,126:24320946,31685707:252770
$1,126:24320946,31685707
x1,126:24818554,31685707
(1,126:24818554,31784010:471322,318577,89201
x1,126:25254452,31784010
)
$1,126:25289876,31685707
k1,126:25542645,31685707:252769
x1,126:26598506,31685707
k1,126:26851276,31685707:252770
x1,126:27178957,31685707
k1,126:27431726,31685707:252769
x1,126:28159906,31685707
x1,126:28744270,31685707
x1,126:29872949,31685707
k1,126:30125718,31685707:252769
$1,126:30125718,31685707
x1,126:30508694,31685707
(1,126:30508694,31784010:471322,318577,89201
x1,126:30944592,31784010
)
$1,126:30980016,31685707
x1,126:31162061,31685707
k1,126:31414831,31685707:252770
x1,126:32255876,31685707
k1,126:32508645,31685707:252769
x1,126:33418869,31685707
k1,126:33671639,31685707:252770
x1,126:34181365,31685707
x1,126:34636476,31685707
x1,126:35166225,31685707
k1,126:35418994,31685707:252769
x1,126:36622311,31685707
k1,126:36622311,31685707:0
)
(1,129:20119895,32406607:16502416,455111,127431
x1,129:20647826,32406607
k1,126:21024665,32406607:376839
x1,126:22144242,32406607
k1,126:22521081,32406607:376839
x1,126:22848762,32406607
h1,126:22848762,32406607:0,0,0
x1,126:23030807,32406607
k1,126:23407645,32406607:376838
x1,126:25084276,32406607
k1,126:25461115,32406607:376839
x1,126:26884705,32406607
k1,126:27261544,32406607:376839
x1,126:28135360,32406607
x1,126:28863540,32406607
x1,126:29227630,32406607
x1,126:29846582,32406607
x1,126:30975261,32406607
k1,126:31352100,32406607:376839
x1,126:31880031,32406607
k1,126:32256869,32406607:376838
x1,126:33167093,32406607
k1,126:33543932,32406607:376839
x1,126:33725977,32406607
x1,126:34090067,32406607
x1,126:34911089,32406607
x1,126:35530041,32406607
x1,126:35857722,32406607
x1,126:36294630,32406607
x1,126:36622311,32406607
k1,126:36622311,32406607:0
)
(1,129:20119895,33127507:16502416,491520,163840
x1,129:20483985,33127507
x1,126:20829871,33127507
x1,126:21284982,33127507
x1,126:21814731,33127507
k1,126:22007933,33127507:193202
x1,126:22990975,33127507
k1,126:23184177,33127507:193202
x1,126:23511858,33127507
x1,126:23821334,33127507
x1,126:24733378,33127507
k1,126:24926580,33127507:193202
x1,126:26018850,33127507
x1,126:26619597,33127507
x1,126:26965482,33127507
x1,126:28059571,33127507
k1,126:28252772,33127507:193201
x1,126:30000404,33127507
k1,126:30193606,33127507:193202
x1,126:31213057,33127507
x1,126:31558942,33127507
k1,126:31752144,33127507:193202
x1,126:32079825,33127507
k1,126:32273027,33127507:193202
x1,126:33041256,33127507
x1,126:33496367,33127507
x1,126:34026116,33127507
k1,126:34219318,33127507:193202
x1,126:35894131,33127507
x1,126:36622311,33127507
k1,126:36622311,33127507:0
)
(1,129:20119895,33848407:16502416,491520,163840
x1,129:21539845,33848407
x1,129:22779570,33848407
k1,126:22951154,33848407:171584
x1,126:23861378,33848407
k1,126:24032961,33848407:171583
x1,126:25165280,33848407
x1,126:25733259,33848407
k1,126:25904843,33848407:171584
x1,126:26960704,33848407
k1,126:27132288,33848407:171584
x1,126:27751241,33848407
x1,126:28355629,33848407
k1,126:28527213,33848407:171584
x1,126:29437437,33848407
k1,126:29609020,33848407:171583
x1,126:30246177,33848407
x1,126:30610267,33848407
x1,126:30956153,33848407
x1,126:31611514,33848407
x1,126:31975604,33848407
x1,126:32904033,33848407
k1,126:33075617,33848407:171584
x1,126:33987662,33848407
x1,126:35061726,33848407
k1,126:35233310,33848407:171584
x1,126:36622311,33848407
k1,126:36622311,33848407:0
)
(1,129:20119895,34569307:16502416,491520,163840
x1,129:20647826,34569307
k1,126:20820933,34569307:173107
$1,126:20820933,34569307
x1,126:21241683,34569307
x1,126:22079090,34569307
$1,126:22079090,34569307
k1,126:22252197,34569307:173107
x1,126:22798332,34569307
k1,126:22971438,34569307:173106
x1,126:24091015,34569307
k1,126:24264122,34569307:173107
x1,126:24591803,34569307
h1,126:24591803,34569307:0,0,0
x1,126:24846666,34569307
k1,126:25019773,34569307:173107
x1,126:25970047,34569307
k1,126:26143154,34569307:173107
x1,126:27053378,34569307
k1,126:27226485,34569307:173107
x1,126:27517756,34569307
x1,126:28737456,34569307
k1,126:28910562,34569307:173106
x1,126:30112059,34569307
k1,126:30285166,34569307:173107
x1,126:31126213,34569307
x1,126:31435689,34569307
x1,126:32367758,34569307
x1,126:33095937,34569307
k1,126:33269044,34569307:173107
x1,126:34288495,34569307
x1,126:34907448,34569307
x1,126:35235129,34569307
x1,126:36622311,34569307
k1,126:36622311,34569307:0
)
(1,129:20119895,35290207:16502416,455111,127431
x1,129:21284982,35290207
x1,129:22158798,35290207
k1,126:22388181,35290207:229383
x1,126:22970725,35290207
k1,126:23200107,35290207:229382
x1,126:24110331,35290207
k1,126:24339714,35290207:229383
x1,126:25796073,35290207
x1,126:26305799,35290207
k1,126:26535170,35290207:229371
x1,126:28140805,35290207
k1,126:28370188,35290207:229383
x1,126:29353230,35290207
k1,126:29582613,35290207:229383
x1,126:29946703,35290207
x1,126:30256179,35290207
k1,126:30485561,35290207:229382
x1,126:30813242,35290207
x1,126:31140923,35290207
x1,126:31670672,35290207
x1,126:32981395,35290207
k1,126:33210778,35290207:229383
x1,126:34157412,35290207
k1,126:34386794,35290207:229382
x1,126:34969338,35290207
k1,126:35198721,35290207:229383
x1,126:36622311,35290207
k1,126:36622311,35290207:0
)
(1,129:20119895,36011107:16502416,455111,127431
x1,129:20775256,36011107
x1,129:22124207,36011107
k1,126:22392047,36011107:267840
x1,126:23211249,36011107
x1,126:23666360,36011107
x1,126:24285312,36011107
x1,126:24997106,36011107
k1,126:25264947,36011107:267841
x1,126:26324448,36011107
k1,126:26592288,36011107:267840
x1,126:26883559,36011107
x1,126:28103259,36011107
k1,126:28371100,36011107:267841
x1,126:28811648,36011107
k1,126:29079488,36011107:267840
x1,126:29989713,36011107
x1,126:31264027,36011107
k1,126:31531867,36011107:267840
x1,126:32081641,36011107
x1,126:32445731,36011107
x1,126:32755207,36011107
x1,126:34266180,36011107
k1,126:34534021,36011107:267841
x1,126:35116565,36011107
k1,126:35384405,36011107:267840
x1,126:36622311,36011107
k1,126:36622311,36011107:0
)
(1,129:20119895,36732007:16502416,455111,187504
x1,129:20667849,36732007
x1,129:21031939,36732007
x1,129:21341415,36732007
x1,129:21778323,36732007
x1,129:22907002,36732007
k1,126:23227572,36732007:320570
x1,126:24616573,36732007
k1,126:24937143,36732007:320570
x1,126:26613774,36732007
k1,126:26934344,36732007:320570
$1,126:26934344,36732007
x1,126:27317320,36732007
(1,126:27317320,36830310:471322,318577,89201
x1,126:27753218,36830310
)
$1,126:27788642,36732007
k1,126:28109213,36732007:320571
x1,126:28549761,36732007
k1,126:28870331,36732007:320570
x1,126:29816963,36732007
x1,126:30366737,36732007
x1,126:31209604,36732007
x1,126:31919580,36732007
k1,126:32240150,36732007:320570
x1,126:33884015,36732007
k1,126:34204585,36732007:320570
x1,126:34805333,36732007
k1,126:35125903,36732007:320570
x1,126:35710267,36732007
x1,126:36622311,36732007
k1,126:36622311,36732007:0
)
(1,129:20119895,37452907:16502416,455111,127431
x1,129:20702439,37452907
k1,126:20971872,37452907:269433
x1,126:22031373,37452907
k1,126:22300805,37452907:269432
x1,126:22664895,37452907
x1,126:22974371,37452907
k1,126:23243804,37452907:269433
x1,126:24408891,37452907
k1,126:24678324,37452907:269433
x1,126:25260868,37452907
k1,126:25530300,37452907:269432
x1,126:26695387,37452907
x1,126:27059477,37452907
x1,126:27733043,37452907
x1,126:28865361,37452907
k1,126:29134794,37452907:269433
x1,126:29919408,37452907
k1,126:30188840,37452907:269432
x1,126:31029887,37452907
x1,126:31339363,37452907
x1,126:32271432,37452907
x1,126:32999611,37452907
k1,126:33269044,37452907:269433
x1,126:34288495,37452907
x1,126:34907448,37452907
x1,126:35235129,37452907
x1,126:36622311,37452907
k1,126:36622311,37452907:0
)
(1,129:20119895,38173807:16502416,455111,127431
x1,129:21450644,38173807
k1,126:21673354,38173807:222710
x1,126:22295947,38173807
x1,126:22641833,38173807
x1,126:23005923,38173807
x1,126:23570262,38173807
x1,126:25175897,38173807
k1,126:25398606,38173807:222709
x1,126:26676560,38173807
x1,126:27990924,38173807
k1,126:28213634,38173807:222710
x1,126:29196676,38173807
k1,126:29419385,38173807:222709
x1,126:30948562,38173807
k1,126:31171272,38173807:222710
x1,126:31790224,38173807
x1,126:32154314,38173807
x1,126:32573017,38173807
x1,126:32937107,38173807
x1,126:33282992,38173807
x1,126:34761197,38173807
k1,126:34983906,38173807:222709
x1,126:36622311,38173807
k1,126:36622311,38173807:0
)
(1,129:20119895,38894707:16502416,455111,187504
x1,129:20617503,38894707
(1,126:20617503,38993010:471322,318577,89201
x1,126:21053401,38993010
)
$1,126:21088825,38894707
k1,126:21267861,38894707:179036
x1,126:22252724,38894707
x1,126:23126540,38894707
k1,126:23305577,38894707:179037
x1,126:24215801,38894707
k1,126:24394837,38894707:179036
x1,126:26075110,38894707
x1,126:26948926,38894707
k1,126:27127963,38894707:179037
x1,126:28915643,38894707
k1,126:29094679,38894707:179036
x1,126:30460016,38894707
x1,126:31333832,38894707
k1,126:31512869,38894707:179037
x1,126:31840550,38894707
k1,126:32019586,38894707:179036
x1,126:32492902,38894707
x1,126:33348511,38894707
x1,126:34003872,38894707
x1,126:35387413,38894707
k1,126:35566450,38894707:179037
x1,126:36622311,38894707
k1,126:36622311,38894707:0
)
(1,129:20119895,39615607:16502416,455111,127431
x1,129:21102937,39615607
x1,129:22308074,39615607
x1,129:22544732,39615607
k1,126:22808931,39615607:264199
x1,126:22990976,39615607
x1,126:23355066,39615607
x1,126:24176088,39615607
x1,126:24795040,39615607
x1,126:25122721,39615607
x1,126:25559629,39615607
x1,126:25887310,39615607
k1,126:26151508,39615607:264198
x1,126:26515598,39615607
x1,126:26861484,39615607
x1,126:27316595,39615607
x1,126:27846344,39615607
k1,126:28110543,39615607:264199
x1,126:28456429,39615607
x1,126:29585107,39615607
k1,126:29849306,39615607:264199
x1,126:30431850,39615607
k1,126:30696048,39615607:264198
x1,126:31606272,39615607
k1,126:31870471,39615607:264199
x1,126:32234561,39615607
x1,126:32544037,39615607
x1,126:33417853,39615607
x1,126:34655759,39615607
k1,126:34919957,39615607:264198
x1,126:35447888,39615607
k1,126:35712087,39615607:264199
x1,126:36622311,39615607
k1,126:36622311,39615607:0
)
(1,129:20119895,40336507:16502416,455111,127431
x1,129:21576254,40336507
x1,129:22085980,40336507
k1,126:22424491,40336507:338511
x1,126:24212171,40336507
k1,126:24550803,40336507:338632
x1,126:25570254,40336507
x1,126:25916139,40336507
k1,126:26254772,40336507:338633
x1,126:26873724,40336507
x1,126:27656518,40336507
x1,126:27929584,40336507
k1,126:28268216,40336507:338632
x1,126:29948489,40336507
x1,126:30822305,40336507
k1,126:31160937,40336507:338632
x1,126:31708891,40336507
x1,126:33407368,40336507
k1,126:33746000,40336507:338632
x1,126:34437771,40336507
x1,126:34983906,40336507
x1,126:36622311,40336507
k1,126:36622311,40336507:0
)
(1,129:20119895,41057407:16502416,455111,127431
x1,129:21396028,41057407
x1,129:22888795,41057407
x1,129:25823359,41057407
k1,126:26191100,41057407:367741
x1,126:26882871,41057407
x1,126:27319779,41057407
x1,126:28120776,41057407
k1,126:28488517,41057407:367741
x1,126:28961833,41057407
x1,126:29253104,41057407
x1,126:30454600,41057407
x1,126:30949761,41057407
k1,126:31317503,41057407:367742
x1,126:33137952,41057407
k1,126:33505693,41057407:367741
x1,126:34415917,41057407
k1,126:34783658,41057407:367741
x1,126:35402610,41057407
x1,126:35730291,41057407
x1,126:36167199,41057407
x1,126:36494880,41057407
x1,126:36622311,41057407
k1,126:36622311,41057407:0
)
(1,129:20119895,41778307:16502416,455111,127431
x1,129:21430617,41778307
x1,126:21776502,41778307
k1,126:22116477,41778307:339975
x1,126:22557025,41778307
k1,126:22897000,41778307:339975
x1,126:23883683,41778307
x1,126:24921340,41778307
k1,126:25261315,41778307:339975
x1,126:25989495,41778307
x1,126:26644856,41778307
x1,126:27997448,41778307
k1,126:28337423,41778307:339975
x1,126:29356874,41778307
k1,126:29696849,41778307:339975
x1,126:30279393,41778307
k1,126:30619368,41778307:339975
x1,126:31311139,41778307
x1,126:31857274,41778307
x1,126:33495679,41778307
k1,126:33835654,41778307:339975
x1,126:35226475,41778307
k1,126:35566450,41778307:339975
x1,126:36622311,41778307
k1,126:36622311,41778307:0
)
(1,129:20119895,42499207:16502416,455111,0
x1,129:20666030,42499207
x1,129:22905182,42499207
g1,126:23123635,42499207
x1,126:24692861,42499207
g1,126:24911314,42499207
x1,126:26669865,42499207
k1,127:36622311,42499207:9952446
g1,129:36622311,42499207
)
(1,129:20119895,43220107:16502416,455111,127431
x1,129:20869919,43220107
k1,127:21052752,43220107:182833
x1,127:21744523,43220107
k1,127:21927356,43220107:182833
x1,127:22437082,43220107
x1,127:23239899,43220107
x1,127:23931670,43220107
x1,127:24714464,43220107
x1,127:25169575,43220107
k1,127:25352408,43220107:182833
x1,127:25825724,43220107
x1,127:26098790,43220107
k1,127:26281624,43220107:182834
x1,127:27230078,43220107
x1,127:27594168,43220107
x1,127:28489828,43220107
k1,127:28672661,43220107:182833
x1,127:30169068,43220107
x1,127:31570814,43220107
x1,127:31843880,43220107
k1,127:32026713,43220107:182833
x1,127:33706986,43220107
x1,127:34762847,43220107
k1,127:34945680,43220107:182833
x1,127:36622311,43220107
k1,127:36622311,43220107:0
)
(1,129:20119895,43941007:16502416,455111,127431
x1,129:21030119,43941007
k1,127:21345518,43941007:315399
x1,127:22328561,43941007
x1,127:23202377,43941007
k1,127:23517776,43941007:315399
x1,127:24045707,43941007
k1,127:24361105,43941007:315398
x1,127:25271329,43941007
k1,127:25586728,43941007:315399
x1,127:26314907,43941007
x1,127:27774905,43941007
x1,127:28120790,43941007
k1,127:28436189,43941007:315399
x1,127:29639506,43941007
x1,127:30080054,43941007
x1,127:31208733,43941007
k1,127:31524132,43941007:315399
x1,127:32854881,43941007
k1,127:33170279,43941007:315398
x1,127:34850552,43941007
x1,127:35724368,43941007
k1,127:36039767,43941007:315399
x1,127:36622311,43941007
k1,127:36622311,43941007:0
)
(1,129:20119895,44661907:16502416,491520,187504
x1,129:21030119,44661907
k1,127:21272440,44661907:242321
x1,127:22728799,44661907
x1,127:23238525,44661907
k1,127:23480823,44661907:242298
x1,127:25086458,44661907
k1,127:25328779,44661907:242321
x1,127:25583642,44661907
$1,127:25583642,44661907
x1,127:26081250,44661907
(1,127:26081250,44760210:471322,318577,89201
x1,127:26517148,44760210
)
k1,127:26774393,44661907:221821
x1,127:27429754,44661907
k1,127:27651574,44661907:221820
x1,127:28149182,44661907
(1,127:28149182,44760210:1079279,197518,0
x1,127:29195693,44760210
)
$1,127:29228461,44661907
x1,127:29483324,44661907
k1,127:29725645,44661907:242321
x1,127:30166193,44661907
k1,127:30408515,44661907:242322
x1,127:31100286,44661907
x1,127:32833353,44661907
k1,127:33075674,44661907:242321
x1,127:34681309,44661907
k1,127:34923631,44661907:242322
x1,127:35615402,44661907
k1,127:35857723,44661907:242321
x1,127:36403858,44661907
x1,127:36622311,44661907
k1,129:36622311,44661907:0
)
(1,129:20119895,45382807:16502416,455111,127431
x1,129:20904509,45382807
x1,129:21778325,45382807
x1,129:22907004,45382807
k1,127:23067210,45382807:160206
x1,127:24397959,45382807
k1,127:24558166,45382807:160207
x1,127:25177118,45382807
x1,127:25541208,45382807
x1,127:25959911,45382807
x1,127:26324001,45382807
x1,127:26669886,45382807
x1,127:27620160,45382807
k1,127:27780366,45382807:160206
x1,127:29018272,45382807
x1,127:29200317,45382807
x1,127:30039544,45382807
x1,127:30913360,45382807
k1,127:31073566,45382807:160206
x1,127:31601497,45382807
k1,127:31761703,45382807:160206
x1,127:32671927,45382807
k1,127:32832134,45382807:160207
x1,127:33600363,45382807
x1,127:34055474,45382807
x1,127:34585223,45382807
k1,127:34745429,45382807:160206
x1,127:35400790,45382807
x1,127:36622311,45382807
k1,127:36622311,45382807:0
)
(1,129:20119895,46103707:16502416,455111,127431
x1,129:21794708,46103707
x1,129:22704933,46103707
k1,127:22925475,46103707:220542
x1,127:24345425,46103707
k1,127:24565966,46103707:220541
x1,127:25039282,46103707
x1,127:25348758,46103707
x1,127:25676439,46103707
x1,127:25803870,46103707
k1,127:26024412,46103707:220542
x1,127:26865459,46103707
x1,127:27174935,46103707
x1,127:28107004,46103707
x1,127:28835183,46103707
k1,127:29055724,46103707:220541
x1,127:30075175,46103707
x1,127:30694128,46103707
x1,127:31021809,46103707
x1,127:32408991,46103707
k1,127:32629533,46103707:220542
x1,127:33505168,46103707
k1,127:33725709,46103707:220541
x1,127:34654139,46103707
x1,127:35291295,46103707
k1,127:35511837,46103707:220542
x1,127:36057972,46103707
x1,127:36622311,46103707
k1,127:36622311,46103707:0
)
(1,129:20119895,46824607:16502416,455111,127431
x1,129:20738847,46824607
x1,129:22085979,46824607
x1,129:22322637,46824607
k1,127:22492349,46824607:169712
x1,127:22856439,46824607
x1,127:23184120,46824607
k1,127:23353832,46824607:169712
x1,127:24629965,46824607
x1,127:25904279,46824607
k1,127:26073991,46824607:169712
x1,127:27239078,46824607
x1,127:28409625,46824607
x1,127:29611121,46824607
x1,127:29847779,46824607
k1,127:30017491,46824607:169712
x1,127:31510258,46824607
k1,127:31679970,46824607:169712
x1,127:32899672,46824607
k1,127:33069384,46824607:169712
x1,127:33397065,46824607
k1,127:33566777,46824607:169712
x1,127:34826528,46824607
k1,127:34996240,46824607:169712
x1,127:35542375,46824607
k1,127:35712087,46824607:169712
x1,127:36622311,46824607
k1,127:36622311,46824607:0
)
(1,129:20119895,47545507:16502416,455111,127431
x1,129:21102938,47545507
x1,129:21976754,47545507
k1,127:22215239,47545507:238485
x1,127:22743170,47545507
k1,127:22981655,47545507:238485
x1,127:23891879,47545507
k1,127:24130364,47545507:238485
x1,127:25586723,47545507
x1,127:26209316,47545507
x1,127:27174153,47545507
k1,127:27412639,47545507:238486
x1,127:28142638,47545507
x1,127:29837476,47545507
k1,127:30075961,47545507:238485
x1,127:31645186,47545507
k1,127:31883671,47545507:238485
x1,127:32466215,47545507
k1,127:32704700,47545507:238485
x1,127:33068790,47545507
x1,127:33378266,47545507
k1,127:33616751,47545507:238485
x1,127:34235703,47545507
x1,127:34599793,47545507
x1,127:36622311,47545507
k1,127:36622311,47545507:0
)
(1,129:20119895,48266407:16502416,455111,127431
x1,129:21430617,48266407
x1,127:21776502,48266407
k1,127:22049317,48266407:272815
x1,127:22597271,48266407
x1,127:24295748,48266407
k1,127:24568562,48266407:272814
x1,127:25260333,48266407
k1,127:25533148,48266407:272815
x1,127:26224919,48266407
x1,127:26771054,48266407
x1,127:28409459,48266407
k1,127:28682274,48266407:272815
x1,127:29374045,48266407
x1,127:29810953,48266407
x1,127:30611950,48266407
k1,127:30884765,48266407:272815
x1,127:31358081,48266407
x1,127:31649352,48266407
x1,127:32850848,48266407
x1,127:33346009,48266407
k1,127:33618823,48266407:272814
x1,127:35439272,48266407
k1,127:35712087,48266407:272815
x1,127:36622311,48266407
k1,127:36622311,48266407:0
)
(1,129:20119895,48987307:16502416,455111,127431
x1,129:20738847,48987307
x1,129:21066528,48987307
x1,129:21503436,48987307
x1,129:21831117,48987307
x1,129:21958548,48987307
k1,127:22131269,48987307:172721
x1,127:22804835,48987307
x1,127:24807330,48987307
k1,127:24980051,48987307:172721
x1,127:25526186,48987307
x1,127:26072321,48987307
x1,127:27164590,48987307
k1,127:27337311,48987307:172721
x1,127:27919855,48987307
k1,127:28092576,48987307:172721
x1,127:29006440,48987307
x1,127:29352325,48987307
k1,127:29525047,48987307:172722
x1,127:30762953,48987307
k1,127:30935674,48987307:172721
x1,127:31483628,48987307
x1,127:31847718,48987307
x1,127:32157194,48987307
x1,127:32594102,48987307
x1,127:33722781,48987307
k1,127:33895502,48987307:172721
x1,127:35466548,48987307
k1,127:35639269,48987307:172721
x1,127:36622311,48987307
k1,127:36622311,48987307:0
)
(1,129:20119895,49708207:16502416,491520,187504
x1,129:21649072,49708207
k1,127:21845953,49708207:196881
x1,127:22210043,49708207
x1,127:23611790,49708207
k1,127:23808671,49708207:196881
x1,127:24722535,49708207
k1,127:24919417,49708207:196882
x1,127:25829641,49708207
k1,127:26026522,49708207:196881
x1,127:27664927,49708207
k1,127:27861808,49708207:196881
x1,127:28225898,49708207
x1,127:28571784,49708207
x1,127:29026895,49708207
x1,127:29556644,49708207
k1,127:29753525,49708207:196881
$1,127:29753525,49708207
x1,127:30174275,49708207
(1,127:30174275,49806510:302930,197518,89201
x1,127:30444437,49806510
)
x1,127:31223589,49708207
$1,127:31223589,49708207
k1,127:31420470,49708207:196881
x1,127:32006654,49708207
k1,127:32203536,49708207:196882
x1,127:32531217,49708207
k1,127:32728098,49708207:196881
x1,127:33347050,49708207
x1,127:33711140,49708207
x1,127:34714207,49708207
k1,127:34911088,49708207:196881
x1,127:35457223,49708207
x1,127:36622311,49708207
k1,127:36622311,49708207:0
)
(1,129:20119895,50429107:16502416,455111,127431
x1,129:21102938,50429107
k1,127:21323581,50429107:220643
x1,127:22383082,50429107
k1,127:22603726,50429107:220644
x1,127:23295497,50429107
x1,127:24424176,50429107
k1,127:24644819,50429107:220643
x1,127:25664270,50429107
k1,127:25884913,50429107:220643
x1,127:26831547,50429107
k1,127:27052191,50429107:220644
x1,127:27416281,50429107
x1,127:27725757,50429107
k1,127:27946400,50429107:220643
x1,127:28751038,50429107
x1,127:30578766,50429107
k1,127:30799409,50429107:220643
x1,127:31620432,50429107
x1,127:32787339,50429107
k1,127:33007982,50429107:220643
x1,127:33554117,50429107
k1,127:33774761,50429107:220644
x1,127:34834262,50429107
k1,127:35054905,50429107:220643
x1,127:35528221,50429107
x1,127:36622311,50429107
k1,127:36622311,50429107:0
)
]
g1,129:36622311,50429107
)
)
]
(1,129:2685139,51084467:33937172,0,0
h1,129:2685139,51084467:33937172,0,0
)
]
]
!97600
}2
!10
{3
[1,208:4736286,51084467:31886025,48679030,0
(1,208:4736286,2405437:0,0,0
[1,208:0,2405437:0,0,0
(1,208:0,-2330849:0,0,0
g1,208:0,-2330849
)
]
)
[1,208:2685139,51084467:33937172,48306095,0
[1,208:2685139,3433732:33937172,655360,0
(1,208:2685139,3433732:33937172,0,0
h1,208:2685139,3433732:33937172,0,0
)
]
[1,208:2685139,50429107:33937172,45684655,0
(1,208:2685139,50429107:33937172,45684655,0
(1,208:2685139,50429107:16502416,45684655,0
[1,168:2685139,50429107:16502416,45684655,0
(1,129:2685139,5199563:16502416,455111,127431
x1,129:4095988,5199563
k1,127:4282893,5199563:186905
x1,127:4901845,5199563
x1,127:5684639,5199563
x1,127:5957705,5199563
k1,127:6144610,5199563:186905
x1,127:7200471,5199563
k1,127:7387376,5199563:186905
x1,127:8883783,5199563
x1,127:10285529,5199563
x1,127:10558595,5199563
k1,127:10745500,5199563:186905
x1,127:12425773,5199563
x1,127:13299589,5199563
k1,127:13486493,5199563:186904
x1,127:14562378,5199563
k1,127:14749283,5199563:186905
x1,127:15441054,5199563
k1,127:15627959,5199563:186905
x1,127:16538183,5199563
k1,127:16725088,5199563:186905
x1,127:17799153,5199563
k1,127:17986058,5199563:186905
x1,127:19187555,5199563
k1,127:19187555,5199563:0
)
(1,129:2685139,5920463:16502416,491520,163840
x1,129:3105889,5920463
x1,127:3943296,5920463
$1,127:3943296,5920463
k1,127:4253524,5920463:310228
x1,127:5309385,5920463
k1,127:5619614,5920463:310229
$1,127:5619614,5920463
x1,127:6040364,5920463
(1,127:6040364,6018766:799285,282169,0
x1,127:6806881,6018766
)
x1,127:7586033,5920463
$1,127:7586033,5920463
k1,127:7896261,5920463:310228
x1,127:8879303,5920463
k1,127:9189532,5920463:310229
x1,127:9553622,5920463
x1,127:9863098,5920463
k1,127:10173326,5920463:310228
x1,127:11338413,5920463
x1,127:12873050,5920463
k1,127:13183279,5920463:310229
x1,127:13769463,5920463
k1,127:14079691,5920463:310228
x1,127:15576100,5920463
k1,127:15886329,5920463:310229
x1,127:16962214,5920463
x1,127:18349396,5920463
k1,127:18659624,5920463:310228
x1,127:19187555,5920463
k1,127:19187555,5920463:0
)
(1,129:2685139,6641363:16502416,455111,127431
x1,129:4034091,6641363
k1,127:4319388,6641363:285297
x1,127:4901932,6641363
x1,127:5666521,6641363
k1,127:5951819,6641363:285298
x1,127:6297705,6641363
x1,127:6771022,6641363
x1,127:7684886,6641363
k1,127:7970183,6641363:285297
x1,127:9280905,6641363
x1,127:9626790,6641363
k1,127:9912087,6641363:285297
x1,127:10787722,6641363
k1,127:11073019,6641363:285297
x1,127:12534839,6641363
x1,127:13517882,6641363
x1,127:14428106,6641363
k1,127:14713404,6641363:285298
x1,127:16972582,6641363
k1,127:17257879,6641363:285297
x1,127:17949650,6641363
x1,127:18386558,6641363
x1,127:19187555,6641363
k1,127:19187555,6641363:0
)
(1,129:2685139,7362263:16502416,455111,127431
x1,129:3670002,7362263
x1,129:4769552,7362263
k1,127:5092039,7362263:322487
x1,127:6912488,7362263
k1,127:7234975,7362263:322487
x1,127:8290836,7362263
k1,127:8613323,7362263:322487
x1,127:9559957,7362263
x1,127:10655866,7362263
k1,127:10978354,7362263:322488
x1,127:11888578,7362263
k1,127:12211065,7362263:322487
x1,127:12830017,7362263
x1,127:13157698,7362263
x1,127:13594606,7362263
x1,127:13922287,7362263
x1,127:14049718,7362263
k1,127:14372205,7362263:322487
x1,127:14920159,7362263
x1,127:15542752,7362263
x1,127:16143499,7362263
x1,127:16926293,7362263
x1,127:17727290,7362263
x1,127:17854721,7362263
k1,127:18177208,7362263:322487
x1,127:18969102,7362263
x1,127:19187555,7362263
k1,129:19187555,7362263:0
)
(1,129:2685139,8083163:16502416,455111,127431
x1,129:3049229,8083163
x1,129:4086885,8083163
x1,129:4960701,8083163
k1,127:5141133,8083163:180432
x1,127:5832904,8083163
k1,127:6013337,8083163:180433
x1,127:7546153,8083163
k1,127:7726585,8083163:180432
x1,127:9547034,8083163
k1,127:9727466,8083163:180432
x1,127:10637690,8083163
k1,127:10818123,8083163:180433
x1,127:11437075,8083163
x1,127:11764756,8083163
x1,127:12201664,8083163
x1,127:12529345,8083163
k1,127:12709777,8083163:180432
x1,127:13765638,8083163
k1,127:13946070,8083163:180432
x1,127:16241654,8083163
k1,127:16422087,8083163:180433
x1,127:17332311,8083163
k1,127:17512743,8083163:180432
x1,127:18131695,8083163
x1,127:18914489,8083163
x1,127:19187555,8083163
k1,127:19187555,8083163:0
)
(1,129:2685139,8804063:16502416,491520,163840
x1,129:4978905,8804063
k1,127:5268022,8804063:289117
x1,127:5708570,8804063
k1,127:5997687,8804063:289117
x1,127:6616639,8804063
x1,127:7981976,8804063
k1,127:8271092,8804063:289116
$1,127:8271092,8804063
x1,127:8797655,8804063
x1,127:9615490,8804063
$1,127:9615490,8804063
k1,127:9904607,8804063:289117
x1,127:10887649,8804063
k1,127:11176766,8804063:289117
x1,127:12272676,8804063
k1,127:12561793,8804063:289117
x1,127:12925883,8804063
x1,127:13235359,8804063
k1,127:13524475,8804063:289116
x1,127:14070610,8804063
x1,127:15692629,8804063
k1,127:15981746,8804063:289117
x1,127:16637107,8804063
x1,127:17439924,8804063
x1,127:19187555,8804063
k1,127:19187555,8804063:0
)
(1,129:2685139,9524963:16502416,455111,127431
x1,129:3049229,9524963
x1,127:3376910,9524963
k1,127:3659088,9524963:282178
x1,127:4387268,9524963
x1,127:4714949,9524963
x1,127:5521406,9524963
x1,127:7050580,9524963
k1,127:7332759,9524963:282179
x1,127:8497846,9524963
x1,127:9668393,9524963
x1,127:10869889,9524963
x1,127:11106547,9524963
k1,127:11388725,9524963:282178
x1,127:11973089,9524963
k1,127:12255267,9524963:282178
x1,127:14514445,9524963
k1,127:14796624,9524963:282179
x1,127:16258444,9524963
x1,127:17245127,9524963
x1,127:18377446,9524963
k1,127:18659624,9524963:282178
x1,127:19187555,9524963
k1,127:19187555,9524963:0
)
(1,129:2685139,10245863:16502416,491520,163840
x1,129:3012820,10245863
k1,127:3339090,10245863:326270
x1,127:3812406,10245863
x1,127:4759039,10245863
k1,127:5085309,10245863:326270
x1,127:6397853,10245863
x1,127:6707329,10245863
k1,127:7033599,10245863:326270
x1,127:7397689,10245863
x1,127:8580981,10245863
k1,127:8907251,10245863:326270
x1,127:10691292,10245863
x1,127:11785381,10245863
k1,127:12111652,10245863:326271
x1,127:12657786,10245863
k1,127:12984056,10245863:326270
x1,127:13857872,10245863
k1,127:14184142,10245863:326270
x1,127:15931774,10245863
k1,127:16258044,10245863:326270
x1,127:17951061,10245863
k1,128:18277331,10245863:326270
x1,128:19187555,10245863
k1,128:19187555,10245863:0
)
(1,129:2685139,10966763:16502416,455111,127431
x1,129:4441870,10966763
k1,128:4642581,10966763:200711
x1,128:5006671,10966763
x1,128:5316147,10966763
x1,128:6007918,10966763
x1,128:7466098,10966763
k1,128:7666809,10966763:200711
x1,128:8651672,10966763
x1,128:9525488,10966763
k1,128:9726199,10966763:200711
x1,128:10053880,10966763
k1,128:10254591,10966763:200711
x1,128:11714589,10966763
x1,128:12060474,10966763
x1,128:12934290,10966763
k1,128:13135002,10966763:200712
x1,128:13772159,10966763
x1,128:14536746,10966763
k1,128:14737457,10966763:200711
x1,128:15178005,10966763
k1,128:15378716,10966763:200711
x1,128:15706397,10966763
k1,128:15907108,10966763:200711
x1,128:16890150,10966763
x1,128:17672943,10966763
x1,128:19187555,10966763
k1,129:19187555,10966763:0
)
(1,129:2685139,11687663:16502416,491520,163840
x1,129:3959453,11687663
k1,128:4325110,11687663:365657
x1,128:5035086,11687663
x1,128:6272992,11687663
x1,128:6455037,11687663
x1,128:7256034,11687663
k1,128:7621692,11687663:365658
x1,128:8484584,11687663
x1,128:9576853,11687663
k1,128:9942510,11687663:365657
x1,128:10597871,11687663
x1,128:11950463,11687663
x1,128:12624029,11687663
k1,128:12989687,11687663:365658
x1,128:13353777,11687663
x1,128:13681458,11687663
k1,128:14047115,11687663:365657
x1,128:14629659,11687663
h1,128:14629659,11687663:0,0,0
x1,128:15066567,11687663
k1,128:15432225,11687663:365658
x1,128:16342449,11687663
k1,128:16708106,11687663:365657
x1,128:18386558,11687663
x1,128:19187555,11687663
k1,129:19187555,11687663:0
)
(1,129:2685139,12408563:16502416,455111,127431
x1,129:4145138,12408563
k1,128:4308985,12408563:163847
x1,128:5018961,12408563
x1,128:6256867,12408563
x1,128:6988686,12408563
k1,128:7152533,12408563:163847
x1,128:8135575,12408563
x1,128:8972981,12408563
k1,128:9136828,12408563:163847
x1,128:10123511,12408563
x1,128:10673285,12408563
x1,128:12038621,12408563
x1,128:12275279,12408563
k1,128:12439126,12408563:163847
x1,128:14157628,12408563
k1,128:14321476,12408563:163848
x1,128:15377337,12408563
k1,128:15541184,12408563:163847
x1,128:16160137,12408563
x1,128:16764525,12408563
k1,128:16928372,12408563:163847
x1,128:17256053,12408563
x1,128:17565529,12408563
x1,128:18477573,12408563
k1,128:18641420,12408563:163847
x1,128:19187555,12408563
k1,128:19187555,12408563:0
)
(1,129:2685139,13129463:16502416,491520,163840
x1,129:3489777,13129463
x1,129:4875136,13129463
k1,128:5094141,13129463:219005
x1,128:6550500,13129463
k1,128:6769505,13129463:219005
x1,128:8043819,13129463
k1,128:8262824,13129463:219005
x1,128:8590505,13129463
k1,128:8809510,13129463:219005
x1,128:9941829,13129463
x1,128:11361780,13129463
k1,128:11580785,13129463:219005
x1,128:12855099,13129463
k1,128:13074104,13129463:219005
x1,128:13929716,13129463
x1,128:14566872,13129463
k1,128:14785877,13129463:219005
x1,128:15149967,13129463
x1,128:15477648,13129463
k1,128:15696653,13129463:219005
x1,128:16279197,13129463
h1,128:16279197,13129463:0,0,0
x1,128:16534060,13129463
k1,128:16753065,13129463:219005
x1,128:17848973,13129463
k1,128:18067978,13129463:219005
x1,128:19187555,13129463
k1,128:19187555,13129463:0
)
(1,129:2685139,13850363:16502416,491520,163840
x1,129:3012820,13850363
h1,128:3012820,13850363:0,0,0
k1,128:3246247,13850363:233427
x1,128:4030861,13850363
k1,128:4264288,13850363:233427
x1,128:4956059,13850363
k1,128:5189487,13850363:233428
x1,128:5553577,13850363
x1,128:6358215,13850363
x1,128:7197442,13850363
x1,128:8326121,13850363
k1,128:8559548,13850363:233427
x1,128:9087479,13850363
k1,128:9320906,13850363:233427
x1,128:10380407,13850363
k1,128:10613834,13850363:233427
x1,128:11596876,13850363
x1,128:12543508,13850363
x1,128:14109095,13850363
k1,128:14342523,13850363:233428
x1,128:15092547,13850363
k1,128:15325974,13850363:233427
x1,128:16713155,13850363
k1,128:16946582,13850363:233427
x1,128:17292468,13850363
x1,128:18022468,13850363
x1,128:19187555,13850363
k1,128:19187555,13850363:0
)
(1,129:2685139,14571263:16502416,455111,127431
x1,129:3469753,14571263
k1,128:3709604,14571263:239851
x1,128:4619828,14571263
k1,128:4859679,14571263:239851
x1,128:6538131,14571263
x1,128:7339128,14571263
x1,128:8799127,14571263
k1,128:9038978,14571263:239851
x1,128:9748954,14571263
x1,128:10986860,14571263
x1,128:11900724,14571263
k1,128:12140575,14571263:239851
x1,128:12613891,14571263
x1,128:12886957,14571263
k1,128:13126808,14571263:239851
x1,128:14040672,14571263
k1,128:14280523,14571263:239851
x1,128:15190747,14571263
k1,128:15430598,14571263:239851
x1,128:16067755,14571263
x1,128:17272890,14571263
k1,128:17512741,14571263:239851
x1,128:18240921,14571263
x1,128:19187555,14571263
k1,128:19187555,14571263:0
)
(1,129:2685139,15292163:16502416,455111,127431
x1,129:3049229,15292163
x1,129:3759205,15292163
x1,129:4123295,15292163
x1,129:4633021,15292163
x1,129:5761700,15292163
g1,128:5980153,15292163
x1,128:6835765,15292163
x1,128:7472921,15292163
g1,128:7691374,15292163
x1,128:8055464,15292163
x1,128:8383145,15292163
k1,129:19187555,15292163:10804410
g1,129:19187555,15292163
)
(1,131:2685139,16172959:10724547,504627,216272
g1,131:8463007,16172959
(1,131:8463007,16172959:4946679,504627,216272
g1,131:8463007,16172959
(1,131:8463007,16172959:0,504627,216272
[1,131:8463007,16172959:0,504627,216272
(1,19:8463007,16172959:0,504627,216272
r1,208:8463007,16172959:0,720899,216272
)
]
)
(1,131:8463007,16172959:4946679,491520,163840
$1,131:8463007,16172959
(1,131:8463007,16172959:4946679,491520,163840
x1,131:8989570,16172959
(1,131:8989570,16271262:497819,197518,0
x1,131:9454621,16271262
)
g1,131:9669429,16172959
x1,131:10361200,16172959
g1,131:10543240,16172959
x1,131:11069803,16172959
x1,131:13009188,16172959
g1,131:13227641,16172959
x1,131:13409686,16172959
)
$1,131:13409686,16172959
)
)
g1,131:13409686,16172959
(1,131:13409686,16172959:0,504627,216272
(1,131:13409686,16172959:0,0,0
$1,131:13409686,16172959
h1,131:13409686,16172959:0,0,0
$1,131:13409686,16172959
)
g1,131:13409686,16172959
)
g1,131:19187554,16172959
(1,131:19187554,16172959:-5777868,504627,216272
)
g1,131:13409686,16172959
)
(1,133:2685139,17053755:16502416,455111,127431
x1,133:3813816,17053755
g1,132:4032269,17053755
x1,132:6513540,17053755
g1,132:6731993,17053755
x1,132:8191992,17053755
g1,132:8410445,17053755
x1,132:10287327,17053755
g1,132:10505780,17053755
x1,132:11033711,17053755
g1,132:11252164,17053755
x1,132:12162388,17053755
g1,132:12380841,17053755
$1,132:12380841,17053755
x1,132:12956256,17053755
$1,132:12956256,17053755
x1,132:13174709,17053755
x1,132:13793662,17053755
g1,132:14012115,17053755
x1,132:15413859,17053755
g1,132:15632312,17053755
x1,132:16072860,17053755
g1,132:16291313,17053755
x1,132:16946674,17053755
x1,132:18330215,17053755
g1,132:18548668,17053755
x1,132:19134852,17053755
k1,133:19187555,17053755:52703
g1,133:19187555,17053755
)
(1,135:2685139,18450106:16502416,1043488,711801
g1,135:6984520,18450106
(1,135:6984520,18450106:7903653,1043488,711801
g1,135:6984520,18450106
(1,135:6984520,18450106:0,504627,216272
[1,135:6984520,18450106:0,504627,216272
(1,19:6984520,18450106:0,504627,216272
r1,208:6984520,18450106:0,720899,216272
)
]
)
(1,135:6984520,18450106:7903653,1043488,711801
$1,135:6984520,18450106
(1,135:6984520,18450106:7903653,1043488,711801
x1,135:7468303,18450106
(1,135:7468303,18548409:497819,197518,0
x1,135:7933354,18548409
)
g1,135:8148162,18450106
x1,135:8839933,18450106
g1,135:9021973,18450106
(1,135:9021973,17558081:364090,0,1456371
x1,135:9386063,17558081
)
[1,135:9386063,19047219:2206768,1640601,114688
(1,135:9677334,17720099:1126330,313481,0
x1,135:10770896,17720099
)
(1,135:9386063,19047219:2206768,344064,114688
x1,135:11560063,19047219
)
]
g1,135:11702055,18450106
x1,135:12122805,18450106
(1,135:12122805,18548409:799285,282169,0
x1,135:12889322,18548409
)
x1,135:13668474,18450106
g1,135:13886927,18450106
(1,135:13886927,18450106:364090,455111,0
(1,135:13886927,18450106:364090,455111,0
x1,135:14251017,18450106
)
)
x1,135:14487675,18450106
g1,135:14706128,18450106
x1,135:14888173,18450106
)
$1,135:14888173,18450106
)
)
g1,135:14888173,18450106
(1,135:14888173,18450106:0,1043488,711801
(1,135:14888173,18450106:0,0,0
$1,135:14888173,18450106
h1,135:14888173,18450106:0,0,0
$1,135:14888173,18450106
)
g1,135:14888173,18450106
)
g1,135:19187554,18450106
(1,135:19187554,18450106:1,1043488,711801
(1,135:19187555,18450106:0,504627,216272
k1,135:18350148,18450106:-837407
(1,135:18350148,18450106:837407,504627,216272
(1,135:18350148,18450106:0,504627,216272
[1,135:18350148,18450106:0,504627,216272
(1,19:18350148,18450106:0,504627,216272
r1,208:18350148,18450106:0,720899,216272
)
]
)
(1,135:18350148,18450106:837407,491520,163840
x1,135:18932692,18450106
x1,135:19187555,18450106
)
)
)
)
g1,135:19187555,18450106
)
(1,138:2685139,19878859:16502416,491520,163840
x1,138:4361770,19878859
k1,136:4623074,19878859:261304
$1,136:4623074,19878859
x1,136:5043824,19878859
(1,136:5043824,19977162:799285,282169,0
x1,136:5810341,19977162
)
x1,136:6589493,19878859
$1,136:6589493,19878859
k1,136:6850798,19878859:261305
x1,136:7291346,19878859
k1,136:7552650,19878859:261304
x1,136:8408262,19878859
x1,136:9045418,19878859
k1,136:9306723,19878859:261305
x1,136:9670813,19878859
x1,136:9998494,19878859
k1,136:10259798,19878859:261304
x1,136:10842342,19878859
h1,136:10842342,19878859:0,0,0
x1,136:11279250,19878859
k1,136:11540555,19878859:261305
x1,136:12669232,19878859
k1,136:12930536,19878859:261304
x1,136:15333529,19878859
k1,136:15594834,19878859:261305
x1,136:15958924,19878859
x1,136:16523263,19878859
x1,136:16978374,19878859
x1,136:17906801,19878859
k1,136:18168105,19878859:261304
x1,136:18422968,19878859
x1,136:18878079,19878859
x1,136:19187555,19878859
k1,136:19187555,19878859:0
)
(1,138:2685139,20599759:16502416,455111,152917
x1,138:4403641,20599759
k1,136:4760474,20599759:356833
x1,136:7019652,20599759
k1,136:7376484,20599759:356832
x1,136:8286708,20599759
k1,136:8643540,20599759:356832
x1,136:9007630,20599759
x1,136:11978604,20599759
k1,136:12335437,20599759:356833
$1,136:12335437,20599759
x1,136:12862000,20599759
(1,136:12862000,20698062:497819,197518,0
x1,136:13327051,20698062
)
$1,136:13359819,20599759
k1,136:13716652,20599759:356833
x1,136:14772513,20599759
k1,136:15129345,20599759:356832
$1,136:15129345,20599759
x1,136:15655908,20599759
(1,136:15655908,20698062:1161374,295640,54614
x1,136:16784514,20698062
)
$1,136:16817282,20599759
k1,136:17174114,20599759:356832
x1,136:18157156,20599759
k1,136:18513989,20599759:356833
x1,136:18878079,20599759
x1,136:19187555,20599759
k1,136:19187555,20599759:0
)
(1,138:2685139,21320659:16502416,455111,127431
x1,138:5166410,21320659
x1,136:5512296,21320659
x1,136:5894591,21320659
k1,136:6188272,21320659:293681
x1,136:6774456,21320659
k1,136:7068137,21320659:293681
x1,136:8287839,21320659
x1,136:9183498,21320659
k1,136:9477179,21320659:293681
x1,136:9804860,21320659
k1,136:10098541,21320659:293681
x1,136:11483902,21320659
k1,136:11777584,21320659:293682
$1,136:11777584,21320659
x1,136:12304147,21320659
(1,136:12304147,21418962:497819,197518,0
x1,136:12769198,21418962
)
$1,136:12801966,21320659
k1,136:13095647,21320659:293681
x1,136:14519237,21320659
k1,136:14812918,21320659:293681
x1,136:15395462,21320659
k1,136:15689143,21320659:293681
x1,136:16016824,21320659
k1,136:16310505,21320659:293681
x1,136:18100006,21320659
k1,136:18393687,21320659:293681
$1,136:18393687,21320659
x1,136:18969102,21320659
$1,136:18969102,21320659
x1,136:19187555,21320659
k1,138:19187555,21320659:0
)
(1,138:2685139,22041559:16502416,491520,163840
x1,138:3304092,22041559
k1,136:3691997,22041559:387905
x1,136:5151996,22041559
k1,136:5539900,22041559:387904
x1,136:7180124,22041559
k1,136:7568029,22041559:387905
x1,136:7913915,22041559
x1,136:9042593,22041559
k1,136:9430497,22041559:387904
x1,136:9958428,22041559
k1,136:10346333,22041559:387905
$1,136:10346333,22041559
x1,136:10830116,22041559
(1,136:10830116,22139862:497819,197518,0
x1,136:11295167,22139862
)
$1,136:11327935,22041559
k1,136:11715840,22041559:387905
x1,136:12261975,22041559
k1,136:12649879,22041559:387904
x1,136:13232423,22041559
h1,136:13232423,22041559:0,0,0
x1,136:13742149,22041559
k1,136:14130054,22041559:387905
x1,136:15440776,22041559
x1,136:15786661,22041559
k1,136:16174565,22041559:387904
x1,136:18471969,22041559
k1,136:18859874,22041559:387905
x1,136:19187555,22041559
k1,136:19187555,22041559:0
)
(1,138:2685139,22762459:16502416,455111,127431
x1,138:4876959,22762459
x1,136:5805388,22762459
k1,136:6101087,22762459:295699
x1,136:8030764,22762459
x1,136:8267422,22762459
k1,136:8563121,22762459:295699
x1,136:9091052,22762459
k1,136:9386751,22762459:295699
x1,136:9750841,22762459
x1,136:12463312,22762459
k1,136:12759012,22762459:295700
x1,136:15018190,22762459
k1,136:15313889,22762459:295699
x1,136:16224113,22762459
k1,136:16519812,22762459:295699
x1,136:17542904,22762459
k1,136:17838603,22762459:295699
x1,136:19187555,22762459
k1,136:19187555,22762459:0
)
(1,138:2685139,23483359:16502416,491520,163840
x1,138:3231274,23483359
k1,136:3568483,23483359:337209
x1,136:4478708,23483359
h1,136:4478708,23483359:0,0,0
x1,136:4733571,23483359
k1,136:5070781,23483359:337210
x1,136:5984645,23483359
x1,136:6330530,23483359
k1,136:6667739,23483359:337209
x1,136:7869236,23483359
k1,136:8206446,23483359:337210
$1,136:8206446,23483359
x1,136:8733009,23483359
(1,136:8733009,23581662:1161374,295640,54614
x1,136:9861615,23581662
)
$1,136:9894383,23483359
k1,136:10231592,23483359:337209
x1,136:11287453,23483359
k1,136:11624663,23483359:337210
x1,136:14158726,23483359
k1,136:14495935,23483359:337209
$1,136:14495935,23483359
x1,136:14979718,23483359
(1,136:14979718,23581662:1161374,295640,54614
x1,136:16108324,23581662
)
$1,136:16141092,23483359
k1,136:16478302,23483359:337210
x1,136:17353937,23483359
k1,136:17691146,23483359:337209
x1,136:19187555,23483359
k1,136:19187555,23483359:0
)
(1,138:2685139,24204259:16502416,455111,127431
x1,138:3704589,24204259
k1,136:3897045,24204259:192456
x1,136:4647069,24204259
k1,137:4839524,24204259:192455
x1,137:7471890,24204259
k1,137:7664346,24204259:192456
x1,137:8356117,24204259
x1,137:8702003,24204259
x1,137:9029684,24204259
x1,137:9484795,24204259
k1,137:9677250,24204259:192455
x1,137:11173657,24204259
x1,137:12575403,24204259
x1,137:12848469,24204259
k1,137:13040925,24204259:192456
x1,137:15595014,24204259
k1,137:15787469,24204259:192455
x1,137:17498691,24204259
x1,137:18084875,24204259
k1,137:18277331,24204259:192456
x1,137:19187555,24204259
k1,137:19187555,24204259:0
)
(1,138:2685139,24925159:16502416,455111,127431
x1,138:5126362,24925159
k1,137:5296022,24925159:169660
x1,137:5823953,24925159
k1,137:5993613,24925159:169660
x1,137:6903837,24925159
k1,137:7073497,24925159:169660
$1,137:7073497,24925159
x1,137:7648912,24925159
$1,137:7648912,24925159
x1,137:7867365,24925159
x1,137:8486318,24925159
k1,137:8655978,24925159:169660
x1,137:10112337,24925159
x1,137:10622063,24925159
k1,137:10791675,24925159:169612
x1,137:12397310,24925159
k1,137:12566970,24925159:169660
x1,137:13153154,24925159
k1,137:13322815,24925159:169661
x1,137:15034038,24925159
k1,137:15203698,24925159:169660
x1,137:16514420,24925159
x1,137:16860305,24925159
k1,137:17029965,24925159:169660
x1,137:18344329,24925159
k1,137:18513989,24925159:169660
x1,137:18878079,24925159
x1,137:19187555,24925159
k1,137:19187555,24925159:0
)
(1,138:2685139,25646059:16502416,455111,127431
x1,138:4942495,25646059
k1,137:5097154,25646059:154659
x1,137:5461244,25646059
x1,137:5788925,25646059
k1,137:5943584,25646059:154659
$1,137:5943584,25646059
x1,137:6326560,25646059
(1,137:6326560,25744362:497819,197518,0
x1,137:6791611,25744362
)
$1,137:6824379,25646059
x1,137:7006424,25646059
k1,137:7161083,25646059:154659
x1,137:8289760,25646059
k1,137:8444419,25646059:154659
x1,137:8990554,25646059
x1,137:10430528,25646059
x1,137:11195117,25646059
x1,137:11522798,25646059
k1,137:11677458,25646059:154660
x1,137:12041548,25646059
x1,137:12387434,25646059
x1,137:12842545,25646059
x1,137:13372294,25646059
k1,137:13526953,25646059:154659
$1,137:13526953,25646059
x1,137:13947703,25646059
(1,137:13947703,25744362:497819,197518,0
x1,137:14412754,25744362
)
$1,137:14445522,25646059
k1,137:14600181,25646059:154659
x1,137:15182725,25646059
k1,137:15337384,25646059:154659
x1,137:16247608,25646059
k1,137:16402267,25646059:154659
x1,137:16766357,25646059
x1,137:19187555,25646059
k1,137:19187555,25646059:0
)
(1,138:2685139,26366959:16502416,491520,163840
x1,138:3213070,26366959
g1,137:3431523,26366959
x1,137:4341747,26366959
g1,137:4560200,26366959
$1,137:4560200,26366959
x1,137:5135615,26366959
$1,137:5135615,26366959
x1,137:5354068,26366959
x1,137:5973021,26366959
g1,137:6191474,26366959
x1,137:7647833,26366959
x1,137:8157559,26366959
g1,137:8376012,26366959
x1,137:9981647,26366959
g1,137:10200100,26366959
x1,137:10640648,26366959
g1,137:10859101,26366959
x1,137:12827005,26366959
g1,137:13045458,26366959
x1,137:13628002,26366959
g1,137:13846455,26366959
$1,137:13846455,26366959
x1,137:14267205,26366959
x1,137:15104612,26366959
$1,137:15104612,26366959
g1,137:15323065,26366959
x1,137:15687155,26366959
x1,137:16014836,26366959
k1,138:19187555,26366959:3172719
g1,138:19187555,26366959
)
(1,140:2685139,27247755:14592497,504627,216272
g1,140:4595058,27247755
(1,140:4595058,27247755:12682578,504627,216272
g1,140:4595058,27247755
(1,140:4595058,27247755:0,504627,216272
[1,140:4595058,27247755:0,504627,216272
(1,19:4595058,27247755:0,504627,216272
r1,208:4595058,27247755:0,720899,216272
)
]
)
(1,140:4595058,27247755:12682578,491520,163840
$1,140:4595058,27247755
(1,140:4595058,27247755:12682578,491520,163840
x1,140:5015808,27247755
(1,140:5015808,27346058:497819,197518,0
x1,140:5480859,27346058
)
g1,140:5695667,27247755
x1,140:6387438,27247755
g1,140:6569478,27247755
x1,140:6990228,27247755
g1,140:7190475,27247755
(1,140:7190475,27247755:5188116,491520,163840
(1,140:7190475,27247755:254863,491520,163840
x1,140:7445338,27247755
)
x1,140:8275616,27247755
g1,140:8421248,27247755
x1,140:8930974,27247755
g1,140:9076606,27247755
x1,140:10441943,27247755
g1,140:10587575,27247755
x1,140:11097301,27247755
g1,140:11242933,27247755
x1,140:11625909,27247755
(1,140:11625909,27346058:497819,197518,0
x1,140:12090960,27346058
)
(1,140:12123728,27247755:254863,491520,163840
x1,140:12378591,27247755
)
)
g1,140:12560631,27247755
x1,140:13070357,27247755
g1,140:13252397,27247755
x1,140:13673147,27247755
(1,140:13673147,27346058:497819,197518,0
x1,140:14138198,27346058
)
x1,140:14952392,27247755
(1,140:14952392,27346058:497819,197518,0
x1,140:15417443,27346058
)
x1,140:15632256,27247755
g1,140:15741480,27247755
x1,140:16124456,27247755
(1,140:16124456,27346058:497819,197518,0
x1,140:16589507,27346058
)
x1,140:16877138,27247755
g1,140:17095591,27247755
x1,140:17277636,27247755
)
$1,140:17277636,27247755
)
)
g1,140:17277636,27247755
(1,140:17277636,27247755:0,504627,216272
(1,140:17277636,27247755:0,0,0
$1,140:17277636,27247755
h1,140:17277636,27247755:0,0,0
$1,140:17277636,27247755
)
g1,140:17277636,27247755
)
g1,140:19187555,27247755
(1,140:19187555,27247755:-1909919,504627,216272
)
g1,140:17277636,27247755
)
(1,142:2685139,28128551:16502416,455111,98303
$1,141:2685139,28128551
x1,141:3105889,28128551
(1,141:3105889,28226854:497819,197518,0
x1,141:3570940,28226854
)
$1,141:3603708,28128551
k1,141:3754340,28128551:150632
x1,141:4194888,28128551
k1,141:4345520,28128551:150632
x1,141:4673201,28128551
k1,141:4823832,28128551:150631
x1,141:7010192,28128551
k1,141:7160824,28128551:150632
x1,141:7506710,28128551
x1,141:9401797,28128551
k1,141:9552429,28128551:150632
x1,141:10939609,28128551
k1,141:11090241,28128551:150632
x1,141:11527149,28128551
k1,141:11677781,28128551:150632
x1,141:12118329,28128551
k1,141:12268960,28128551:150631
x1,141:14744771,28128551
k1,141:14895403,28128551:150632
x1,141:16226152,28128551
k1,141:16376784,28128551:150632
x1,141:17217831,28128551
x1,141:17527307,28128551
x1,141:19187555,28128551
k1,141:19187555,28128551:0
)
(1,142:2685139,28849451:16502416,491520,163840
x1,142:3322296,28849451
x1,141:5306586,28849451
k1,141:5704957,28849451:398371
x1,141:6232888,28849451
k1,141:6631260,28849451:398372
x1,141:7213804,28849451
h1,141:7213804,28849451:0,0,0
x1,141:7650712,28849451
k1,141:8049083,28849451:398371
x1,141:8476889,28849451
x1,141:10392000,28849451
k1,141:10790371,28849451:398371
x1,141:11227279,28849451
k1,141:11625651,28849451:398372
x1,141:12645102,28849451
x1,141:13941261,28849451
k1,141:14339632,28849451:398371
x1,141:15031403,28849451
k1,141:15429774,28849451:398371
$1,141:15429774,28849451
x1,141:15956337,28849451
(1,141:15956337,28947754:497819,197518,0
x1,141:16421388,28947754
)
$1,141:16454156,28849451
k1,141:16852528,28849451:398372
x1,141:17908389,28849451
k1,141:18306760,28849451:398371
$1,141:18306760,28849451
x1,141:18689736,28849451
(1,141:18689736,28947754:497819,197518,0
x1,141:19154787,28947754
)
$1,141:19187555,28849451
k1,142:19187555,28849451:0
)
(1,142:2685139,29570351:16502416,455111,127431
x1,142:3049229,29570351
x1,141:4891521,29570351
k1,141:5081115,29570351:189594
x1,141:5991339,29570351
k1,141:6180932,29570351:189593
x1,141:6526818,29570351
x1,141:7655496,29570351
k1,141:7845090,29570351:189594
x1,141:8373021,29570351
k1,141:8562614,29570351:189593
$1,141:8562614,29570351
x1,141:9089177,29570351
(1,141:9089177,29668654:497819,197518,0
x1,141:9554228,29668654
)
$1,141:9586996,29570351
k1,141:9776590,29570351:189594
x1,141:12876812,29570351
k1,141:13066405,29570351:189593
x1,141:13976629,29570351
k1,141:14166223,29570351:189594
x1,141:14803380,29570351
x1,141:15440536,29570351
x1,141:16551010,29570351
k1,141:16740603,29570351:189593
x1,141:17942100,29570351
k1,141:18131694,29570351:189594
x1,141:19187555,29570351
k1,141:19187555,29570351:0
)
(1,142:2685139,30291251:16502416,455111,127431
x1,142:3012820,30291251
k1,141:3159773,30291251:146953
x1,141:4909224,30291251
k1,141:5056176,30291251:146952
x1,141:6512535,30291251
x1,141:7022261,30291251
k1,141:7169143,30291251:146882
x1,141:8774778,30291251
k1,141:8921731,30291251:146953
$1,141:8921731,30291251
x1,141:9304707,30291251
(1,141:9304707,30389554:497819,197518,0
x1,141:9769758,30389554
)
$1,141:9802526,30291251
k1,141:9949479,30291251:146953
x1,141:11373069,30291251
k1,141:11520021,30291251:146952
x1,141:12102565,30291251
k1,141:12249518,30291251:146953
x1,141:12577199,30291251
k1,141:12724152,30291251:146953
x1,141:14733926,30291251
k1,141:14880878,30291251:146952
x1,141:17434967,30291251
k1,141:17581920,30291251:146953
x1,141:19187555,30291251
k1,141:19187555,30291251:0
)
(1,142:2685139,31012151:16502416,491520,163840
x1,142:3741000,31012151
k1,141:3951525,31012151:210525
x1,141:4570478,31012151
x1,141:5174866,31012151
k1,141:5385390,31012151:210524
x1,141:6375712,31012151
k1,141:6586237,31012151:210525
x1,141:8188233,31012151
x1,141:10299954,31012151
k1,141:10510478,31012151:210524
x1,141:11784792,31012151
k1,141:11995317,31012151:210525
x1,141:12779931,31012151
k1,141:12990456,31012151:210525
$1,141:12990456,31012151
x1,141:13411206,31012151
(1,141:13411206,31110454:497819,197518,0
x1,141:13876257,31110454
)
$1,141:13909025,31012151
k1,141:14119549,31012151:210524
x1,141:15215457,31012151
k1,141:15425982,31012151:210525
x1,141:16545559,31012151
k1,141:16756083,31012151:210524
x1,141:17083764,31012151
h1,141:17083764,31012151:0,0,0
x1,141:17520672,31012151
k1,141:17731197,31012151:210525
x1,141:19187555,31012151
k1,141:19187555,31012151:0
)
(1,142:2685139,31733051:16502416,455111,127431
x1,142:3595363,31733051
k1,141:3756090,31733051:160727
x1,141:4101976,31733051
x1,141:5230654,31733051
k1,141:5391381,31733051:160727
x1,141:5919312,31733051
k1,141:6080038,31733051:160726
$1,141:6080038,31733051
x1,141:6500788,31733051
(1,141:6500788,31831354:497819,197518,0
x1,141:6965839,31831354
)
$1,141:6998607,31733051
k1,141:7159334,31733051:160727
x1,141:7599882,31733051
k1,141:7760609,31733051:160727
x1,141:8565246,31733051
k1,141:8725973,31733051:160727
x1,141:9781834,31733051
k1,141:9942560,31733051:160726
x1,141:10852784,31733051
k1,141:11013511,31733051:160727
x1,141:12469870,31733051
x1,141:12979596,31733051
k1,141:13140266,31733051:160670
x1,141:14745901,31733051
k1,141:14906627,31733051:160726
x1,141:15270717,31733051
x1,141:16894557,31733051
k1,141:17055284,31733051:160727
x1,141:17965508,31733051
k1,141:18126235,31733051:160727
x1,141:19187555,31733051
k1,141:19187555,31733051:0
)
(1,142:2685139,32453951:16502416,455111,127431
x1,142:3213070,32453951
k1,141:3382176,32453951:169106
x1,141:4292400,32453951
k1,141:4461505,32453951:169105
x1,141:5921503,32453951
x1,141:7141204,32453951
k1,141:7310310,32453951:169106
x1,141:8712054,32453951
k1,141:8881159,32453951:169105
x1,141:9864201,32453951
k1,141:10033307,32453951:169106
x1,141:10397397,32453951
x1,141:10706873,32453951
k1,141:10875978,32453951:169105
x1,141:13355428,32453951
k1,141:13524534,32453951:169106
x1,141:14110718,32453951
k1,141:14279823,32453951:169105
x1,141:18181043,32453951
k1,141:18350149,32453951:169106
x1,141:19187555,32453951
k1,141:19187555,32453951:0
)
(1,142:2685139,33174851:16502416,491520,163840
x1,142:3271323,33174851
g1,141:3489776,33174851
x1,141:4181547,33174851
g1,141:4400000,33174851
x1,141:5037157,33174851
x1,141:7021447,33174851
g1,141:7239900,33174851
x1,141:7767831,33174851
g1,141:7986284,33174851
x1,141:8568828,33174851
h1,141:8568828,33174851:0,0,0
x1,141:8823691,33174851
g1,141:9042144,33174851
x1,141:10316458,33174851
g1,141:10534911,33174851
$1,141:10534911,33174851
x1,141:11754611,33174851
$1,141:11754611,33174851
g1,141:11973064,33174851
x1,141:14341466,33174851
g1,141:14559919,33174851
x1,141:14924009,33174851
x1,141:15251690,33174851
k1,142:19187555,33174851:3935865
g1,142:19187555,33174851
)
(1,144:2685139,34055647:16502416,504627,216272
g1,144:8554370,34055647
(1,144:8554370,34055647:4763953,504627,216272
g1,144:8554370,34055647
(1,144:8554370,34055647:0,504627,216272
[1,144:8554370,34055647:0,504627,216272
(1,19:8554370,34055647:0,504627,216272
r1,208:8554370,34055647:0,720899,216272
)
]
)
(1,144:8554370,34055647:4763953,491520,163840
$1,144:8554370,34055647
(1,144:8554370,34055647:4763953,491520,163840
x1,144:9695640,34055647
g1,144:9877680,34055647
x1,144:10569451,34055647
g1,144:10751491,34055647
x1,144:12917825,34055647
g1,144:13136278,34055647
x1,144:13318323,34055647
)
$1,144:13318323,34055647
)
)
g1,144:13318323,34055647
(1,144:13318323,34055647:0,504627,216272
(1,144:13318323,34055647:0,0,0
$1,144:13318323,34055647
h1,144:13318323,34055647:0,0,0
$1,144:13318323,34055647
)
g1,144:13318323,34055647
)
g1,144:19187554,34055647
(1,144:19187554,34055647:1,504627,216272
(1,144:19187555,34055647:0,504627,216272
k1,144:18350148,34055647:-837407
(1,144:18350148,34055647:837407,504627,216272
(1,144:18350148,34055647:0,504627,216272
[1,144:18350148,34055647:0,504627,216272
(1,19:18350148,34055647:0,504627,216272
r1,208:18350148,34055647:0,720899,216272
)
]
)
(1,144:18350148,34055647:837407,491520,163840
x1,144:18932692,34055647
x1,144:19187555,34055647
)
)
)
)
g1,144:19187555,34055647
)
(1,148:2685139,34936443:16502416,455111,127431
x1,148:3271323,34936443
k1,145:3546218,34936443:274895
x1,145:4387265,34936443
x1,145:4696741,34936443
x1,145:5628810,34936443
x1,145:6356989,34936443
k1,145:6631884,34936443:274895
x1,145:6977770,34936443
x1,145:7707770,34936443
x1,145:8035451,34936443
x1,145:9422633,34936443
k1,145:9697528,34936443:274895
x1,145:10716979,34936443
k1,145:10991875,34936443:274896
x1,145:11574419,34936443
k1,145:11849314,34936443:274895
x1,145:12471907,34936443
x1,145:12817793,34936443
x1,145:13181883,34936443
x1,145:13746222,34936443
x1,145:15351857,34936443
k1,145:15626752,34936443:274895
x1,145:16904706,34936443
x1,145:18037025,34936443
k1,145:18311920,34936443:274895
x1,145:19187555,34936443
k1,145:19187555,34936443:0
)
(1,148:2685139,35657343:16502416,455111,127431
x1,148:3959453,35657343
k1,145:4216403,35657343:256950
x1,145:5199445,35657343
x1,145:5563535,35657343
x1,145:6073261,35657343
x1,145:6910667,35657343
k1,145:7167618,35657343:256951
x1,145:8332705,35657343
x1,145:9936520,35657343
k1,145:10193470,35657343:256950
x1,145:10776014,35657343
k1,145:11032964,35657343:256950
x1,145:11943188,35657343
k1,145:12200138,35657343:256950
x1,145:14299116,35657343
k1,145:14556067,35657343:256951
x1,145:15253298,35657343
x1,145:16127114,35657343
k1,145:16384064,35657343:256950
x1,145:17257880,35657343
x1,145:17986060,35657343
x1,145:18350150,35657343
x1,145:18969102,35657343
x1,145:19187555,35657343
k1,148:19187555,35657343:0
)
(1,148:2685139,36378243:16502416,491520,163840
x1,148:3813818,36378243
g1,145:4032271,36378243
x1,145:5290201,36378243
x1,145:5563267,36378243
g1,145:5781720,36378243
x1,145:6309651,36378243
g1,145:6528104,36378243
$1,145:6528104,36378243
x1,145:6948854,36378243
x1,145:7786261,36378243
$1,145:7786261,36378243
x1,145:7968306,36378243
k1,146:19187555,36378243:11219249
g1,148:19187555,36378243
)
(1,148:2685139,37099143:16502416,455111,127431
x1,148:7163444,37099143
x1,146:7290875,37099143
k1,146:7460915,37099143:170040
x1,146:8371139,37099143
k1,146:8541180,37099143:170041
x1,146:10219632,37099143
x1,146:11020629,37099143
x1,146:12480628,37099143
k1,146:12650668,37099143:170040
x1,146:13360644,37099143
x1,146:14598550,37099143
x1,146:15330369,37099143
k1,146:15500410,37099143:170041
x1,146:16483452,37099143
k1,146:16653492,37099143:170040
x1,146:18111670,37099143
x1,146:19187555,37099143
k1,146:19187555,37099143:0
)
(1,148:2685139,37820043:16502416,455111,127431
x1,148:3049229,37820043
x1,146:3358705,37820043
g1,146:3577158,37820043
x1,146:5328429,37820043
g1,146:5546882,37820043
x1,146:6133066,37820043
g1,146:6351519,37820043
x1,146:7261743,37820043
g1,146:7480196,37820043
x1,146:9888646,37820043
x1,146:11162960,37820043
g1,146:11381413,37820043
x1,146:12091389,37820043
x1,146:13329295,37820043
x1,146:14061114,37820043
g1,146:14279567,37820043
k1,148:19187555,37820043:4907988
g1,148:19187555,37820043
)
(1,151:2685139,38700839:16502416,504627,216272
g1,151:5955340,38700839
(1,151:5955340,38700839:1687937,504627,216272
g1,151:5955340,38700839
(1,151:5955340,38700839:0,504627,216272
[1,151:5955340,38700839:0,504627,216272
(1,19:5955340,38700839:0,504627,216272
r1,208:5955340,38700839:0,720899,216272
)
]
)
(1,151:5955340,38700839:1687937,447828,152917
$1,151:5955340,38700839
(1,151:5955340,38700839:1687937,447828,152917
x1,151:6481903,38700839
(1,151:6481903,38799142:1161374,295640,54614
x1,151:7610509,38799142
)
)
$1,151:7643277,38700839
)
)
g1,151:7643277,38700839
(1,151:7643277,38700839:8274077,504627,216272
(1,151:7643277,38700839:7887386,491520,163840
$1,151:7643277,38700839
(1,151:7643277,38700839:7887386,491520,163840
h1,151:7643277,38700839:0,0,0
g1,151:7825317,38700839
x1,151:8335043,38700839
g1,151:8517083,38700839
x1,151:8837938,38700839
x1,151:9689907,38700839
(1,151:9689907,38799142:497819,197518,0
x1,151:10154958,38799142
)
x1,151:10369771,38700839
g1,151:10478995,38700839
x1,151:10899745,38700839
(1,151:10899745,38799142:497819,197518,0
x1,151:11364796,38799142
)
x1,151:12178990,38700839
(1,151:12178990,38799142:497819,197518,0
x1,151:12644041,38799142
)
x1,151:12858854,38700839
g1,151:12968078,38700839
x1,151:13351054,38700839
(1,151:13351054,38799142:497819,197518,0
x1,151:13816105,38799142
)
x1,151:14285781,38700839
g1,151:14395005,38700839
x1,151:14777981,38700839
(1,151:14777981,38799142:497819,197518,0
x1,151:15243032,38799142
)
x1,151:15530663,38700839
)
$1,151:15530663,38700839
)
k1,151:15917354,38700839:386691
)
g1,151:19187555,38700839
(1,151:19187555,38700839:0,504627,216272
(1,151:19187555,38700839:0,504627,216272
k1,151:18022467,38700839:-1165088
(1,151:18022467,38700839:1165088,504627,216272
(1,151:18022467,38700839:0,504627,216272
[1,151:18022467,38700839:0,504627,216272
(1,19:18022467,38700839:0,504627,216272
r1,208:18022467,38700839:0,720899,216272
)
]
)
(1,151:18022467,38700839:1165088,491520,163840
x1,151:18932692,38700839
x1,151:19187555,38700839
)
)
)
)
g1,151:19187555,38700839
)
(1,151:2685139,39552811:16502416,504627,216272
g1,151:5955340,39552811
(1,151:5955340,39552811:1687937,504627,216272
k1,151:6661675,39552811:706335
(1,151:6661675,39552811:0,504627,216272
[1,151:6661675,39552811:0,504627,216272
(1,19:6661675,39552811:0,504627,216272
r1,208:6661675,39552811:0,720899,216272
)
]
)
(1,151:6661675,39552811:981602,447828,98303
$1,151:6661675,39552811
(1,151:6661675,39552811:981602,447828,98303
x1,151:7145458,39552811
(1,151:7145458,39651114:497819,197518,0
x1,151:7610509,39651114
)
)
$1,151:7643277,39552811
)
)
g1,151:7643277,39552811
(1,151:7643277,39552811:8274077,504627,216272
(1,151:7643277,39552811:8274077,491520,163840
$1,151:7643277,39552811
(1,151:7643277,39552811:8274077,491520,163840
h1,151:7643277,39552811:0,0,0
g1,151:7825317,39552811
x1,151:8335043,39552811
g1,151:8517083,39552811
x1,151:9676100,39552811
(1,151:9676100,39651114:497819,197518,0
x1,151:10141151,39651114
)
x1,151:10355964,39552811
g1,151:10465188,39552811
x1,151:10885938,39552811
(1,151:10885938,39651114:497819,197518,0
x1,151:11350989,39651114
)
x1,151:12165183,39552811
(1,151:12165183,39651114:497819,197518,0
x1,151:12630234,39651114
)
x1,151:12845047,39552811
g1,151:12954271,39552811
x1,151:13337247,39552811
(1,151:13337247,39651114:497819,197518,0
x1,151:13802298,39651114
)
x1,151:14271974,39552811
g1,151:14381198,39552811
x1,151:14764174,39552811
(1,151:14764174,39651114:497819,197518,0
x1,151:15229225,39651114
)
x1,151:15516856,39552811
g1,151:15735309,39552811
x1,151:15917354,39552811
)
$1,151:15917354,39552811
)
g1,151:15917354,39552811
)
g1,151:19187555,39552811
(1,151:19187555,39552811:0,504627,216272
(1,151:19187555,39552811:0,504627,216272
k1,151:17986058,39552811:-1201497
(1,151:17986058,39552811:1201497,504627,216272
(1,151:17986058,39552811:0,504627,216272
[1,151:17986058,39552811:0,504627,216272
(1,19:17986058,39552811:0,504627,216272
r1,208:17986058,39552811:0,720899,216272
)
]
)
(1,151:17986058,39552811:1201497,491520,163840
x1,151:18932692,39552811
x1,151:19187555,39552811
)
)
)
)
g1,151:19187555,39552811
)
(1,161:2685139,40433607:16502416,491520,163840
x1,161:3813816,40433607
k1,153:3976044,40433607:162228
x1,153:6344445,40433607
k1,153:6506672,40433607:162227
x1,153:9364778,40433607
k1,153:9527006,40433607:162228
x1,153:10857755,40433607
k1,153:11019982,40433607:162227
x1,153:11547913,40433607
k1,153:11710141,40433607:162228
x1,153:12292685,40433607
h1,153:12292685,40433607:0,0,0
x1,153:12547548,40433607
k1,153:12709775,40433607:162227
x1,153:13583591,40433607
x1,153:13911272,40433607
k1,153:14073500,40433607:162228
x1,153:14437590,40433607
x1,153:14747066,40433607
k1,153:14909293,40433607:162227
x1,153:16549516,40433607
k1,153:16711744,40433607:162228
x1,153:19187555,40433607
k1,153:19187555,40433607:0
)
(1,161:2685139,41154507:16502416,491520,163840
x1,161:4015888,41154507
k1,153:4419125,41154507:403237
x1,153:6059350,41154507
x1,153:7989026,41154507
k1,153:8392262,41154507:403236
x1,153:10667824,41154507
k1,153:11071061,41154507:403237
x1,153:13332059,41154507
k1,153:13735296,41154507:403237
x1,153:14263227,41154507
k1,153:14666463,41154507:403236
x1,153:15249007,41154507
h1,153:15249007,41154507:0,0,0
x1,153:15685915,41154507
k1,153:16089152,41154507:403237
x1,153:17581920,41154507
x1,153:19187555,41154507
k1,153:19187555,41154507:0
)
(1,161:2685139,41875407:16502416,491520,163840
x1,161:4469179,41875407
x1,153:5109977,41875407
k1,153:5412959,41875407:302982
x1,153:5997323,41875407
k1,153:6300304,41875407:302981
x1,153:6664394,41875407
x1,153:9087410,41875407
k1,153:9390392,41875407:302982
x1,153:10648322,41875407
x1,153:11797024,41875407
x1,153:12783707,41875407
x1,153:14767997,41875407
k1,153:15070978,41875407:302981
x1,153:15598909,41875407
k1,153:15901891,41875407:302982
x1,153:16484435,41875407
h1,153:16484435,41875407:0,0,0
x1,153:16921343,41875407
k1,153:17224324,41875407:302981
x1,153:17825072,41875407
k1,153:18128054,41875407:302982
x1,153:19187555,41875407
k1,153:19187555,41875407:0
)
(1,161:2685139,42596307:16502416,455111,127431
x1,161:3741000,42596307
x1,153:4489204,42596307
k1,153:4675300,42596307:186096
x1,153:5148616,42596307
x1,153:5421682,42596307
k1,153:5607779,42596307:186097
x1,153:6627230,42596307
k1,153:6813326,42596307:186096
x1,153:8033028,42596307
x1,153:8488139,42596307
k1,153:8674235,42596307:186096
x1,153:9584459,42596307
k1,153:9770556,42596307:186097
x1,153:11337962,42596307
k1,153:11524058,42596307:186096
x1,153:13783235,42596307
x1,153:14311165,42596307
k1,153:14497261,42596307:186096
x1,153:15170827,42596307
x1,153:15407484,42596307
k1,153:15593581,42596307:186097
x1,153:16139716,42596307
x1,153:18091235,42596307
k1,153:18277331,42596307:186096
x1,153:19187555,42596307
k1,153:19187555,42596307:0
)
(1,161:2685139,43317207:16502416,491520,163840
x1,161:4871499,43317207
k1,153:5106004,43317207:234505
x1,153:5451890,43317207
x1,153:7346977,43317207
k1,153:7581482,43317207:234505
$1,153:7581482,43317207
x1,153:8002232,43317207
(1,153:8002232,43415510:497819,197518,0
x1,153:8467283,43415510
)
x1,153:9281477,43317207
(1,153:9281477,43415510:497819,197518,0
x1,153:9746528,43415510
)
x1,153:9961341,43317207
k1,153:10070565,43317207:109224
x1,153:10453541,43317207
(1,153:10453541,43415510:497819,197518,0
x1,153:10918592,43415510
)
x1,153:11206223,43317207
$1,153:11206223,43317207
k1,153:11440728,43317207:234505
x1,153:12026912,43317207
k1,153:12261416,43317207:234504
x1,153:12589097,43317207
k1,153:12823602,43317207:234505
x1,153:13664649,43317207
x1,153:13974125,43317207
x1,153:15634373,43317207
k1,153:15868878,43317207:234505
x1,153:19187555,43317207
k1,153:19187555,43317207:0
)
(1,161:2685139,44038107:16502416,455111,127431
x1,161:3271323,44038107
k1,153:3691043,44038107:419720
x1,153:4127951,44038107
k1,153:4547672,44038107:419721
x1,153:4988220,44038107
k1,153:5407940,44038107:419720
x1,153:8613749,44038107
k1,153:9033469,44038107:419720
x1,153:9397559,44038107
x1,153:9725240,44038107
k1,153:10144961,44038107:419721
x1,153:11055185,44038107
k1,153:11474905,44038107:419720
x1,153:13298993,44038107
x1,153:13535651,44038107
k1,153:13955371,44038107:419720
x1,153:16909959,44038107
k1,153:17329680,44038107:419721
x1,153:17857611,44038107
k1,153:18277331,44038107:419720
x1,153:19187555,44038107
k1,153:19187555,44038107:0
)
(1,161:2685139,44759007:16502416,491520,163840
x1,161:4108729,44759007
k1,153:4335684,44759007:226955
x1,153:5684636,44759007
k1,153:5911591,44759007:226955
$1,153:5911591,44759007
x1,153:7131291,44759007
$1,153:7131291,44759007
k1,153:7358247,44759007:226956
x1,153:7904382,44759007
k1,153:8131337,44759007:226955
x1,153:9077971,44759007
h1,153:9077971,44759007:0,0,0
x1,153:9332834,44759007
k1,153:9559789,44759007:226955
x1,153:10615650,44759007
k1,153:10842605,44759007:226955
x1,153:12998015,44759007
k1,153:13224971,44759007:226956
x1,153:14135195,44759007
k1,153:14362150,44759007:226955
x1,153:17263943,44759007
x1,153:17500601,44759007
k1,153:17727556,44759007:226955
x1,153:19187555,44759007
k1,153:19187555,44759007:0
)
(1,161:2685139,45479907:16502416,455111,127431
x1,161:4287135,45479907
x1,161:6580901,45479907
g1,153:6799354,45479907
k1,161:19187555,45479907:12388201
g1,161:19187555,45479907
)
(1,162:2685139,46840391:16502416,447828,0
k1,162:3825225,46840391:1140086
g1,162:3825225,46840391
x1,162:4334951,46840391
g1,162:4662631,46840391
x1,162:7092928,46840391
x1,162:9332079,46840391
g1,162:9550532,46840391
x1,162:11034197,46840391
g1,162:11252650,46840391
x1,162:13864993,46840391
x1,162:15275839,46840391
g1,162:15494292,46840391
x1,162:18047470,46840391
g1,162:18047470,46840391
k1,162:19187555,46840391:1140085
)
(1,165:2685139,48274299:16502416,455111,0
g1,165:2685139,48274299
x1,165:3556035,48274299
g1,165:3890995,48274299
x1,165:5557418,48274299
x1,165:6026361,48274299
g1,165:6260832,48274299
x1,165:7382946,48274299
k1,165:19187555,48274299:11804609
g1,165:19187555,48274299
)
(1,168:2685139,49708207:16502416,455111,127431
h1,167:2685139,49708207:0,0,0
x1,167:3435163,49708207
k1,167:3613026,49708207:177863
x1,167:4814522,49708207
x1,167:6580357,49708207
k1,167:6758220,49708207:177863
x1,167:7304355,49708207
k1,167:7482219,49708207:177864
x1,167:8610896,49708207
k1,167:8788759,49708207:177863
x1,167:9116440,49708207
h1,167:9116440,49708207:0,0,0
x1,167:9298485,49708207
k1,167:9476348,49708207:177863
x1,167:10936347,49708207
k1,167:11114210,49708207:177863
x1,167:13377025,49708207
k1,167:13554888,49708207:177863
x1,167:14430523,49708207
k1,167:14608387,49708207:177864
x1,167:14936068,49708207
x1,167:16811129,49708207
k1,167:16988992,49708207:177863
x1,167:17353082,49708207
x1,167:17680763,49708207
k1,167:17858626,49708207:177863
x1,167:18222716,49708207
x1,167:19187555,49708207
k1,167:19187555,49708207:0
)
(1,168:2685139,50429107:16502416,455111,127431
x1,168:5106337,50429107
k1,167:5348162,50429107:241825
x1,167:7026614,50429107
x1,167:7827611,50429107
x1,167:9287610,50429107
k1,167:9529434,50429107:241824
x1,167:12813523,50429107
k1,167:13055348,50429107:241825
x1,167:13583279,50429107
k1,167:13825104,50429107:241825
x1,167:14735328,50429107
k1,167:14977152,50429107:241824
x1,167:16378898,50429107
x1,167:16651964,50429107
k1,167:16893789,50429107:241825
x1,167:19187555,50429107
k1,167:19187555,50429107:0
)
]
g1,208:19187555,50429107
)
k1,208:19653725,50429107:466170
r1,208:19653725,50429107:0,45684655,0
k1,208:20119895,50429107:466170
(1,208:20119895,50429107:16502416,45684655,0
[1,208:20119895,50429107:16502416,45684655,0
[1,160:20119895,17715614:16502416,12971162,0
[1,160:20119895,17715614:16502416,12971162,0
(1,157:20119895,12702086:16502416,7957634,0
k1,157:21110000,12702086:990105
(1,155:21110000,12702086:0,0,0
g1,155:21110000,12702086
g1,155:21110000,12702086
g1,155:20782320,12702086
h1,155:20782320,12702086:0,0,0
g1,155:21110000,12702086
)
(1,156:21110000,12702086:14522206,7957634,0
(1,156:21110000,12702086:14522129,7957654,0
(1,156:21110000,12702086:14522129,7957654,0
(1,156:21110000,12702086:0,7957654,0
(1,156:21110000,12702086:0,22168453,0
(1,156:21110000,12702086:40455782,22168453,0
)
k1,156:21109998,12702086:-40455784
)
)
g1,156:35632129,12702086
)
)
)
g1,157:35632206,12702086
k1,157:36622311,12702086:990105
)
(1,157:20119895,13947274:16502416,491520,163840
h1,157:20119895,13947274:0,0,0
x1,157:21239472,13947274
k1,157:21631557,13947274:392085
x1,157:22141283,13947274
k1,157:22533368,13947274:392085
x1,157:22952071,13947274
x1,157:23756709,13947274
x1,157:24595936,13947274
x1,157:25724615,13947274
k1,157:26116699,13947274:392084
x1,157:26644630,13947274
k1,157:27036715,13947274:392085
x1,157:27946939,13947274
k1,157:28339024,13947274:392085
x1,157:28957976,13947274
x1,157:29322066,13947274
x1,157:29740769,13947274
x1,157:30104859,13947274
x1,157:30450744,13947274
x1,157:31401018,13947274
k1,157:31793103,13947274:392085
x1,157:32503079,13947274
x1,157:33740985,13947274
x1,157:34472804,13947274
k1,157:34864888,13947274:392084
x1,157:35392819,13947274
k1,157:35784904,13947274:392085
x1,157:36367448,13947274
h1,157:36367448,13947274:0,0,0
x1,157:36622311,13947274
k1,157:36622311,13947274:0
)
(1,157:21430617,14668174:15191694,491520,163840
x1,157:22595704,14668174
x1,157:23469520,14668174
k1,157:23773542,14668174:304022
x1,157:24356086,14668174
k1,157:24660109,14668174:304023
x1,157:25570333,14668174
k1,157:25874355,14668174:304022
x1,157:27552807,14668174
x1,157:28353804,14668174
x1,157:29813803,14668174
k1,157:30117826,14668174:304023
x1,157:30827802,14668174
x1,157:32065708,14668174
x1,157:32797527,14668174
k1,157:33101549,14668174:304022
x1,157:33684093,14668174
h1,157:33684093,14668174:0,0,0
x1,157:34121001,14668174
k1,157:34425024,14668174:304023
x1,157:35553701,14668174
k1,157:35857723,14668174:304022
x1,157:36039768,14668174
x1,157:36622311,14668174
k1,157:36622311,14668174:0
)
(1,157:21430617,15389074:15191694,491520,163840
x1,157:23089046,15389074
x1,157:23525954,15389074
x1,157:23853635,15389074
k1,157:24130656,15389074:277021
x1,157:24494746,15389074
x1,157:24840632,15389074
x1,157:25295743,15389074
x1,157:25825492,15389074
k1,157:26102512,15389074:277020
x1,157:27524282,15389074
k1,157:27801303,15389074:277021
x1,157:28438460,15389074
x1,157:30044096,15389074
k1,157:30321117,15389074:277021
x1,157:31234981,15389074
x1,157:31562662,15389074
x1,157:32693160,15389074
k1,157:32970180,15389074:277020
x1,157:33882225,15389074
x1,157:34956289,15389074
k1,157:35233310,15389074:277021
x1,157:36622311,15389074
k1,157:36622311,15389074:0
)
(1,157:21430617,16109974:15191694,491520,187504
x1,157:21976752,16109974
k1,157:22206526,16109974:229774
x1,157:23116750,16109974
k1,157:23346525,16109974:229775
x1,157:25026798,16109974
x1,157:25900614,16109974
k1,157:26130388,16109974:229774
x1,157:27736023,16109974
k1,157:27965797,16109974:229774
x1,157:28948840,16109974
x1,157:29533204,16109974
x1,157:30661883,16109974
k1,157:30891657,16109974:229774
$1,157:30891657,16109974
x1,157:31274633,16109974
(1,157:31274633,16208277:471322,318577,89201
x1,157:31710531,16208277
)
$1,157:31745955,16109974
x1,157:32000818,16109974
k1,157:32230593,16109974:229775
x1,157:33286454,16109974
k1,157:33516228,16109974:229774
x1,157:34426452,16109974
k1,157:34656226,16109974:229774
x1,157:36112585,16109974
x1,157:36622311,16109974
k1,157:36622311,16109974:0
)
(1,157:21430617,16830874:15191694,491520,163840
x1,157:23036252,16830874
k1,157:23257378,16830874:221126
x1,157:24240421,16830874
x1,157:24824785,16830874
x1,157:25953464,16830874
k1,157:26174590,16830874:221126
$1,157:26174590,16830874
x1,157:26557566,16830874
(1,157:26557566,16929177:497819,197518,0
x1,157:27022617,16929177
)
$1,157:27055385,16830874
x1,157:27492293,16830874
k1,157:27713419,16830874:221126
x1,157:28159429,16830874
x1,157:28832995,16830874
x1,157:29197085,16830874
x1,157:29706811,16830874
x1,157:31093993,16830874
k1,157:31315118,16830874:221125
$1,157:31315118,16830874
x1,157:31841681,16830874
(1,157:31841681,16929177:497819,197518,0
x1,157:32306732,16929177
)
$1,157:32339500,16830874
k1,157:32560626,16830874:221126
x1,157:33616487,16830874
k1,157:33837613,16830874:221126
$1,157:33837613,16830874
x1,157:34364176,16830874
(1,157:34364176,16929177:1161374,295640,54614
x1,157:35492782,16929177
)
$1,157:35525550,16830874
k1,157:35746676,16830874:221126
x1,157:36622311,16830874
k1,157:36622311,16830874:0
)
(1,157:21430617,17551774:15191694,491520,163840
x1,157:22413659,17551774
x1,157:23615155,17551774
g1,157:23833608,17551774
x1,157:24689220,17551774
g1,157:24907673,17551774
x1,157:25894356,17551774
x1,157:26444130,17551774
x1,157:27809466,17551774
x1,157:28046124,17551774
g1,157:28264577,17551774
x1,157:29176622,17551774
x1,157:30250686,17551774
g1,157:30469139,17551774
x1,157:31525000,17551774
g1,157:31743453,17551774
x1,157:32398814,17551774
x1,157:33236220,17551774
x1,157:34364899,17551774
g1,157:34583352,17551774
x1,157:36476619,17551774
k1,157:36622311,17551774:145692
g1,157:36622311,17551774
)
]
]
(1,168:20119895,18722617:16502416,455111,127431
x1,168:21175756,18722617
k1,167:21397859,18722617:222103
x1,167:22238906,18722617
x1,167:22548382,18722617
x1,167:24208630,18722617
k1,167:24430733,18722617:222103
x1,167:28007913,18722617
k1,167:28230017,18722617:222104
x1,167:29249468,18722617
k1,167:29471571,18722617:222103
x1,167:30054115,18722617
k1,167:30276218,18722617:222103
x1,167:31878214,18722617
x1,167:32897665,18722617
k1,167:33119768,18722617:222103
x1,167:33742361,18722617
x1,167:34452337,18722617
x1,167:36622311,18722617
k1,167:36622311,18722617:0
)
(1,168:20119895,19443517:16502416,491520,163840
x1,168:22712213,19443517
k1,167:23124551,19443517:412338
x1,167:23725299,19443517
k1,167:24137637,19443517:412338
x1,167:25745092,19443517
k1,167:26157429,19443517:412337
x1,167:26685360,19443517
k1,167:27097698,19443517:412338
x1,167:28007922,19443517
k1,167:28420260,19443517:412338
x1,167:31351184,19443517
k1,167:31763522,19443517:412338
x1,167:33718683,19443517
k1,167:34131020,19443517:412337
x1,167:34713564,19443517
h1,167:34713564,19443517:0,0,0
x1,167:35150472,19443517
k1,167:35562810,19443517:412338
x1,167:36622311,19443517
k1,167:36622311,19443517:0
)
(1,168:20119895,20164417:16502416,455111,127431
x1,168:21907575,20164417
k1,167:22110106,20164417:202531
x1,167:23311603,20164417
k1,167:23514133,20164417:202530
x1,167:24205904,20164417
k1,167:24408435,20164417:202531
x1,167:25318659,20164417
k1,167:25521190,20164417:202531
x1,167:26504232,20164417
k1,167:26706763,20164417:202531
x1,167:28308759,20164417
k1,167:28511289,20164417:202530
x1,167:29421513,20164417
k1,167:29624044,20164417:202531
x1,167:33343219,20164417
k1,167:33545750,20164417:202531
x1,167:33909840,20164417
x1,167:36622311,20164417
k1,167:36622311,20164417:0
)
(1,168:20119895,20885317:16502416,455111,127431
x1,168:22799596,20885317
k1,168:36622311,20885317:13822715
g1,168:36622311,20885317
)
(1,170:20119895,21809726:16502416,504627,216272
g1,170:23692290,21809726
(1,170:23692290,21809726:9357626,504627,216272
g1,170:23692290,21809726
(1,170:23692290,21809726:0,504627,216272
[1,170:23692290,21809726:0,504627,216272
(1,19:23692290,21809726:0,504627,216272
r1,208:23692290,21809726:0,720899,216272
)
]
)
(1,170:23692290,21809726:9357626,491520,163840
$1,170:23692290,21809726
(1,170:23692290,21809726:9357626,491520,163840
x1,170:24218853,21809726
(1,170:24218853,21908029:1161374,295640,54614
x1,170:25347459,21908029
)
g1,170:25562267,21809726
x1,170:26071993,21809726
g1,170:26254033,21809726
x1,170:26574888,21809726
x1,170:27426857,21809726
(1,170:27426857,21908029:497819,197518,0
x1,170:27891908,21908029
)
x1,170:28106721,21809726
g1,170:28215945,21809726
x1,170:28636695,21809726
(1,170:28636695,21908029:280122,197518,0
x1,170:28884049,21908029
)
x1,170:29698243,21809726
(1,170:29698243,21908029:497819,197518,0
x1,170:30163294,21908029
)
x1,170:30378107,21809726
g1,170:30487331,21809726
x1,170:30870307,21809726
(1,170:30870307,21908029:497819,197518,0
x1,170:31335358,21908029
)
x1,170:31805034,21809726
g1,170:31914258,21809726
x1,170:32297234,21809726
(1,170:32297234,21908029:497819,197518,0
x1,170:32762285,21908029
)
x1,170:33049916,21809726
)
$1,170:33049916,21809726
)
)
g1,170:33049916,21809726
(1,170:33049916,21809726:0,504627,216272
(1,170:33049916,21809726:0,0,0
$1,170:33049916,21809726
h1,170:33049916,21809726:0,0,0
$1,170:33049916,21809726
)
g1,170:33049916,21809726
)
g1,170:36622311,21809726
(1,170:36622311,21809726:0,504627,216272
(1,170:36622311,21809726:0,504627,216272
k1,170:35784904,21809726:-837407
(1,170:35784904,21809726:837407,504627,216272
(1,170:35784904,21809726:0,504627,216272
[1,170:35784904,21809726:0,504627,216272
(1,19:35784904,21809726:0,504627,216272
r1,208:35784904,21809726:0,720899,216272
)
]
)
(1,170:35784904,21809726:837407,491520,163840
x1,170:36367448,21809726
x1,170:36622311,21809726
)
)
)
)
g1,170:36622311,21809726
)
(1,172:20119895,22734135:16502416,455111,0
x1,172:21394209,22734135
k1,172:36622311,22734135:15228102
g1,172:36622311,22734135
)
(1,174:20119895,23658544:16502416,504627,216272
g1,174:23799356,23658544
(1,174:23799356,23658544:9143494,504627,216272
g1,174:23799356,23658544
(1,174:23799356,23658544:0,504627,216272
[1,174:23799356,23658544:0,504627,216272
(1,19:23799356,23658544:0,504627,216272
r1,208:23799356,23658544:0,720899,216272
)
]
)
(1,174:23799356,23658544:9143494,491520,163840
$1,174:23799356,23658544
(1,174:23799356,23658544:9143494,491520,163840
x1,174:24220106,23658544
(1,174:24220106,23756847:280122,197518,0
x1,174:24467460,23756847
)
x1,174:25281654,23658544
(1,174:25281654,23756847:497819,197518,0
x1,174:25746705,23756847
)
x1,174:25961518,23658544
g1,174:26070742,23658544
x1,174:26453718,23658544
(1,174:26453718,23756847:497819,197518,0
x1,174:26918769,23756847
)
x1,174:27206400,23658544
g1,174:27388440,23658544
x1,174:28080211,23658544
g1,174:28262251,23658544
x1,174:28699159,23658544
g1,174:28808383,23658544
(1,174:28808383,23658544:4134467,491520,163840
(1,174:28808383,23658544:254863,491520,163840
x1,174:29063246,23658544
)
x1,174:29483996,23658544
(1,174:29483996,23756847:497819,197518,0
x1,174:29949047,23756847
)
x1,174:30763241,23658544
(1,174:30763241,23756847:497819,197518,0
x1,174:31228292,23756847
)
x1,174:31443105,23658544
g1,174:31552329,23658544
x1,174:31935305,23658544
(1,174:31935305,23756847:497819,197518,0
x1,174:32400356,23756847
)
x1,174:32687987,23658544
(1,174:32687987,23658544:254863,491520,163840
x1,174:32942850,23658544
)
)
)
$1,174:32942850,23658544
)
)
g1,174:32942850,23658544
(1,174:32942850,23658544:0,504627,216272
(1,174:32942850,23658544:0,0,0
$1,174:32942850,23658544
h1,174:32942850,23658544:0,0,0
$1,174:32942850,23658544
)
g1,174:32942850,23658544
)
g1,174:36622311,23658544
(1,174:36622311,23658544:0,504627,216272
(1,174:36622311,23658544:0,504627,216272
k1,174:35784904,23658544:-837407
(1,174:35784904,23658544:837407,504627,216272
(1,174:35784904,23658544:0,504627,216272
[1,174:35784904,23658544:0,504627,216272
(1,19:35784904,23658544:0,504627,216272
r1,208:35784904,23658544:0,720899,216272
)
]
)
(1,174:35784904,23658544:837407,491520,163840
x1,174:36367448,23658544
x1,174:36622311,23658544
)
)
)
)
g1,174:36622311,23658544
)
(1,176:20119895,24582953:16502416,455111,127431
x1,176:22104185,24582953
g1,175:22322638,24582953
x1,175:23014409,24582953
g1,175:23232862,24582953
x1,175:25639495,24582953
g1,175:25857948,24582953
x1,175:27700242,24582953
g1,175:27918695,24582953
x1,175:29305876,24582953
g1,175:29524329,24582953
$1,175:29524329,24582953
x1,175:30050892,24582953
(1,175:30050892,24681256:280122,197518,0
x1,175:30298246,24681256
)
$1,175:30331014,24582953
g1,175:30549467,24582953
x1,175:31204828,24582953
x1,175:32588369,24582953
g1,175:32806822,24582953
x1,175:33170912,24582953
x1,175:33498593,24582953
k1,176:36622311,24582953:3123718
g1,176:36622311,24582953
)
(1,178:20119895,25507362:12054001,504627,216272
g1,178:24568310,25507362
(1,178:24568310,25507362:806685,504627,216272
g1,178:24568310,25507362
(1,178:24568310,25507362:0,504627,216272
[1,178:24568310,25507362:0,504627,216272
(1,19:24568310,25507362:0,504627,216272
r1,208:24568310,25507362:0,720899,216272
)
]
)
(1,178:24568310,25507362:806685,447828,98303
$1,178:24568310,25507362
(1,178:24568310,25507362:806685,447828,98303
x1,178:25094873,25507362
(1,178:25094873,25605665:280122,197518,0
x1,178:25342227,25605665
)
)
$1,178:25374995,25507362
)
)
g1,178:25374995,25507362
(1,178:25374995,25507362:6798901,504627,216272
(1,178:25374995,25507362:6798901,491520,163840
$1,178:25374995,25507362
(1,178:25374995,25507362:6798901,491520,163840
h1,178:25374995,25507362:0,0,0
g1,178:25557035,25507362
x1,178:26066761,25507362
g1,178:26248801,25507362
x1,178:26569656,25507362
x1,178:27421625,25507362
(1,178:27421625,25605665:280122,197518,0
x1,178:27668979,25605665
)
x1,178:27883792,25507362
g1,178:27993016,25507362
x1,178:28413766,25507362
(1,178:28413766,25605665:280122,197518,0
x1,178:28661120,25605665
)
x1,178:29475314,25507362
(1,178:29475314,25605665:280122,197518,0
x1,178:29722668,25605665
)
x1,178:29937481,25507362
g1,178:30046705,25507362
x1,178:30429681,25507362
(1,178:30429681,25605665:280122,197518,0
x1,178:30677035,25605665
)
x1,178:31146711,25507362
g1,178:31255935,25507362
x1,178:31638911,25507362
(1,178:31638911,25605665:280122,197518,0
x1,178:31886265,25605665
)
x1,178:32173896,25507362
)
$1,178:32173896,25507362
)
g1,178:32173896,25507362
)
g1,178:36622311,25507362
(1,178:36622311,25507362:-4448415,504627,216272
)
g1,178:32173896,25507362
)
(1,180:20119895,26431771:16502416,455111,127431
x1,180:20904509,26431771
k1,179:21073511,26431771:169002
x1,179:21401192,26431771
k1,179:21570195,26431771:169003
x1,179:22425807,26431771
x1,179:23062963,26431771
k1,179:23231965,26431771:169002
x1,179:25525732,26431771
k1,179:25694734,26431771:169002
x1,179:26040620,26431771
x1,179:27169298,26431771
k1,179:27338301,26431771:169003
$1,179:27338301,26431771
x1,179:27721277,26431771
(1,179:27721277,26530074:280122,197518,0
x1,179:27968631,26530074
)
$1,179:28001399,26431771
x1,179:28183444,26431771
k1,179:28352446,26431771:169002
x1,179:29226262,26431771
k1,179:29395265,26431771:169003
x1,179:30305489,26431771
k1,179:30474491,26431771:169002
x1,179:31969079,26431771
k1,179:32138081,26431771:169002
x1,179:33740077,26431771
k1,179:33909080,26431771:169003
$1,179:33909080,26431771
x1,179:34329830,26431771
(1,179:34329830,26530074:497819,197518,0
x1,179:34794881,26530074
)
$1,179:34827649,26431771
k1,179:34996651,26431771:169002
x1,179:35342537,26431771
x1,179:36622311,26431771
k1,179:36622311,26431771:0
)
(1,180:20119895,27152671:16502416,491520,163840
x1,180:20960942,27152671
x1,179:21270418,27152671
x1,179:23968323,27152671
k1,179:24240941,27152671:272618
x1,179:25154805,27152671
x1,179:25500690,27152671
k1,179:25773308,27152671:272618
x1,179:26974805,27152671
k1,179:27247423,27152671:272618
x1,179:27611513,27152671
x1,179:28576352,27152671
k1,179:28848971,27152671:272619
x1,179:29759196,27152671
h1,179:29759196,27152671:0,0,0
x1,179:30014059,27152671
k1,179:30286677,27152671:272618
x1,179:31342538,27152671
k1,179:31615156,27152671:272618
x1,179:32561790,27152671
h1,179:32561790,27152671:0,0,0
x1,179:32816653,27152671
k1,179:33089271,27152671:272618
x1,179:33964906,27152671
k1,179:34237524,27152671:272618
x1,179:34565205,27152671
x1,179:36622311,27152671
k1,179:36622311,27152671:0
)
(1,180:20119895,27873571:16502416,455111,127431
x1,180:23054456,27873571
k1,179:23328571,27873571:274115
x1,179:24238795,27873571
k1,179:24512910,27873571:274115
x1,179:26994181,27873571
k1,179:27268296,27873571:274115
x1,179:28251338,27873571
x1,179:29254405,27873571
k1,179:29528521,27873571:274116
x1,179:30715454,27873571
k1,179:30989569,27873571:274115
x1,179:31972611,27873571
k1,179:32246726,27873571:274115
x1,179:32610816,27873571
x1,179:32920292,27873571
k1,179:33194407,27873571:274115
x1,179:36622311,27873571
k1,179:36622311,27873571:0
)
(1,180:20119895,28594471:16502416,491520,163840
x1,180:20706079,28594471
k1,179:21037440,28594471:331361
x1,179:22257142,28594471
x1,179:23152801,28594471
k1,179:23484162,28594471:331361
x1,179:24398026,28594471
k1,179:24729387,28594471:331361
$1,179:24729387,28594471
x1,179:25112363,28594471
(1,179:25112363,28692774:497819,197518,0
x1,179:25577414,28692774
)
$1,179:25610182,28594471
k1,179:25941543,28594471:331361
x1,179:26524087,28594471
k1,179:26855447,28594471:331360
x1,179:29156493,28594471
k1,179:29487854,28594471:331361
x1,179:30398079,28594471
h1,179:30398079,28594471:0,0,0
x1,179:30652942,28594471
k1,179:30984303,28594471:331361
x1,179:32988618,28594471
k1,179:33319979,28594471:331361
x1,179:34230203,28594471
k1,179:34561564,28594471:331361
x1,179:36622311,28594471
k1,180:36622311,28594471:0
)
(1,180:20119895,29315371:16502416,455111,127431
x1,180:21507076,29315371
k1,179:21763282,29315371:256206
x1,179:22127372,29315371
x1,179:24839843,29315371
k1,179:25096049,29315371:256206
$1,179:25096049,29315371
x1,179:25622612,29315371
(1,179:25622612,29413674:280122,197518,0
x1,179:25869966,29413674
)
$1,179:25902734,29315371
k1,179:26158940,29315371:256206
x1,179:27214801,29315371
k1,179:27471007,29315371:256206
x1,179:29837591,29315371
k1,179:30093796,29315371:256205
x1,179:31004020,29315371
k1,179:31260226,29315371:256206
x1,179:31551497,29315371
x1,179:32771197,29315371
k1,179:33027403,29315371:256206
x1,179:33555334,29315371
k1,179:33811540,29315371:256206
x1,179:34652587,29315371
x1,179:34962063,29315371
x1,179:36622311,29315371
k1,179:36622311,29315371:0
)
(1,180:20119895,30036271:16502416,455111,127431
x1,180:23473162,30036271
k1,179:23628891,30036271:155729
$1,179:23628891,30036271
x1,179:24049641,30036271
(1,179:24049641,30134574:497819,197518,0
x1,179:24514692,30134574
)
k1,179:24567647,30036271:20187
x1,179:25077373,30036271
k1,179:25097560,30036271:20187
x1,179:25518310,30036271
(1,179:25518310,30134574:280122,197518,0
x1,179:25765664,30134574
)
$1,179:25798432,30036271
k1,179:25954161,30036271:155729
x1,179:27450570,30036271
k1,179:27606299,30036271:155729
x1,179:31143429,30036271
x1,179:31638590,30036271
k1,179:31794319,30036271:155729
x1,179:32322250,30036271
k1,179:32477979,30036271:155729
x1,179:33388203,30036271
k1,179:33543932,30036271:155729
x1,179:34090067,30036271
x1,179:35530041,30036271
x1,179:36294630,30036271
x1,179:36622311,30036271
k1,179:36622311,30036271:0
)
(1,180:20119895,30757171:16502416,491520,163840
x1,180:20483985,30757171
x1,179:20829871,30757171
x1,179:21284982,30757171
x1,179:21814731,30757171
g1,179:22033184,30757171
$1,179:22033184,30757171
x1,179:22453934,30757171
x1,179:23291341,30757171
$1,179:23291341,30757171
x1,179:23473386,30757171
k1,180:36622311,30757171:13148925
g1,180:36622311,30757171
)
(1,188:20119895,32302458:16502416,455111,0
g1,188:20119895,32302458
x1,188:20990791,32302458
g1,188:21325751,32302458
x1,188:23554690,32302458
x1,188:24132494,32302458
g1,188:24366965,32302458
x1,188:25729560,32302458
g1,188:25964031,32302458
x1,188:26265494,32302458
x1,188:27429477,32302458
x1,188:27898420,32302458
x1,188:28677200,32302458
k1,188:36622311,32302458:7945111
g1,188:36622311,32302458
)
(1,193:20119895,33816691:16502416,491520,163840
h1,191:20119895,33816691:0,0,0
x1,191:20593211,33816691
x1,191:20866278,33816691
k1,191:21305203,33816691:438925
x1,191:22506700,33816691
x1,191:23544357,33816691
k1,191:23983282,33816691:438925
x1,191:25825577,33816691
x1,191:26662984,33816691
x1,191:26845029,33816691
x1,191:28173957,33816691
k1,191:28612882,33816691:438925
x1,191:29453929,33816691
x1,191:30913928,33816691
k1,191:31352853,33816691:438925
x1,191:33209709,33816691
k1,191:33648634,33816691:438925
x1,191:35273384,33816691
k1,191:35712087,33816691:438703
x1,191:36622311,33816691
k1,191:36622311,33816691:0
)
(1,193:20119895,34537591:16502416,491520,163840
x1,193:21798347,34537591
x1,193:22599344,34537591
x1,193:24059343,34537591
k1,191:24285086,34537591:225743
x1,191:24995062,34537591
x1,191:26232968,34537591
x1,191:26964787,34537591
k1,191:27190530,34537591:225743
x1,191:28100755,34537591
h1,191:28100755,34537591:0,0,0
x1,191:28537663,34537591
k1,191:28763406,34537591:225743
x1,191:29236722,34537591
x1,191:29509788,34537591
k1,191:29735532,34537591:225744
x1,191:30754983,34537591
k1,191:30980726,34537591:225743
x1,191:31690702,34537591
x1,191:32200428,34537591
x1,191:32655539,34537591
k1,191:32881282,34537591:225743
x1,191:33791506,34537591
k1,191:34017249,34537591:225743
x1,191:34709020,34537591
x1,191:36276426,34537591
x1,191:36622311,34537591
k1,191:36622311,34537591:0
)
(1,193:20119895,35258491:16502416,491520,163840
x1,193:21397849,35258491
k1,191:21580583,35258491:182734
x1,191:22126718,35258491
k1,191:22309452,35258491:182734
x1,191:24524936,35258491
x1,191:26472817,35258491
k1,191:26655551,35258491:182734
x1,191:27201685,35258491
k1,191:27384418,35258491:182733
x1,191:28258234,35258491
k1,191:28440968,35258491:182734
x1,191:30006555,35258491
k1,191:30189289,35258491:182734
x1,191:30973903,35258491
k1,191:31156637,35258491:182734
x1,191:31704591,35258491
x1,191:32687633,35258491
x1,191:33235587,35258491
x1,191:33563268,35258491
x1,191:34346062,35258491
x1,191:34619128,35258491
k1,191:34801862,35258491:182734
x1,191:35675678,35258491
x1,191:36403858,35258491
x1,191:36622311,35258491
k1,193:36622311,35258491:0
)
(1,193:20119895,35979391:16502416,491520,163840
x1,193:21472487,35979391
k1,191:21667776,35979391:195289
x1,191:22095582,35979391
x1,191:22625332,35979391
k1,191:22820621,35979391:195289
x1,191:23512392,35979391
x1,191:24149548,35979391
k1,191:24344837,35979391:195289
x1,191:24818153,35979391
x1,191:25091219,35979391
k1,191:25286508,35979391:195289
x1,191:26305959,35979391
k1,191:26501248,35979391:195289
x1,191:26701498,35979391
x1,191:27029179,35979391
x1,191:27961248,35979391
k1,191:28156537,35979391:195289
x1,191:28848308,35979391
k1,191:29043597,35979391:195289
x1,191:29953821,35979391
k1,191:30149110,35979391:195289
x1,191:30990157,35979391
x1,191:31718337,35979391
x1,191:31900382,35979391
x1,191:32486566,35979391
x1,191:33615245,35979391
k1,191:33810534,35979391:195289
x1,191:34338465,35979391
k1,191:34533754,35979391:195289
x1,191:35116298,35979391
h1,191:35116298,35979391:0,0,0
x1,191:35371161,35979391
k1,191:35566450,35979391:195289
x1,191:36622311,35979391
k1,191:36622311,35979391:0
)
(1,193:20119895,36700291:16502416,455111,127431
x1,193:20924533,36700291
x1,193:21472487,36700291
x1,193:22748622,36700291
k1,191:22993610,36700291:244988
x1,191:23834657,36700291
x1,191:24144133,36700291
x1,191:25076202,36700291
x1,191:25804381,36700291
k1,191:26049369,36700291:244988
x1,191:26595504,36700291
x1,191:27323684,36700291
x1,191:28820090,36700291
k1,191:29065078,36700291:244988
x1,191:29651262,36700291
k1,191:29896249,36700291:244987
x1,191:31245201,36700291
k1,191:31490189,36700291:244988
x1,191:32473232,36700291
x1,191:32655277,36700291
x1,191:33310639,36700291
x1,191:34439318,36700291
k1,191:34684306,36700291:244988
x1,191:35703757,36700291
k1,191:35948745,36700291:244988
x1,191:36312835,36700291
x1,191:36622311,36700291
k1,191:36622311,36700291:0
)
(1,193:20119895,37421191:16502416,455111,0
x1,193:21539845,37421191
k1,191:21723881,37421191:184036
x1,191:22998195,37421191
k1,191:23182230,37421191:184035
x1,191:23728365,37421191
k1,191:23912401,37421191:184036
x1,191:25041078,37421191
k1,191:25225114,37421191:184036
x1,191:26062521,37421191
h1,191:26062521,37421191:0,0,0
x1,191:26244566,37421191
k1,191:26428601,37421191:184035
x1,191:26865509,37421191
k1,192:27049545,37421191:184036
x1,192:27522861,37421191
x1,192:27795927,37421191
k1,192:27979962,37421191:184035
x1,192:28893826,37421191
k1,192:29077862,37421191:184036
x1,192:29988086,37421191
k1,192:30172122,37421191:184036
x1,192:31227983,37421191
x1,192:31956163,37421191
x1,192:32831798,37421191
k1,192:33015833,37421191:184035
x1,192:34162715,37421191
x1,192:35145757,37421191
x1,192:35473438,37421191
k1,192:35657474,37421191:184036
x1,192:36167200,37421191
x1,192:36622311,37421191
k1,192:36622311,37421191:0
)
(1,193:20119895,38142091:16502416,491520,163840
x1,193:20502871,38142091
(1,192:20502871,38240394:497819,197518,0
x1,192:20967922,38240394
)
k1,192:21221371,38142091:220681
x1,192:21731097,38142091
k1,192:21951777,38142091:220680
x1,192:22264363,38142091
x1,192:23069302,38142091
(1,192:23069302,38240394:497819,197518,0
x1,192:23534353,38240394
)
x1,192:23821984,38142091
$1,192:23821984,38142091
x1,192:24004029,38142091
k1,192:24245667,38142091:241638
x1,192:24573348,38142091
k1,192:24814986,38142091:241638
x1,192:25437579,38142091
x1,192:25983714,38142091
x1,192:27112391,38142091
x1,192:27349049,38142091
k1,192:27590687,38142091:241638
x1,192:28573729,38142091
x1,192:29119864,38142091
x1,192:30248543,38142091
k1,192:30490180,38142091:241637
x1,192:31274794,38142091
k1,192:31516432,38142091:241638
x1,192:33227655,38142091
k1,192:33469293,38142091:241638
x1,192:35311588,38142091
x1,192:36622311,38142091
k1,192:36622311,38142091:0
)
(1,193:20119895,38862991:16502416,455111,127431
x1,193:20960942,38862991
x1,193:21689122,38862991
x1,193:22126030,38862991
x1,193:22453711,38862991
g1,192:22672164,38862991
x1,192:23200095,38862991
g1,192:23418548,38862991
x1,192:24328772,38862991
g1,192:24547225,38862991
x1,192:26480539,38862991
x1,192:26990265,38862991
x1,192:27700241,38862991
g1,192:27918694,38862991
x1,192:28628670,38862991
x1,192:29866576,38862991
x1,192:30598395,38862991
k1,193:36622311,38862991:6023916
g1,193:36622311,38862991
)
(1,195:20119895,39787400:15775007,504627,216272
g1,195:20847304,39787400
(1,195:20847304,39787400:15047598,504627,216272
g1,195:20847304,39787400
(1,195:20847304,39787400:0,504627,216272
[1,195:20847304,39787400:0,504627,216272
(1,19:20847304,39787400:0,504627,216272
r1,208:20847304,39787400:0,720899,216272
)
]
)
(1,195:20847304,39787400:15047598,491520,163840
$1,195:20847304,39787400
(1,195:20847304,39787400:15047598,491520,163840
x1,195:21373867,39787400
(1,195:21373867,39885703:1161374,295640,54614
x1,195:22502473,39885703
)
g1,195:22717281,39787400
x1,195:23227007,39787400
g1,195:23409047,39787400
x1,195:23729902,39787400
(1,195:23729902,39885703:800334,313481,0
x1,195:24105798,39885703
x1,195:24497468,39885703
)
x1,195:25311662,39787400
(1,195:25311662,39885703:497819,197518,0
x1,195:25776713,39885703
)
x1,195:26064344,39787400
g1,195:26246384,39787400
x1,195:26938155,39787400
g1,195:27120195,39787400
x1,195:27441050,39787400
x1,195:28293019,39787400
(1,195:28293019,39885703:497819,197518,0
x1,195:28758070,39885703
)
x1,195:28972883,39787400
g1,195:29082107,39787400
x1,195:29502857,39787400
(1,195:29502857,39885703:280122,197518,0
x1,195:29750211,39885703
)
x1,195:30564405,39787400
(1,195:30564405,39885703:497819,197518,0
x1,195:31029456,39885703
)
x1,195:31244269,39787400
g1,195:31353493,39787400
x1,195:31666079,39787400
x1,195:32471018,39787400
(1,195:32471018,39885703:497819,197518,0
x1,195:32936069,39885703
)
x1,195:33660608,39787400
g1,195:33769832,39787400
x1,195:34082418,39787400
x1,195:34887357,39787400
(1,195:34887357,39885703:497819,197518,0
x1,195:35352408,39885703
)
x1,195:35894902,39787400
)
$1,195:35894902,39787400
)
)
g1,195:35894902,39787400
(1,195:35894902,39787400:0,504627,216272
(1,195:35894902,39787400:0,0,0
$1,195:35894902,39787400
h1,195:35894902,39787400:0,0,0
$1,195:35894902,39787400
)
g1,195:35894902,39787400
)
g1,195:36622311,39787400
(1,195:36622311,39787400:-727409,504627,216272
)
g1,195:35894902,39787400
)
(1,197:20119895,40711809:16502416,455111,127431
x1,197:20560443,40711809
g1,196:20778896,40711809
x1,196:21980393,40711809
g1,196:22198846,40711809
x1,196:22983460,40711809
g1,196:23201913,40711809
x1,196:23839070,40711809
x1,196:24714705,40711809
g1,196:24933158,40711809
x1,196:25297248,40711809
x1,196:27179591,40711809
g1,196:27398044,40711809
$1,196:27398044,40711809
x1,196:27924607,40711809
(1,196:27924607,40810112:497819,197518,0
x1,196:28389658,40810112
)
$1,196:28422426,40711809
x1,196:28604471,40711809
g1,196:28822924,40711809
x1,196:29296240,40711809
x1,196:29569306,40711809
g1,196:29787759,40711809
x1,196:30479530,40711809
x1,196:30807211,40711809
x1,196:31080277,40711809
k1,197:36622311,40711809:5542034
g1,197:36622311,40711809
)
(1,199:20119895,42058565:16502416,950280,622600
g1,199:25763321,42058565
(1,199:25763321,42058565:5215564,950280,622600
g1,199:25763321,42058565
(1,199:25763321,42058565:0,504627,216272
[1,199:25763321,42058565:0,504627,216272
(1,19:25763321,42058565:0,504627,216272
r1,208:25763321,42058565:0,720899,216272
)
]
)
(1,199:25763321,42058565:5215564,950280,622600
$1,199:25763321,42058565
(1,199:25763321,42058565:5215564,950280,622600
(1,199:25763321,42058565:3613579,950280,622600
[1,199:25763321,41108285:218453,0,1572880
(1,199:25763321,41108285:218453,0,393220
x1,199:25981774,41108285
)
(1,199:25763321,41501505:218453,0,393220
x1,199:25981774,41501505
)
(1,199:25763321,41894725:218453,0,393220
x1,199:25981774,41894725
)
(1,199:25763321,42287945:218453,0,393220
x1,199:25981774,42287945
)
]
(1,199:25981774,42058565:3176673,934876,547848
(1,199:25981774,42058565:3176673,934876,547848
h1,199:25981774,42058565:78643,0,0
[1,199:26060417,42058565:3019387,934876,547848
(1,199:26060417,41615209:3019387,491520,163840
(1,199:26060417,41615209:364090,455111,0
(1,199:26060417,41615209:364090,455111,0
x1,199:26424507,41615209
)
)
x1,199:26745362,41615209
(1,199:26745362,41713512:800334,313481,0
x1,199:27121258,41713512
x1,199:27512928,41713512
)
x1,199:28327122,41615209
(1,199:28327122,41713512:497819,197518,0
x1,199:28792173,41713512
)
x1,199:29079804,41615209
)
(1,199:26060417,42508109:3019387,455111,98303
k1,199:26875875,42508109:815458
(1,199:26875875,42508109:364090,455111,0
(1,199:26875875,42508109:364090,455111,0
x1,199:27239965,42508109
)
)
x1,199:27766528,42508109
(1,199:27766528,42606412:497819,197518,0
x1,199:28231579,42606412
)
k1,199:29079804,42508109:815457
)
]
h1,199:29079804,42058565:78643,0,0
)
)
[1,199:29158447,41108285:218453,0,1572880
(1,199:29158447,41108285:218453,0,393220
x1,199:29376900,41108285
)
(1,199:29158447,41501505:218453,0,393220
x1,199:29376900,41501505
)
(1,199:29158447,41894725:218453,0,393220
x1,199:29376900,41894725
)
(1,199:29158447,42287945:218453,0,393220
x1,199:29376900,42287945
)
]
)
g1,199:29558940,42058565
x1,199:30068666,42058565
g1,199:30250706,42058565
x1,199:30578387,42058565
g1,199:30796840,42058565
x1,199:30978885,42058565
)
$1,199:30978885,42058565
)
)
g1,199:30978885,42058565
(1,199:30978885,42058565:0,950280,622600
(1,199:30978885,42058565:0,0,0
$1,199:30978885,42058565
h1,199:30978885,42058565:0,0,0
$1,199:30978885,42058565
)
g1,199:30978885,42058565
)
g1,199:36622311,42058565
(1,199:36622311,42058565:0,950280,622600
(1,199:36622311,42058565:0,504627,216272
k1,199:35784904,42058565:-837407
(1,199:35784904,42058565:837407,504627,216272
(1,199:35784904,42058565:0,504627,216272
[1,199:35784904,42058565:0,504627,216272
(1,19:35784904,42058565:0,504627,216272
r1,208:35784904,42058565:0,720899,216272
)
]
)
(1,199:35784904,42058565:837407,491520,163840
x1,199:36367448,42058565
x1,199:36622311,42058565
)
)
)
)
g1,199:36622311,42058565
)
(1,202:20119895,43441730:16502416,491520,163840
x1,202:21397849,43441730
k1,200:21672516,43441730:274667
x1,200:22655558,43441730
k1,200:22930224,43441730:274666
x1,200:23294314,43441730
x1,200:23603790,43441730
k1,200:23878457,43441730:274667
x1,200:24828731,43441730
x1,200:25647932,43441730
k1,200:25922599,43441730:274667
x1,200:26778211,43441730
k1,200:27052877,43441730:274666
x1,200:27808364,43441730
x1,200:28117840,43441730
x1,200:29537791,43441730
x1,200:30306020,43441730
k1,200:30580687,43441730:274667
x1,200:31126822,43441730
x1,200:32220910,43441730
k1,200:32495576,43441730:274666
x1,200:34279616,43441730
x1,200:34661911,43441730
k1,200:34936578,43441730:274667
x1,200:35619247,43441730
x1,200:36403858,43441730
x1,200:36622311,43441730
k1,202:36622311,43441730:0
)
(1,202:20119895,44162630:16502416,491520,163840
x1,202:21539846,44162630
k1,200:21799747,44162630:259901
x1,200:23547379,44162630
k1,200:23807280,44162630:259901
x1,200:24972367,44162630
k1,200:25232268,44162630:259901
x1,200:26506582,44162630
k1,200:26766483,44162630:259901
x1,200:27676707,44162630
k1,200:27936608,44162630:259901
x1,200:28692095,44162630
x1,200:29001571,44162630
x1,200:30421522,44162630
x1,200:30749203,44162630
k1,200:31009103,44162630:259900
x1,200:32228804,44162630
x1,200:33357483,44162630
k1,200:33617384,44162630:259901
$1,200:33617384,44162630
x1,200:33999677,44162630
x1,200:34926739,44162630
(1,200:34926739,44260933:497819,197518,0
x1,200:35391790,44260933
)
x1,200:35679421,44162630
k1,200:35930540,44162630:251119
x1,200:36622311,44162630
k1,202:36622311,44162630:0
)
(1,202:20119895,44883530:16502416,491520,163840
x1,202:20828503,44883530
(1,200:20828503,44981833:497819,197518,0
x1,200:21293554,44981833
)
k1,200:21524787,44883530:198465
x1,200:22034513,44883530
k1,200:22232978,44883530:198465
x1,200:22759541,44883530
(1,200:22759541,44981833:280122,197518,0
x1,200:23006895,44981833
)
x1,200:23221708,44883530
$1,200:23221708,44883530
x1,200:23403753,44883530
k1,200:23701457,44883530:297704
x1,200:24511558,44883530
k1,200:24809261,44883530:297703
x1,200:25737691,44883530
x1,200:26611507,44883530
k1,200:26909211,44883530:297704
x1,200:27819435,44883530
k1,200:28117139,44883530:297704
x1,200:28699683,44883530
x1,200:29464272,44883530
k1,200:29761976,44883530:297704
x1,200:31201951,44883530
x1,200:31493223,44883530
x1,200:32276017,44883530
x1,200:32549083,44883530
k1,200:32846786,44883530:297703
x1,200:33374717,44883530
k1,200:33672421,44883530:297704
$1,200:33672421,44883530
x1,200:33993276,44883530
(1,200:33993276,44981833:800334,313481,0
x1,200:34369172,44981833
x1,200:34760842,44981833
)
$1,200:34793610,44883530
k1,200:35091314,44883530:297704
x1,200:36622311,44883530
k1,200:36622311,44883530:0
)
(1,202:20119895,45604430:16502416,455111,127431
x1,202:20646458,45604430
(1,200:20646458,45702733:497819,197518,0
x1,200:21111509,45702733
)
$1,200:21144277,45604430
k1,200:21407244,45604430:262967
x1,200:22463105,45604430
k1,200:22726073,45604430:262968
x1,200:23530710,45604430
x1,200:24659389,45604430
k1,200:24922356,45604430:262967
x1,200:25832580,45604430
k1,200:26095548,45604430:262968
x1,200:27333454,45604430
x1,200:27515499,45604430
x1,200:28389315,45604430
k1,200:28652282,45604430:262967
x1,200:30713029,45604430
x1,200:32100210,45604430
k1,200:32363178,45604430:262968
x1,200:32909313,45604430
x1,200:33892356,45604430
k1,200:34155323,45604430:262967
$1,200:34155323,45604430
x1,200:34538299,45604430
(1,200:34538299,45702733:280122,197518,0
x1,200:34785653,45702733
)
$1,200:34818421,45604430
k1,200:35081389,45604430:262968
x1,200:35667573,45604430
k1,200:35930540,45604430:262967
x1,200:36622311,45604430
k1,200:36622311,45604430:0
)
(1,202:20119895,46325330:16502416,455111,127431
x1,202:20848075,46325330
x1,202:21794709,46325330
k1,200:22029033,46325330:234324
x1,200:23012075,46325330
x1,200:23558210,46325330
x1,200:24868934,46325330
k1,200:25103259,46325330:234325
x1,200:26086301,46325330
k1,200:26320625,46325330:234324
x1,200:26866760,46325330
x1,200:28488779,46325330
k1,200:28723104,46325330:234325
x1,200:30073877,46325330
k1,200:30308201,46325330:234324
x1,200:30635882,46325330
k1,200:30870207,46325330:234325
x1,200:31416342,46325330
x1,200:32346591,46325330
x1,200:32637862,46325330
x1,200:33001952,46325330
x1,200:33930381,46325330
k1,200:34164705,46325330:234324
x1,200:35493632,46325330
x1,200:36622311,46325330
k1,200:36622311,46325330:0
)
(1,202:20119895,47046230:16502416,491520,163840
x1,202:20904509,47046230
g1,200:21122962,47046230
$1,200:21122962,47046230
x1,200:21435548,47046230
x1,200:22240487,47046230
(1,200:22240487,47144533:497819,197518,0
x1,200:22705538,47144533
)
x1,200:22993169,47046230
$1,200:22993169,47046230
g1,200:23211622,47046230
x1,200:24522344,47046230
x1,200:24868229,47046230
g1,200:25086682,47046230
x1,200:26584910,47046230
g1,200:26803363,47046230
x1,200:27389547,47046230
g1,200:27608000,47046230
k1,202:36622311,47046230:9014311
g1,202:36622311,47046230
)
(1,205:20119895,48681225:16502416,1202110,830375
g1,205:23271153,48681225
(1,205:23271153,48681225:2344276,1202110,830375
k1,205:23377905,48681225:106752
(1,205:23377905,48681225:0,504627,216272
[1,205:23377905,48681225:0,504627,216272
(1,19:23377905,48681225:0,504627,216272
r1,208:23377905,48681225:0,720899,216272
)
]
)
(1,205:23377905,48681225:2237524,898467,547848
$1,205:23377905,48681225
(1,205:23377905,48681225:2237524,898467,547848
(1,205:23377905,48681225:1545758,898467,547848
(1,205:23377905,48681225:1545758,898467,547848
h1,205:23377905,48681225:78643,0,0
[1,205:23456548,48681225:1388472,898467,547848
(1,205:23456548,48237869:1388472,455111,127431
k1,205:23800690,48237869:344142
(1,205:23800690,48237869:364090,455111,0
(1,205:23800690,48237869:364090,455111,0
x1,205:24164780,48237869
)
)
x1,205:24477366,48237869
k1,205:24845020,48237869:344141
)
(1,205:23456548,49130769:1388472,455111,98303
(1,205:23456548,49130769:364090,455111,0
(1,205:23456548,49130769:364090,455111,0
x1,205:23820638,49130769
)
)
x1,205:24347201,49130769
(1,205:24347201,49229072:497819,197518,0
x1,205:24812252,49229072
)
)
]
h1,205:24845020,48681225:78643,0,0
)
)
g1,205:25105703,48681225
x1,205:25615429,48681225
)
$1,205:25615429,48681225
)
)
g1,205:25615429,48681225
(1,205:25615429,48681225:7855623,1202110,830375
(1,205:25615429,48681225:7855623,1202110,830375
$1,205:25615429,48681225
(1,205:25615429,48681225:7855623,1202110,830375
h1,205:25615429,48681225:0,0,0
(1,205:25615429,48681225:7855623,1202110,830375
(1,205:25615429,48681225:7855623,1202110,830375
h1,205:25615429,48681225:78643,0,0
[1,205:25694072,48681225:7698337,1202110,830375
(1,205:25694072,48134108:7698337,654993,291531
(1,205:25694072,48134108:2230851,654993,291531
(1,205:25694072,48134108:2230851,654993,291531
h1,205:25694072,48134108:78643,0,0
[1,205:25772715,48134108:2073565,654993,291531
(1,205:25772715,47797692:2073565,318577,133256
(1,205:25772715,47797692:289452,318577,0
(1,205:25772715,47797692:289452,318577,0
x1,205:26062167,47797692
)
)
x1,205:26317715,47797692
(1,205:26317715,47867233:1528565,227555,63715
x1,205:26644080,47867233
x1,205:27813512,47867233
)
)
(1,205:25772715,48360102:2073565,318577,65536
k1,205:26239633,48360102:466918
(1,205:26239633,48360102:289452,318577,0
(1,205:26239633,48360102:289452,318577,0
x1,205:26529085,48360102
)
)
x1,205:26944194,48360102
(1,205:26944194,48425638:435168,141084,0
x1,205:27346594,48425638
)
k1,205:27846280,48360102:466918
)
]
h1,205:27846280,48134108:78643,0,0
)
)
g1,205:28070555,48134108
x1,205:28580281,48134108
g1,205:28725913,48134108
(1,205:28725913,48134108:1315650,610938,291531
(1,205:28725913,48134108:1315650,610938,291531
h1,205:28725913,48134108:78643,0,0
[1,205:28804556,48134108:1158364,610938,291531
(1,205:28804556,47841747:1158364,318577,89201
k1,205:29076207,47841747:271651
x1,205:29356077,47841747
x1,205:29639842,47841747
k1,205:29962920,47841747:271650
)
(1,205:28804556,48360102:1158364,318577,65536
x1,205:29084426,48360102
x1,205:29527752,48360102
(1,205:29527752,48425638:435168,141084,0
x1,205:29930152,48425638
)
)
]
h1,205:29962920,48134108:78643,0,0
)
)
g1,205:30187195,48134108
x1,205:30696921,48134108
g1,205:30842553,48134108
(1,205:30842553,48134108:1234206,610938,291531
(1,205:30842553,48134108:1234206,610938,291531
h1,205:30842553,48134108:78643,0,0
[1,205:30921196,48134108:1076920,610938,291531
(1,205:30921196,47841747:1076920,318577,89201
k1,205:31152125,47841747:230929
x1,205:31431995,47841747
x1,205:31715760,47841747
k1,205:31998116,47841747:230928
)
(1,205:30921196,48360102:1076920,318577,65536
x1,205:31201066,48360102
x1,205:31562948,48360102
(1,205:31562948,48425638:435168,141084,0
x1,205:31965348,48425638
)
)
]
h1,205:31998116,48134108:78643,0,0
)
)
(1,205:32076759,48134108:1315650,587273,291531
(1,205:32076759,48134108:1315650,587273,291531
h1,205:32076759,48134108:78643,0,0
[1,205:32155402,48134108:1158364,587273,291531
(1,205:32155402,47865412:1158364,318577,65536
k1,205:32287528,47865412:132126
x1,205:32567398,47865412
x1,205:32929280,47865412
(1,205:32929280,47930948:252361,141084,0
x1,205:33148873,47930948
)
k1,205:33313766,47865412:132125
)
(1,205:32155402,48360102:1158364,318577,65536
x1,205:32435272,48360102
x1,205:32878598,48360102
(1,205:32878598,48425638:435168,141084,0
x1,205:33280998,48425638
)
)
]
h1,205:33313766,48134108:78643,0,0
)
)
)
(1,205:25694072,49220068:7698337,610938,291531
k1,205:27315558,49220068:1621486
(1,205:27315558,49220068:1210085,610938,291531
(1,205:27315558,49220068:1210085,610938,291531
h1,205:27315558,49220068:78643,0,0
[1,205:27394201,49220068:1052799,610938,291531
(1,205:27394201,48927707:1052799,318577,89201
k1,205:27613069,48927707:218868
x1,205:27892939,48927707
x1,205:28176704,48927707
k1,205:28447000,48927707:218868
)
(1,205:27394201,49446062:1052799,318577,65536
x1,205:27674071,49446062
x1,205:28011832,49446062
(1,205:28011832,49511598:435168,141084,0
x1,205:28414232,49511598
)
)
]
h1,205:28447000,49220068:78643,0,0
)
)
g1,205:28671275,49220068
x1,205:29181001,49220068
g1,205:29326633,49220068
(1,205:29326633,49220068:1234206,610938,291531
(1,205:29326633,49220068:1234206,610938,291531
h1,205:29326633,49220068:78643,0,0
[1,205:29405276,49220068:1076920,610938,291531
(1,205:29405276,48927707:1076920,318577,89201
k1,205:29636205,48927707:230929
x1,205:29916075,48927707
x1,205:30199840,48927707
k1,205:30482196,48927707:230928
)
(1,205:29405276,49446062:1076920,318577,65536
x1,205:29685146,49446062
x1,205:30047028,49446062
(1,205:30047028,49511598:435168,141084,0
x1,205:30449428,49511598
)
)
]
h1,205:30482196,49220068:78643,0,0
)
)
(1,205:30560839,49220068:1210085,587273,291531
(1,205:30560839,49220068:1210085,587273,291531
h1,205:30560839,49220068:78643,0,0
[1,205:30639482,49220068:1052799,587273,291531
(1,205:30639482,48951372:1052799,318577,65536
k1,205:30718825,48951372:79343
x1,205:30998695,48951372
x1,205:31360577,48951372
(1,205:31360577,49016908:252361,141084,0
x1,205:31580170,49016908
)
k1,205:31692281,48951372:79343
)
(1,205:30639482,49446062:1052799,318577,65536
x1,205:30919352,49446062
x1,205:31257113,49446062
(1,205:31257113,49511598:435168,141084,0
x1,205:31659513,49511598
)
)
]
h1,205:31692281,49220068:78643,0,0
)
)
k1,205:33392409,49220068:1621485
)
]
h1,205:33392409,48681225:78643,0,0
)
)
)
$1,205:33471052,48681225
)
g1,205:33471052,48681225
)
g1,205:36622310,48681225
(1,205:36622310,48681225:1,1202110,830375
(1,205:36622311,48681225:0,504627,216272
k1,205:35129542,48681225:-1492769
(1,205:35129542,48681225:1492769,504627,216272
(1,205:35129542,48681225:0,504627,216272
[1,205:35129542,48681225:0,504627,216272
(1,19:35129542,48681225:0,504627,216272
r1,208:35129542,48681225:0,720899,216272
)
]
)
(1,205:35129542,48681225:1492769,491520,163840
x1,205:36367448,48681225
x1,205:36622311,48681225
)
)
)
)
g1,205:36622311,48681225
)
(1,205:20119895,50212835:16502416,504627,216272
g1,205:23271153,50212835
(1,205:23271153,50212835:2344276,504627,216272
g1,205:23271153,50212835
(1,205:23271153,50212835:0,504627,216272
[1,205:23271153,50212835:0,504627,216272
(1,19:23271153,50212835:0,504627,216272
r1,208:23271153,50212835:0,720899,216272
)
]
)
(1,205:23271153,50212835:2344276,491520,163840
$1,205:23271153,50212835
(1,205:23271153,50212835:2344276,491520,163840
x1,205:23583739,50212835
x1,205:24388678,50212835
(1,205:24388678,50311138:280122,197518,0
x1,205:24636032,50311138
)
x1,205:24923663,50212835
g1,205:25105703,50212835
x1,205:25615429,50212835
)
$1,205:25615429,50212835
)
)
g1,205:25615429,50212835
(1,205:25615429,50212835:7855623,504627,216272
(1,205:25615429,50212835:1282049,447828,127431
$1,205:25615429,50212835
(1,205:25615429,50212835:1282049,447828,127431
h1,205:25615429,50212835:0,0,0
g1,205:25833882,50212835
x1,205:26216858,50212835
(1,205:26216858,50311138:280122,197518,0
x1,205:26464212,50311138
)
g1,205:26715433,50212835
x1,205:26897478,50212835
)
$1,205:26897478,50212835
)
k1,205:33471052,50212835:6573574
)
g1,205:36622310,50212835
(1,205:36622310,50212835:1,504627,216272
(1,205:36622311,50212835:0,504627,216272
k1,205:35093133,50212835:-1529178
(1,205:35093133,50212835:1529178,504627,216272
(1,205:35093133,50212835:0,504627,216272
[1,205:35093133,50212835:0,504627,216272
(1,19:35093133,50212835:0,504627,216272
r1,208:35093133,50212835:0,720899,216272
)
]
)
(1,205:35093133,50212835:1529178,491520,163840
x1,205:36367448,50212835
x1,205:36622311,50212835
)
)
)
)
g1,205:36622311,50212835
)
]
g1,208:36622311,50429107
)
)
]
(1,208:2685139,51084467:33937172,0,0
h1,208:2685139,51084467:33937172,0,0
)
]
]
!92770
}3
!10
{4
[1,286:4736286,51084467:31886025,48679030,0
(1,286:4736286,2405437:0,0,0
[1,286:0,2405437:0,0,0
(1,286:0,-2330849:0,0,0
g1,286:0,-2330849
)
]
)
[1,286:2685139,51084467:33937172,48306095,0
[1,286:2685139,3433732:33937172,655360,0
(1,286:2685139,3433732:33937172,0,0
h1,286:2685139,3433732:33937172,0,0
)
]
[1,286:2685139,50429107:33937172,45684655,0
(1,286:2685139,50429107:33937172,45684655,0
(1,286:2685139,50429107:16502416,45684655,0
[1,253:2685139,50429107:16502416,45684655,0
(1,208:2685139,5235972:16502416,491520,187504
x1,208:3959453,5235972
k1,207:4473769,5235972:514316
x1,207:5383993,5235972
k1,207:5898309,5235972:514316
x1,207:6553670,5235972
x1,207:7906262,5235972
k1,207:8420577,5235972:514315
x1,207:10353891,5235972
x1,207:10863617,5235972
x1,207:11573593,5235972
k1,207:12087909,5235972:514316
x1,207:12451999,5235972
x1,207:12761475,5235972
x1,207:13453246,5235972
x1,207:14911426,5235972
k1,207:15425742,5235972:514316
$1,207:15425742,5235972
x1,207:15746597,5235972
(1,207:15746597,5334275:1724805,318577,89201
x1,207:16122493,5334275
x1,207:17438634,5334275
)
x1,207:18252828,5235972
(1,207:18252828,5334275:497819,197518,0
x1,207:18717879,5334275
)
x1,207:19005510,5235972
$1,207:19005510,5235972
x1,207:19187555,5235972
k1,207:19187555,5235972:0
)
(1,208:2685139,5956872:16502416,455111,127431
x1,208:3112945,5956872
x1,207:3642695,5956872
k1,207:4041986,5956872:399291
x1,207:4369667,5956872
k1,207:4768957,5956872:399290
x1,207:5387909,5956872
x1,207:5751999,5956872
x1,207:6755066,5956872
k1,207:7154357,5956872:399291
x1,207:7664083,5956872
x1,207:8119194,5956872
k1,207:8518484,5956872:399290
x1,207:9829206,5956872
x1,207:10175091,5956872
k1,207:10574382,5956872:399291
x1,207:11014930,5956872
k1,207:11414220,5956872:399290
x1,207:12506490,5956872
x1,207:12688535,5956872
x1,207:14272327,5956872
k1,207:14671618,5956872:399291
x1,207:14853663,5956872
x1,207:15217753,5956872
x1,207:15545434,5956872
x1,207:15836706,5956872
x1,207:16623140,5956872
x1,207:16896206,5956872
k1,207:17295497,5956872:399291
x1,207:17878041,5956872
k1,207:18277331,5956872:399290
x1,207:19187555,5956872
k1,207:19187555,5956872:0
)
(1,208:2685139,6677772:16502416,491520,163840
x1,208:3548031,6677772
x1,208:5080848,6677772
k1,207:5489416,6677772:408568
x1,207:6436050,6677772
x1,207:6800140,6677772
x1,207:7566549,6677772
k1,207:7975116,6677772:408567
x1,207:8685092,6677772
x1,207:9922998,6677772
x1,207:10654817,6677772
k1,207:11063385,6677772:408568
x1,207:12556152,6677772
k1,207:12964720,6677772:408568
x1,207:14024221,6677772
k1,207:14432789,6677772:408568
x1,207:15088150,6677772
x1,207:15967426,6677772
x1,207:16841242,6677772
k1,207:17249809,6677772:408567
x1,207:17832353,6677772
h1,207:17832353,6677772:0,0,0
x1,207:18087216,6677772
k1,207:18495784,6677772:408568
x1,207:18859874,6677772
x1,207:19187555,6677772
k1,207:19187555,6677772:0
)
(1,208:2685139,7398672:16502416,455111,127431
x1,208:3631773,7398672
x1,208:4541997,7398672
x1,208:5415813,7398672
k1,207:5802795,7398672:386982
x1,207:6713019,7398672
k1,207:7100001,7398672:386982
x1,207:8865838,7398672
k1,207:9252820,7398672:386982
x1,207:10385139,7398672
x1,207:10694615,7398672
k1,207:11081598,7398672:386983
x1,207:11609529,7398672
k1,207:11996511,7398672:386982
x1,207:12906735,7398672
k1,207:13293717,7398672:386982
x1,207:14021897,7398672
x1,207:14640849,7398672
x1,207:15004939,7398672
x1,207:16845412,7398672
k1,207:17232394,7398672:386982
x1,207:18095286,7398672
x1,207:19187555,7398672
k1,207:19187555,7398672:0
)
(1,208:2685139,8119572:16502416,491520,163840
x1,208:3005994,8119572
x1,207:3857963,8119572
(1,207:3857963,8217875:497819,197518,0
x1,207:4323014,8217875
)
x1,207:4537827,8119572
g1,207:4647051,8119572
x1,207:5067801,8119572
(1,207:5067801,8217875:280122,197518,0
x1,207:5315155,8217875
)
x1,207:6129349,8119572
(1,207:6129349,8217875:497819,197518,0
x1,207:6594400,8217875
)
x1,207:6809213,8119572
g1,207:6918437,8119572
x1,207:7301413,8119572
(1,207:7301413,8217875:280122,197518,0
x1,207:7548767,8217875
)
x1,207:8018443,8119572
g1,207:8127667,8119572
x1,207:8510643,8119572
(1,207:8510643,8217875:280122,197518,0
x1,207:8757997,8217875
)
x1,207:9045628,8119572
$1,207:9045628,8119572
g1,207:9264081,8119572
x1,207:10374555,8119572
g1,207:10593008,8119572
x1,207:11712585,8119572
g1,207:11931038,8119572
x1,207:12258719,8119572
h1,207:12258719,8119572:0,0,0
x1,207:12695627,8119572
g1,207:12914080,8119572
x1,207:13387396,8119572
x1,207:13660462,8119572
g1,207:13878915,8119572
x1,207:15098617,8119572
x1,207:15371683,8119572
g1,207:15590136,8119572
x1,207:16500360,8119572
g1,207:16718813,8119572
x1,207:17010084,8119572
x1,207:18448237,8119572
k1,208:19187555,8119572:739318
g1,208:19187555,8119572
)
(1,213:2685139,10119315:16502416,1610155,2068910
g1,213:2685139,10119315
(1,213:2685139,10119315:16651488,1610155,2068910
g1,213:2685139,10119315
(1,213:2685139,10119315:0,504627,216272
[1,213:2685139,10119315:0,504627,216272
(1,19:2685139,10119315:0,504627,216272
r1,286:2685139,10119315:0,720899,216272
)
]
)
(1,213:2685139,10119315:16651488,1610155,1282475
$1,213:2685139,10119315
(1,213:2685139,10119315:16651488,1610155,1282475
(1,213:2685139,10119315:2567036,898467,547848
(1,213:2685139,10119315:2567036,898467,547848
h1,213:2685139,10119315:78643,0,0
[1,213:2763782,10119315:2409750,898467,547848
(1,213:2763782,9675959:2409750,455111,187504
(1,213:2763782,9675959:364090,455111,0
(1,213:2763782,9675959:364090,455111,0
x1,213:3127872,9675959
)
)
x1,213:3448727,9675959
(1,213:3448727,9774262:1724805,318577,89201
x1,213:3824623,9774262
x1,213:5140764,9774262
)
)
(1,213:2763782,10568859:2409750,455111,98303
k1,213:3274421,10568859:510639
(1,213:3274421,10568859:364090,455111,0
(1,213:3274421,10568859:364090,455111,0
x1,213:3638511,10568859
)
)
x1,213:4165074,10568859
(1,213:4165074,10667162:497819,197518,0
x1,213:4630125,10667162
)
k1,213:5173532,10568859:510639
)
]
h1,213:5173532,10119315:78643,0,0
)
)
g1,213:5434215,10119315
x1,213:5943941,10119315
g1,213:6125981,10119315
(1,213:6125981,10119315:527931,1146889,819210
$1,213:6125981,10119315
(1,213:6125981,10119315:527931,1146889,819210
(1,213:6125981,8998639:527931,26213,1939886
x1,213:6653912,8998639
)
v1,213:6653912,10119315:0,1146876,819196
h1,213:6653912,10119315:0,0,0
)
$1,213:6653912,10119315
)
[1,213:6653912,10119315:12682715,1610155,1282475
(1,213:6653912,9407627:12682715,898467,547848
g1,213:6653912,9407627
(1,213:6653912,9407627:12682715,898467,547848
r1,286:6653912,9407627:0,720899,216272
g1,213:6784984,9407627
g1,213:6784984,9407627
$1,213:6784984,9407627
x1,213:7622391,9407627
g1,213:7768023,9407627
x1,213:8277749,9407627
g1,213:8423381,9407627
x1,213:8842616,9407627
g1,213:9063495,9407627
x1,213:9245540,9407627
g1,213:10550810,9407627
g1,213:10769263,9407627
g1,213:10878487,9407627
(1,213:10878487,9407627:1566009,898467,547848
(1,213:10878487,9407627:1566009,898467,547848
h1,213:10878487,9407627:78643,0,0
[1,213:10957130,9407627:1408723,898467,547848
(1,213:10957130,8964271:1408723,455111,127431
k1,213:11273622,8964271:316492
x1,213:11621555,8964271
x1,213:11978818,8964271
k1,213:12365853,8964271:316492
)
(1,213:10957130,9857171:1408723,455111,98303
x1,213:11305063,9857171
x1,213:11868034,9857171
(1,213:11868034,9955474:497819,197518,0
x1,213:12333085,9955474
)
)
]
h1,213:12365853,9407627:78643,0,0
)
)
g1,213:12590128,9407627
x1,213:13099854,9407627
g1,213:13245486,9407627
(1,213:13245486,9407627:1460196,898467,547848
(1,213:13245486,9407627:1460196,898467,547848
h1,213:13245486,9407627:78643,0,0
[1,213:13324129,9407627:1302910,898467,547848
(1,213:13324129,8964271:1302910,455111,127431
k1,213:13587715,8964271:263586
x1,213:13935648,8964271
x1,213:14292911,8964271
k1,213:14627039,8964271:263585
)
(1,213:13324129,9857171:1302910,455111,98303
x1,213:13672062,9857171
x1,213:14129220,9857171
(1,213:14129220,9955474:497819,197518,0
x1,213:14594271,9955474
)
)
]
h1,213:14627039,9407627:78643,0,0
)
)
(1,213:14705682,9407627:1566009,898467,547848
(1,213:14705682,9407627:1566009,898467,547848
h1,213:14705682,9407627:78643,0,0
[1,213:14784325,9407627:1408723,898467,547848
(1,213:14784325,8964271:1408723,455111,98303
k1,213:14946080,8964271:161755
x1,213:15294013,8964271
x1,213:15751171,8964271
(1,213:15751171,9062574:280122,197518,0
x1,213:15998525,9062574
)
k1,213:16193048,8964271:161755
)
(1,213:14784325,9857171:1408723,455111,98303
x1,213:15132258,9857171
x1,213:15695229,9857171
(1,213:15695229,9955474:497819,197518,0
x1,213:16160280,9955474
)
)
]
h1,213:16193048,9407627:78643,0,0
)
)
g1,213:16453731,9407627
x1,213:16963457,9407627
g1,213:17145497,9407627
x1,213:17982904,9407627
g1,213:18128536,9407627
x1,213:18638262,9407627
g1,213:18783894,9407627
x1,213:19203129,9407627
$1,213:19205555,9407627
$1,213:19205555,9407627
h1,213:19205555,9407627:0,0,0
$1,213:19205555,9407627
g1,213:19205555,9407627
g1,213:19336627,9407627
)
g1,213:19336627,9407627
)
(1,213:6653912,10853942:12682715,898467,547848
g1,213:6653912,10853942
(1,213:6653912,10853942:12682715,898467,547848
r1,286:6653912,10853942:0,720899,216272
g1,213:6784984,10853942
k1,213:11171849,10853942:4386865
$1,213:11171849,10853942
g1,213:6696629,10853942
(1,213:6696629,10853942:1566009,898467,547848
(1,213:6696629,10853942:1566009,898467,547848
h1,213:6696629,10853942:78643,0,0
[1,213:6775272,10853942:1408723,898467,547848
(1,213:6775272,10410586:1408723,455111,127431
k1,213:7091764,10410586:316492
x1,213:7439697,10410586
x1,213:7796960,10410586
k1,213:8183995,10410586:316492
)
(1,213:6775272,11303486:1408723,455111,98303
x1,213:7123205,11303486
x1,213:7686176,11303486
(1,213:7686176,11401789:497819,197518,0
x1,213:8151227,11401789
)
)
]
h1,213:8183995,10853942:78643,0,0
)
)
g1,213:8408270,10853942
x1,213:8917996,10853942
g1,213:9063628,10853942
(1,213:9063628,10853942:1460196,898467,547848
(1,213:9063628,10853942:1460196,898467,547848
h1,213:9063628,10853942:78643,0,0
[1,213:9142271,10853942:1302910,898467,547848
(1,213:9142271,10410586:1302910,455111,127431
k1,213:9405857,10410586:263586
x1,213:9753790,10410586
x1,213:10111053,10410586
k1,213:10445181,10410586:263585
)
(1,213:9142271,11303486:1302910,455111,98303
x1,213:9490204,11303486
x1,213:9947362,11303486
(1,213:9947362,11401789:497819,197518,0
x1,213:10412413,11401789
)
)
]
h1,213:10445181,10853942:78643,0,0
)
)
(1,213:10523824,10853942:1566009,898467,547848
(1,213:10523824,10853942:1566009,898467,547848
h1,213:10523824,10853942:78643,0,0
[1,213:10602467,10853942:1408723,898467,547848
(1,213:10602467,10410586:1408723,455111,98303
k1,213:10764222,10410586:161755
x1,213:11112155,10410586
x1,213:11569313,10410586
(1,213:11569313,10508889:280122,197518,0
x1,213:11816667,10508889
)
k1,213:12011190,10410586:161755
)
(1,213:10602467,11303486:1408723,455111,98303
x1,213:10950400,11303486
x1,213:11513371,11303486
(1,213:11513371,11401789:497819,197518,0
x1,213:11978422,11401789
)
)
]
h1,213:12011190,10853942:78643,0,0
)
)
g1,213:13395103,10853942
(1,213:13395103,10853942:1023090,455111,0
(1,213:13395103,10853942:1023090,455111,0
x1,213:14418193,10853942
)
)
g1,213:14636646,10853942
x1,213:14818691,10853942
$1,213:14818691,10853942
k1,213:19205555,10853942:4386864
g1,213:19336627,10853942
)
g1,213:19336627,10853942
)
]
)
$1,213:19336627,10119315
)
)
g1,213:19336627,10119315
(1,213:19336627,10119315:0,1610155,2068910
(1,213:19336627,10119315:0,0,0
$1,213:19336627,10119315
h1,213:19336627,10119315:0,0,0
$1,213:19336627,10119315
)
g1,213:19336627,10119315
)
g1,213:19991987,10119315
(1,213:19991987,10119315:-804432,1610155,2068910
(1,213:19187555,10119315:0,0,2068910
k1,213:18022467,10119315:-1165088
[1,213:18022467,10119315:1165088,0,2068910
h1,213:18022467,10119315:0,0,1282475
(1,213:18022467,11971953:1165088,504627,216272
(1,213:18022467,11971953:0,504627,216272
[1,213:18022467,11971953:0,504627,216272
(1,19:18022467,11971953:0,504627,216272
r1,286:18022467,11971953:0,720899,216272
)
]
)
(1,213:18022467,11971953:1165088,491520,163840
x1,213:18932692,11971953
x1,213:19187555,11971953
)
)
]
)
)
g1,213:19187555,10119315
)
[1,213:2685139,11971953:16502416,504627,216272
(1,213:2685139,11971953:16502416,504627,216272
(1,213:2685139,11971953:16502416,504627,216272
(1,213:2685139,11971953:16651488,504627,216272
(1,213:2685139,11971953:0,504627,216272
[1,213:2685139,11971953:0,504627,216272
(1,19:2685139,11971953:0,504627,216272
r1,286:2685139,11971953:0,720899,216272
)
]
)
k1,213:19336627,11971953:16651488
)
)
g1,213:19187555,11971953
g1,213:19187555,11971953
)
]
(1,215:2685139,12869084:16502416,455111,127431
x1,215:3959453,12869084
k1,214:4243231,12869084:283778
x1,214:5153455,12869084
k1,214:5437234,12869084:283779
x1,214:7443369,12869084
x1,214:7771050,12869084
k1,214:8054828,12869084:283778
x1,214:10059143,12869084
k1,214:10342921,12869084:283778
$1,214:10342921,12869084
x1,214:10670602,12869084
k1,214:10961516,12869084:290914
x1,214:11471242,12869084
k1,214:11762156,12869084:290914
x1,214:12181391,12869084
k1,214:12474730,12869084:290913
x1,214:12984456,12869084
k1,214:13275370,12869084:290914
x1,214:13603051,12869084
$1,214:13603051,12869084
x1,214:13785096,12869084
k1,214:14068874,12869084:283778
x1,214:15088325,12869084
x1,214:15434210,12869084
k1,214:15717989,12869084:283779
x1,214:16045670,12869084
k1,214:16329448,12869084:283778
x1,214:19187555,12869084
k1,214:19187555,12869084:0
)
(1,215:2685139,13589984:16502416,455111,127431
x1,215:3231274,13589984
x1,214:3558955,13589984
x1,214:4636661,13589984
x1,214:4909727,13589984
k1,214:5252888,13589984:343161
x1,214:7512065,13589984
x1,214:7857950,13589984
k1,214:8201112,13589984:343162
x1,214:8641660,13589984
k1,214:8984821,13589984:343161
x1,214:9276092,13589984
x1,214:10863522,13589984
k1,214:11206683,13589984:343161
x1,214:11991297,13589984
k1,214:12334458,13589984:343161
x1,214:13244682,13589984
k1,214:13587844,13589984:343162
x1,214:14519914,13589984
x1,214:14792980,13589984
k1,214:15136141,13589984:343161
x1,214:15664072,13589984
k1,214:16007233,13589984:343161
x1,214:19187555,13589984
k1,214:19187555,13589984:0
)
(1,215:2685139,14310884:16502416,491520,163840
x1,215:3112945,14310884
x1,214:4188830,14310884
k1,214:4425191,14310884:236361
x1,214:6413122,14310884
k1,214:6649482,14310884:236360
x1,214:7559707,14310884
h1,214:7559707,14310884:0,0,0
x1,214:7996615,14310884
k1,214:8232976,14310884:236361
x1,214:8706292,14310884
x1,214:8979358,14310884
k1,214:9215719,14310884:236361
x1,214:11036169,14310884
k1,214:11272529,14310884:236360
x1,214:11600210,14310884
k1,214:11836571,14310884:236361
x1,214:14496247,14310884
k1,214:14732607,14310884:236360
x1,214:17080987,14310884
k1,214:17317348,14310884:236361
$1,214:17317348,14310884
x1,214:17629934,14310884
x1,214:18434873,14310884
(1,214:18434873,14409187:497819,197518,0
x1,214:18899924,14409187
)
x1,214:19187555,14310884
$1,214:19187555,14310884
k1,215:19187555,14310884:0
)
(1,215:2685139,15031784:16502416,455111,127431
x1,215:3995861,15031784
x1,214:4341746,15031784
k1,214:4525252,15031784:183506
x1,214:5508294,15031784
k1,214:5691800,15031784:183506
x1,214:6055890,15031784
x1,214:6365366,15031784
k1,214:6548872,15031784:183506
x1,214:8301963,15031784
k1,214:8485469,15031784:183506
x1,214:9071653,15031784
k1,214:9255159,15031784:183506
x1,214:9582840,15031784
k1,214:9766346,15031784:183506
x1,214:10276072,15031784
x1,214:11696024,15031784
k1,214:11879530,15031784:183506
x1,214:13481525,15031784
k1,214:13665031,15031784:183506
x1,214:16068024,15031784
k1,214:16251530,15031784:183506
x1,214:17292827,15031784
k1,214:17476333,15031784:183506
x1,214:19187555,15031784
k1,214:19187555,15031784:0
)
(1,215:2685139,15752684:16502416,455111,127431
x1,215:5452221,15752684
x1,214:7327284,15752684
k1,215:19187555,15752684:11860271
g1,215:19187555,15752684
)
(1,227:2685139,17114431:16502416,455111,127431
g1,227:2685139,17114431
x1,227:3556035,17114431
g1,227:3890995,17114431
x1,227:5172943,17114431
x1,227:5750747,17114431
g1,227:5985218,17114431
x1,227:7936357,17114431
x1,227:8907739,17114431
x1,227:9175705,17114431
g1,227:9410176,17114431
x1,227:9711639,17114431
x1,227:10883998,17114431
x1,227:13245463,17114431
k1,227:19187555,17114431:5942092
g1,227:19187555,17114431
)
(1,231:2685139,18641808:16502416,620771,127431
h1,230:2685139,18641808:0,0,0
x1,230:5477707,18641808
k1,230:5805882,18641808:328175
x1,230:7007379,18641808
k1,230:7335555,18641808:328176
x1,230:7808871,18641808
x1,230:8081937,18641808
k1,230:8410112,18641808:328175
x1,230:9101883,18641808
x1,230:9429564,18641808
x1,230:9702630,18641808
k1,230:10030805,18641808:328175
x1,230:10722576,18641808
k1,230:11050752,18641808:328176
x1,230:13457384,18641808
k1,230:13785559,18641808:328175
$1,230:13785559,18641808
[1,230:13785559,18641808:918569,620771,98303
(1,230:13932220,18476148:0,455111,0
x1,230:14259901,18476148
)
(1,230:13785559,18641808:918569,447828,98303
x1,230:14206309,18641808
(1,230:14206309,18740111:497819,197518,0
x1,230:14671360,18740111
)
)
]
$1,230:14704128,18641808
k1,230:15032303,18641808:328175
x1,230:15560234,18641808
k1,230:15888410,18641808:328176
x1,230:16798634,18641808
k1,230:17126809,18641808:328175
x1,230:18950897,18641808
x1,230:19187555,18641808
k1,230:19187555,18641808:0
)
(1,231:2685139,19362708:16502416,491520,163840
x1,231:3231274,19362708
x1,230:4671248,19362708
x1,230:5435837,19362708
x1,230:5763518,19362708
k1,230:6002273,19362708:238755
x1,230:6366363,19362708
x1,230:6712249,19362708
x1,230:7167360,19362708
x1,230:7697109,19362708
k1,230:7935864,19362708:238755
$1,230:7935864,19362708
x1,230:8356614,19362708
(1,230:8356614,19461011:497819,197518,0
x1,230:8821665,19461011
)
$1,230:8854433,19362708
k1,230:9093188,19362708:238755
x1,230:9675732,19362708
k1,230:9914487,19362708:238755
x1,230:10824711,19362708
k1,230:11063466,19362708:238755
x1,230:12523464,19362708
x1,230:13743165,19362708
k1,230:13981920,19362708:238755
x1,230:15256234,19362708
k1,230:15494989,19362708:238755
$1,230:15494989,19362708
x1,230:16325267,19362708
k1,230:16484433,19362708:159166
x1,230:16994159,19362708
k1,230:17153326,19362708:159167
x1,230:18518663,19362708
k1,230:18677829,19362708:159166
x1,230:19187555,19362708
k1,231:19187555,19362708:0
)
(1,231:2685139,20083608:16502416,491520,163840
x1,231:3068115,20083608
(1,230:3068115,20181911:497819,197518,0
x1,230:3533166,20181911
)
$1,230:3565934,20083608
k1,230:3904780,20083608:338846
x1,230:5000688,20083608
k1,230:5339533,20083608:338845
x1,230:6459110,20083608
k1,230:6797956,20083608:338846
x1,230:7125637,20083608
h1,230:7125637,20083608:0,0,0
x1,230:7562545,20083608
k1,230:7901391,20083608:338846
x1,230:8374707,20083608
x1,230:8647773,20083608
k1,230:8986618,20083608:338845
x1,230:9969660,20083608
k1,230:10308506,20083608:338846
x1,230:11894115,20083608
k1,230:12232961,20083608:338846
x1,230:12928372,20083608
k1,230:13267217,20083608:338845
x1,230:14108264,20083608
x1,230:14417740,20083608
x1,230:16077988,20083608
k1,230:16416834,20083608:338846
x1,230:16962969,20083608
x1,230:19187555,20083608
k1,230:19187555,20083608:0
)
(1,231:2685139,20804508:16502416,455111,98303
x1,231:3231274,20804508
k1,230:3495866,20804508:264592
x1,230:3823547,20804508
k1,230:4088139,20804508:264592
x1,230:5653724,20804508
x1,230:6017814,20804508
x1,230:6909834,20804508
k1,230:7174426,20804508:264592
x1,230:8820109,20804508
k1,230:9084701,20804508:264592
x1,230:10577468,20804508
k1,230:10842060,20804508:264592
x1,230:11752284,20804508
k1,230:12016875,20804508:264591
x1,230:14656527,20804508
k1,230:14921119,20804508:264592
x1,230:15449050,20804508
k1,230:15713642,20804508:264592
$1,230:15713642,20804508
x1,230:16134392,20804508
(1,230:16134392,20902811:497819,197518,0
x1,230:16599443,20902811
)
$1,230:16632211,20804508
k1,230:16896803,20804508:264592
x1,230:18227552,20804508
k1,230:18492144,20804508:264592
x1,230:19187555,20804508
k1,230:19187555,20804508:0
)
(1,231:2685139,21525408:16502416,491520,163840
x1,231:3686386,21525408
x1,230:5998356,21525408
k1,230:6358671,21525408:360315
x1,230:6704557,21525408
x1,230:7833235,21525408
k1,230:8193550,21525408:360315
$1,230:8193550,21525408
x1,230:8614300,21525408
(1,230:8614300,21623711:280122,197518,0
x1,230:8861654,21623711
)
x1,230:9675848,21525408
(1,230:9675848,21623711:497819,197518,0
x1,230:10140899,21623711
)
x1,230:10355712,21525408
k1,230:10464936,21525408:109224
x1,230:10847912,21525408
(1,230:10847912,21623711:497819,197518,0
x1,230:11312963,21623711
)
x1,230:11600594,21525408
$1,230:11600594,21525408
k1,230:11960909,21525408:360315
x1,230:12401457,21525408
k1,230:12761773,21525408:360316
x1,230:15172046,21525408
k1,230:15532361,21525408:360315
x1,230:16114905,21525408
k1,230:16475220,21525408:360315
x1,230:16839310,21525408
x1,230:17148786,21525408
k1,230:17509101,21525408:360315
x1,230:19187555,21525408
k1,230:19187555,21525408:0
)
(1,231:2685139,22246308:16502416,455111,127431
x1,231:3012820,22246308
k1,230:3300979,22246308:288159
x1,230:4904794,22246308
k1,230:5192952,22246308:288158
x1,230:8036491,22246308
k1,230:8324650,22246308:288159
x1,230:8765198,22246308
k1,230:9053357,22246308:288159
x1,230:11201485,22246308
k1,230:11489644,22246308:288159
x1,230:12112237,22246308
x1,230:13787049,22246308
x1,230:14205752,22246308
k1,230:14493910,22246308:288158
x1,230:16878698,22246308
x1,230:17989172,22246308
k1,230:18277331,22246308:288159
x1,230:19187555,22246308
k1,230:19187555,22246308:0
)
(1,231:2685139,22967208:16502416,491520,163840
x1,231:5344815,22967208
g1,230:5563268,22967208
x1,230:7693192,22967208
x1,230:8020873,22967208
g1,230:8239326,22967208
x1,230:8749052,22967208
x1,230:9204163,22967208
g1,230:9422616,22967208
$1,230:9422616,22967208
x1,230:9735202,22967208
x1,230:10540141,22967208
(1,230:10540141,23065511:497819,197518,0
x1,230:11005192,23065511
)
x1,230:11292823,22967208
$1,230:11292823,22967208
g1,230:11511276,22967208
x1,230:11875366,22967208
x1,230:12203047,22967208
g1,230:12421500,22967208
x1,230:13331724,22967208
g1,230:13550177,22967208
x1,230:15153992,22967208
g1,230:15372445,22967208
x1,230:17196534,22967208
k1,231:19187555,22967208:1991021
g1,231:19187555,22967208
)
(1,233:2685139,24110465:16502416,753669,425990
g1,233:3928772,24110465
(1,233:3928772,24110465:12850061,753669,425990
g1,233:3928772,24110465
(1,233:3928772,24110465:0,504627,216272
[1,233:3928772,24110465:0,504627,216272
(1,19:3928772,24110465:0,504627,216272
r1,286:3928772,24110465:0,720899,216272
)
]
)
(1,233:3928772,24110465:12850061,753669,425990
$1,233:3928772,24110465
(1,233:3928772,24110465:12850061,753669,425990
x1,233:4311748,24110465
(1,233:4311748,24208768:497819,197518,0
x1,233:4776799,24208768
)
g1,233:4991607,24110465
x1,233:5501333,24110465
g1,233:5683373,24110465
x1,233:5995959,24110465
x1,233:6800898,24110465
(1,233:6800898,24208768:497819,197518,0
x1,233:7265949,24208768
)
x1,233:7553580,24110465
g1,233:7699212,24110465
x1,233:8208938,24110465
g1,233:8354570,24110465
x1,233:8695753,24110465
x1,233:9497810,24110465
(1,233:9497810,24208768:497819,197518,0
x1,233:9962861,24208768
)
x1,233:10250492,24110465
g1,233:10359716,24110465
(1,233:10359716,24110465:5909395,753669,425990
(1,233:10359716,23383009:391396,26213,1153446
x1,233:10751112,23383009
)
[1,233:10751112,24110465:918569,620771,98303
(1,233:10897773,23944805:0,455111,0
x1,233:11225454,23944805
)
(1,233:10751112,24110465:918569,447828,98303
x1,233:11171862,24110465
(1,233:11171862,24208768:497819,197518,0
x1,233:11636913,24208768
)
)
]
g1,233:11815313,24110465
x1,233:12325039,24110465
g1,233:12470671,24110465
x1,233:12891421,24110465
(1,233:12891421,24208768:280122,197518,0
x1,233:13138775,24208768
)
x1,233:13952969,24110465
(1,233:13952969,24208768:497819,197518,0
x1,233:14418020,24208768
)
x1,233:14632833,24110465
g1,233:14742057,24110465
x1,233:15125033,24110465
(1,233:15125033,24208768:497819,197518,0
x1,233:15590084,24208768
)
x1,233:15877715,24110465
(1,233:15877715,23383009:391396,26213,1153446
x1,233:16269111,23383009
)
)
g1,233:16487564,24110465
g1,233:16596788,24110465
x1,233:16778833,24110465
)
$1,233:16778833,24110465
)
)
g1,233:16778833,24110465
(1,233:16778833,24110465:0,753669,425990
(1,233:16778833,24110465:0,0,0
$1,233:16778833,24110465
h1,233:16778833,24110465:0,0,0
$1,233:16778833,24110465
)
g1,233:16778833,24110465
)
g1,233:18022466,24110465
(1,233:18022466,24110465:1165089,753669,425990
(1,233:19187555,24110465:0,504627,216272
k1,233:18022467,24110465:-1165088
(1,233:18022467,24110465:1165088,504627,216272
(1,233:18022467,24110465:0,504627,216272
[1,233:18022467,24110465:0,504627,216272
(1,19:18022467,24110465:0,504627,216272
r1,286:18022467,24110465:0,720899,216272
)
]
)
(1,233:18022467,24110465:1165088,491520,163840
x1,233:18932692,24110465
x1,233:19187555,24110465
)
)
)
)
g1,233:19187555,24110465
)
(1,235:2685139,25217314:16502416,455111,127431
x1,235:3158455,25217314
x1,234:3431521,25217314
k1,234:3700435,25217314:268914
x1,234:4683477,25217314
k1,234:4952390,25217314:268913
x1,234:5607751,25217314
x1,234:7209747,25217314
k1,234:7478661,25217314:268914
x1,234:8680158,25217314
k1,234:8949071,25217314:268913
x1,234:9859295,25217314
k1,234:10128209,25217314:268914
x1,234:10969256,25217314
x1,234:11278732,25217314
x1,234:12210801,25217314
x1,234:12647709,25217314
x1,234:13976637,25217314
k1,234:14245550,25217314:268913
x1,234:15050188,25217314
x1,234:16289914,25217314
x1,234:16963480,25217314
k1,234:17232394,25217314:268914
x1,234:18095286,25217314
x1,234:19187555,25217314
k1,234:19187555,25217314:0
)
(1,235:2685139,25938214:16502416,455111,127431
x1,235:3959453,25938214
k1,234:4227975,25938214:268522
x1,234:5287476,25938214
k1,234:5555998,25938214:268522
x1,234:6247769,25938214
x1,234:6793904,25938214
x1,234:8432309,25938214
k1,234:8700831,25938214:268522
x1,234:9865918,25938214
x1,234:10230008,25938214
x1,234:10903574,25938214
x1,234:11489758,25938214
x1,234:12618437,25938214
k1,234:12886959,25938214:268522
x1,234:14235911,25938214
k1,234:14504433,25938214:268522
x1,234:15050568,25938214
k1,234:15319090,25938214:268522
x1,234:16229314,25938214
k1,234:16497836,25938214:268522
x1,234:17043971,25938214
x1,234:18027014,25938214
k1,234:18295536,25938214:268522
x1,234:18659626,25938214
x1,234:18969102,25938214
x1,234:19187555,25938214
k1,235:19187555,25938214:0
)
(1,235:2685139,26659114:16502416,455111,127431
x1,235:3376910,26659114
x1,235:3704591,26659114
x1,235:4236160,26659114
k1,234:4391132,26659114:154972
x1,234:5101108,26659114
x1,234:5374174,26659114
k1,234:5529147,26659114:154973
x1,234:6439371,26659114
k1,234:6594343,26659114:154972
x1,234:7435390,26659114
x1,234:9259479,26659114
k1,234:9414451,26659114:154972
x1,234:10069812,26659114
x1,234:10872629,26659114
x1,234:11964899,26659114
x1,234:12405447,26659114
x1,234:13133626,26659114
k1,234:13288599,26659114:154973
x1,234:14151491,26659114
x1,234:15243760,26659114
k1,234:15398732,26659114:154972
x1,234:16729481,26659114
k1,234:16884454,26659114:154973
x1,234:18013131,26659114
k1,234:18168103,26659114:154972
x1,234:19005510,26659114
h1,234:19005510,26659114:0,0,0
x1,234:19187555,26659114
k1,234:19187555,26659114:0
)
(1,235:2685139,27472852:16502416,620771,127431
x1,235:3122047,27472852
g1,234:3340500,27472852
x1,234:3813816,27472852
x1,234:4086882,27472852
g1,234:4305335,27472852
x1,234:4891519,27472852
x1,234:6351518,27472852
g1,234:6569971,27472852
x1,234:7261742,27472852
g1,234:7480195,27472852
x1,234:8827327,27472852
g1,234:9045780,27472852
x1,234:9595554,27472852
x1,234:10032462,27472852
x1,234:11452412,27472852
g1,234:11670865,27472852
$1,234:11670865,27472852
[1,234:11670865,27472852:918569,620771,98303
(1,234:11817526,27307192:0,455111,0
x1,234:12145207,27307192
)
(1,234:11670865,27472852:918569,447828,98303
x1,234:12091615,27472852
(1,234:12091615,27571155:497819,197518,0
x1,234:12556666,27571155
)
)
]
g1,234:12771474,27472852
x1,234:13281200,27472852
g1,234:13463240,27472852
x1,234:13883990,27472852
(1,234:13883990,27571155:497819,197518,0
x1,234:14349041,27571155
)
$1,234:14381809,27472852
x1,234:14563854,27472852
g1,234:14782307,27472852
x1,234:15841808,27472852
g1,234:16060261,27472852
x1,234:17558489,27472852
g1,234:17776942,27472852
x1,234:18363126,27472852
k1,235:19187555,27472852:824429
g1,235:19187555,27472852
)
(1,237:2685139,28934570:16502416,1108539,1567294
g1,237:3517386,28934570
(1,237:3517386,28934570:0,1108539,1567294
g1,237:3517386,28934570
(1,237:3517386,28934570:0,504627,216272
[1,237:3517386,28934570:0,504627,216272
(1,19:3517386,28934570:0,504627,216272
r1,286:3517386,28934570:0,720899,216272
)
]
)
(1,237:3517386,28934570:0,0,0
$1,237:3517386,28934570
h1,237:3517386,28934570:0,0,0
$1,237:3517386,28934570
)
)
g1,237:3517386,28934570
(1,237:3517386,28934570:14837921,1108539,1567294
(1,237:3517386,28934570:14837921,1108539,780859
$1,237:3517386,28934570
(1,237:3517386,28934570:14837921,1108539,780859
h1,237:3517386,28934570:0,0,0
[1,237:3517386,28934570:14837921,1108539,780859
[1,237:3517386,29499157:14837921,1673126,216272
[1,237:3517386,29499157:14837921,1673126,216272
(1,237:3517386,28330658:14837921,504627,216272
g1,237:3517386,28330658
(1,237:3517386,28330658:14837921,504627,216272
g1,237:3517386,28330658
(1,237:3517386,28330658:0,504627,216272
[1,237:3517386,28330658:0,504627,216272
(1,19:3517386,28330658:0,504627,216272
r1,286:3517386,28330658:0,720899,216272
)
]
)
$1,237:3517386,28330658
(1,237:3517386,28330658:14837921,491520,163840
x1,237:3838241,28330658
g1,237:4018008,28330658
(1,237:4018008,28330658:14337299,491520,163840
(1,237:4018008,28330658:254863,491520,163840
x1,237:4272871,28330658
)
x1,237:4799434,28330658
(1,237:4799434,28428961:497819,197518,0
x1,237:5264485,28428961
)
x1,237:5479298,28330658
g1,237:5588522,28330658
x1,237:6009272,28330658
(1,237:6009272,28428961:497819,197518,0
x1,237:6474323,28428961
)
x1,237:6689136,28330658
g1,237:6798360,28330658
x1,237:7110946,28330658
x1,237:7915885,28330658
(1,237:7915885,28428961:497819,197518,0
x1,237:8380936,28428961
)
x1,237:8668567,28330658
g1,237:8814199,28330658
x1,237:9323925,28330658
g1,237:9469557,28330658
x1,237:9810740,28330658
x1,237:10612797,28330658
(1,237:10612797,28428961:497819,197518,0
x1,237:11077848,28428961
)
x1,237:11365479,28330658
g1,237:11474703,28330658
(1,237:11474703,28330658:6625741,491520,163840
(1,237:11474703,28330658:254863,491520,163840
x1,237:11729566,28330658
)
x1,237:12150316,28330658
(1,237:12150316,28428961:497819,197518,0
x1,237:12615367,28428961
)
g1,237:12793767,28330658
x1,237:13303493,28330658
g1,237:13449125,28330658
x1,237:13869875,28330658
(1,237:13869875,28428961:280122,197518,0
x1,237:14117229,28428961
)
x1,237:14931423,28330658
(1,237:14931423,28428961:497819,197518,0
x1,237:15396474,28428961
)
x1,237:15611287,28330658
g1,237:15720511,28330658
x1,237:16033097,28330658
x1,237:16838036,28330658
(1,237:16838036,28428961:497819,197518,0
x1,237:17303087,28428961
)
x1,237:17845581,28330658
(1,237:17845581,28330658:254863,491520,163840
x1,237:18100444,28330658
)
)
(1,237:18100444,28330658:254863,491520,163840
x1,237:18355307,28330658
)
)
)
$1,237:18355307,28330658
)
g1,237:18355307,28330658
)
(1,237:3517386,29499157:14837921,755619,216272
g1,237:3517386,29499157
(1,237:3517386,29499157:14837921,755619,216272
k1,237:8269888,29499157:4752502
(1,237:8269888,29499157:0,504627,216272
[1,237:8269888,29499157:0,504627,216272
(1,19:8269888,29499157:0,504627,216272
r1,286:8269888,29499157:0,720899,216272
)
]
)
$1,237:8269888,29499157
(1,237:8269888,29499157:10085419,755619,163840
(1,237:8269888,29499157:509726,755619,0
[1,237:8269888,29499157:509726,755619,0
(1,237:8269888,29127651:509726,318577,0
k1,237:8450568,29127651:180680
x1,237:8598935,29127651
k1,237:8779614,29127651:180679
)
(1,237:8269888,29499157:509726,240435,0
x1,237:8779614,29499157
)
]
)
g1,237:8961654,29499157
x1,237:9282509,29499157
g1,237:9462276,29499157
(1,237:9462276,29499157:8383309,491520,163840
(1,237:9462276,29499157:254863,491520,163840
x1,237:9717139,29499157
)
x1,237:10243702,29499157
(1,237:10243702,29597460:497819,197518,0
x1,237:10708753,29597460
)
x1,237:10923566,29499157
g1,237:11032790,29499157
x1,237:11453540,29499157
(1,237:11453540,29597460:280122,197518,0
x1,237:11700894,29597460
)
x1,237:12515088,29499157
(1,237:12515088,29597460:497819,197518,0
x1,237:12980139,29597460
)
x1,237:13194952,29499157
g1,237:13304176,29499157
x1,237:13616762,29499157
x1,237:14421701,29499157
(1,237:14421701,29597460:497819,197518,0
x1,237:14886752,29597460
)
x1,237:15611291,29499157
g1,237:15720515,29499157
x1,237:16033101,29499157
x1,237:16838040,29499157
(1,237:16838040,29597460:497819,197518,0
x1,237:17303091,29597460
)
x1,237:17590722,29499157
(1,237:17590722,29499157:254863,491520,163840
x1,237:17845585,29499157
)
)
g1,237:18064038,29499157
g1,237:18173262,29499157
x1,237:18355307,29499157
)
$1,237:18355307,29499157
)
g1,237:18355307,29499157
)
]
]
]
)
$1,237:18355307,28934570
)
g1,237:18355307,28934570
)
g1,237:19187554,28934570
(1,237:19187554,28934570:1,1108539,1567294
(1,237:19187555,28934570:0,0,1567294
k1,237:18022467,28934570:-1165088
[1,237:18022467,28934570:1165088,0,1567294
h1,237:18022467,28934570:0,0,780859
(1,237:18022467,30285592:1165088,504627,216272
(1,237:18022467,30285592:0,504627,216272
[1,237:18022467,30285592:0,504627,216272
(1,19:18022467,30285592:0,504627,216272
r1,286:18022467,30285592:0,720899,216272
)
]
)
(1,237:18022467,30285592:1165088,491520,163840
x1,237:18932692,30285592
x1,237:19187555,30285592
)
)
]
)
)
g1,237:19187555,28934570
)
(1,239:2685139,31219131:16502416,491520,163840
x1,239:3367807,31219131
x1,239:4953417,31219131
x1,238:6828480,31219131
k1,238:7068197,31219131:239717
x1,238:7596128,31219131
k1,238:7835845,31219131:239717
x1,238:8746070,31219131
h1,238:8746070,31219131:0,0,0
x1,238:9000933,31219131
k1,238:9240650,31219131:239717
x1,238:10771647,31219131
k1,238:11011364,31219131:239717
$1,238:11011364,31219131
x1,238:11432114,31219131
(1,238:11432114,31317434:497819,197518,0
x1,238:11897165,31317434
)
$1,238:11929933,31219131
x1,238:12111978,31219131
k1,238:12351695,31219131:239717
x1,238:15519277,31219131
k1,238:15758994,31219131:239717
x1,238:16286925,31219131
k1,238:16526642,31219131:239717
x1,238:17436866,31219131
k1,238:17676583,31219131:239717
x1,238:17967854,31219131
x1,238:19187555,31219131
k1,238:19187555,31219131:0
)
(1,239:2685139,31940031:16502416,491520,163840
x1,239:3961273,31940031
k1,238:4153454,31940031:192181
x1,238:5209315,31940031
k1,238:5401495,31940031:192180
x1,238:6038652,31940031
x1,238:8332419,31940031
k1,238:8524600,31940031:192181
x1,238:9107144,31940031
k1,238:9299325,31940031:192181
$1,238:9299325,31940031
x1,238:9720075,31940031
(1,238:9720075,32038334:497819,197518,0
x1,238:10185126,32038334
)
k1,238:10399934,31940031:182040
x1,238:10909660,31940031
k1,238:11091700,31940031:182040
x1,238:11512450,31940031
(1,238:11512450,32038334:280122,197518,0
x1,238:11759804,32038334
)
x1,238:12573998,31940031
(1,238:12573998,32038334:497819,197518,0
x1,238:13039049,32038334
)
x1,238:13253862,31940031
k1,238:13363086,31940031:109224
x1,238:13675672,31940031
x1,238:14480611,31940031
(1,238:14480611,32038334:497819,197518,0
x1,238:14945662,32038334
)
x1,238:15488156,31940031
$1,238:15488156,31940031
k1,238:15680336,31940031:192180
x1,238:17630037,31940031
k1,238:17822218,31940031:192181
x1,238:19187555,31940031
k1,238:19187555,31940031:0
)
(1,239:2685139,32660931:16502416,455111,0
x1,239:3595363,32660931
g1,238:3813816,32660931
x1,238:5417631,32660931
g1,238:5636084,32660931
x1,238:8479623,32660931
g1,238:8698076,32660931
x1,238:10356505,32660931
k1,239:19187555,32660931:8831050
g1,239:19187555,32660931
)
(1,241:2685139,34044734:16502416,1158055,830375
g1,241:3626426,34044734
(1,241:3626426,34044734:13454753,1158055,830375
g1,241:3626426,34044734
(1,241:3626426,34044734:0,504627,216272
[1,241:3626426,34044734:0,504627,216272
(1,19:3626426,34044734:0,504627,216272
r1,286:3626426,34044734:0,720899,216272
)
]
)
(1,241:3626426,34044734:13454753,1158055,830375
$1,241:3626426,34044734
(1,241:3626426,34044734:13454753,1158055,830375
x1,241:3967609,34044734
x1,241:4769666,34044734
(1,241:4769666,34143037:497819,197518,0
x1,241:5234717,34143037
)
x1,241:5522348,34044734
g1,241:5704388,34044734
x1,241:6214114,34044734
g1,241:6396154,34044734
x1,241:6905880,34044734
(1,241:6905880,34044734:9774801,1158055,830375
(1,241:6905880,34044734:9774801,1158055,830375
h1,241:6905880,34044734:78643,0,0
[1,241:6984523,34044734:9617515,1158055,830375
(1,241:6984523,33497617:9617515,610938,291531
(1,241:6984523,33497617:1234206,610938,291531
(1,241:6984523,33497617:1234206,610938,291531
h1,241:6984523,33497617:78643,0,0
[1,241:7063166,33497617:1076920,610938,291531
(1,241:7063166,33205256:1076920,318577,89201
k1,241:7294095,33205256:230929
x1,241:7573965,33205256
x1,241:7857730,33205256
k1,241:8140086,33205256:230928
)
(1,241:7063166,33723611:1076920,318577,65536
x1,241:7343036,33723611
x1,241:7704918,33723611
(1,241:7704918,33789147:435168,141084,0
x1,241:8107318,33789147
)
)
]
h1,241:8140086,33497617:78643,0,0
)
)
x1,241:9000155,33497617
(1,241:9000155,33595920:497819,197518,0
x1,241:9465206,33595920
)
x1,241:9680019,33497617
g1,241:9789243,33497617
x1,241:10209993,33497617
(1,241:10209993,33595920:280122,197518,0
x1,241:10457347,33595920
)
x1,241:11271541,33497617
(1,241:11271541,33595920:497819,197518,0
x1,241:11736592,33595920
)
x1,241:11951405,33497617
g1,241:12060629,33497617
x1,241:12373215,33497617
x1,241:13178154,33497617
(1,241:13178154,33595920:497819,197518,0
x1,241:13643205,33595920
)
x1,241:14367744,33497617
g1,241:14476968,33497617
x1,241:14789554,33497617
x1,241:15594493,33497617
(1,241:15594493,33595920:497819,197518,0
x1,241:16059544,33595920
)
x1,241:16602038,33497617
)
(1,241:6984523,34583577:9617515,610938,291531
k1,241:6996584,34583577:12061
(1,241:6996584,34583577:1210085,610938,291531
(1,241:6996584,34583577:1210085,610938,291531
h1,241:6996584,34583577:78643,0,0
[1,241:7075227,34583577:1052799,610938,291531
(1,241:7075227,34291216:1052799,318577,89201
k1,241:7294095,34291216:218868
x1,241:7573965,34291216
x1,241:7857730,34291216
k1,241:8128026,34291216:218868
)
(1,241:7075227,34809571:1052799,318577,65536
x1,241:7355097,34809571
x1,241:7692858,34809571
(1,241:7692858,34875107:435168,141084,0
x1,241:8095258,34875107
)
)
]
h1,241:8128026,34583577:78643,0,0
)
)
x1,241:8988095,34583577
(1,241:8988095,34681880:497819,197518,0
x1,241:9453146,34681880
)
x1,241:9667959,34583577
g1,241:9777183,34583577
x1,241:10197933,34583577
(1,241:10197933,34681880:280122,197518,0
x1,241:10445287,34681880
)
x1,241:11259481,34583577
(1,241:11259481,34681880:497819,197518,0
x1,241:11724532,34681880
)
x1,241:11939345,34583577
g1,241:12048569,34583577
x1,241:12361155,34583577
x1,241:13166094,34583577
(1,241:13166094,34681880:497819,197518,0
x1,241:13631145,34681880
)
x1,241:14355684,34583577
g1,241:14464908,34583577
x1,241:14777494,34583577
x1,241:15582433,34583577
(1,241:15582433,34681880:497819,197518,0
x1,241:16047484,34681880
)
x1,241:16589978,34583577
k1,241:16602038,34583577:12060
)
]
h1,241:16602038,34044734:78643,0,0
)
)
g1,241:16899134,34044734
x1,241:17081179,34044734
)
$1,241:17081179,34044734
)
)
g1,241:17081179,34044734
(1,241:17081179,34044734:0,1158055,830375
(1,241:17081179,34044734:0,0,0
$1,241:17081179,34044734
h1,241:17081179,34044734:0,0,0
$1,241:17081179,34044734
)
g1,241:17081179,34044734
)
g1,241:18022466,34044734
(1,241:18022466,34044734:1165089,1158055,830375
(1,241:19187555,34044734:0,504627,216272
k1,241:18022467,34044734:-1165088
(1,241:18022467,34044734:1165088,504627,216272
(1,241:18022467,34044734:0,504627,216272
[1,241:18022467,34044734:0,504627,216272
(1,19:18022467,34044734:0,504627,216272
r1,286:18022467,34044734:0,720899,216272
)
]
)
(1,241:18022467,34044734:1165088,491520,163840
x1,241:18932692,34044734
x1,241:19187555,34044734
)
)
)
)
g1,241:19187555,34044734
)
(1,243:2685139,36036603:16502416,455111,127431
g1,243:2685139,36036603
x1,243:3556035,36036603
g1,243:3890995,36036603
x1,243:4369041,36036603
x1,243:4637007,36036603
x1,243:5340421,36036603
x1,243:6596519,36036603
g1,243:6830990,36036603
x1,243:8782129,36036603
x1,243:9753511,36036603
x1,243:10021477,36036603
g1,243:10255948,36036603
x1,243:12943998,36036603
k1,243:19187555,36036603:6243557
g1,243:19187555,36036603
)
(1,249:2685139,37563981:16502416,620771,127431
h1,246:2685139,37563981:0,0,0
x1,246:3158455,37563981
x1,246:3431522,37563981
k1,246:3697802,37563981:266280
x1,246:4061892,37563981
x1,246:5463639,37563981
k1,246:5729918,37563981:266279
x1,246:6421689,37563981
x1,246:7550368,37563981
k1,246:7816648,37563981:266280
x1,246:8144329,37563981
k1,246:8410609,37563981:266280
x1,246:9470110,37563981
x1,246:10635197,37563981
k1,246:10901476,37563981:266279
x1,246:11451250,37563981
x1,246:11888158,37563981
x1,246:13308108,37563981
k1,246:13574388,37563981:266280
$1,246:13574388,37563981
[1,246:13574388,37563981:918569,620771,98303
(1,246:13721049,37398321:0,455111,0
x1,246:14048730,37398321
)
(1,246:13574388,37563981:918569,447828,98303
x1,246:13995138,37563981
(1,246:13995138,37662284:497819,197518,0
x1,246:14460189,37662284
)
)
]
$1,246:14492957,37563981
x1,246:14675002,37563981
k1,246:14941282,37563981:266280
x1,246:15924324,37563981
k1,246:16190603,37563981:266279
x1,246:17173645,37563981
k1,246:17439925,37563981:266280
x1,246:18240923,37563981
x1,246:19187555,37563981
k1,246:19187555,37563981:0
)
(1,249:2685139,38284881:16502416,491520,163840
x1,249:3850226,38284881
x1,249:5020773,38284881
x1,249:6222269,38284881
x1,249:6717430,38284881
k1,246:6963426,38284881:245996
x1,246:7491357,38284881
k1,246:7737353,38284881:245996
$1,246:7737353,38284881
x1,246:8158103,38284881
x1,246:8995510,38284881
$1,246:8995510,38284881
x1,246:9177555,38284881
k1,246:9423551,38284881:245996
x1,246:10242753,38284881
x1,246:10697864,38284881
x1,246:11316816,38284881
x1,246:12028610,38284881
k1,246:12274605,38284881:245995
x1,246:13257647,38284881
k1,246:13503643,38284881:245996
x1,246:14486685,38284881
x1,246:15433319,38284881
k1,246:15679315,38284881:245996
x1,246:16665998,38284881
x1,246:17558019,38284881
k1,246:17804015,38284881:245996
x1,246:18969102,38284881
x1,246:19187555,38284881
k1,249:19187555,38284881:0
)
(1,249:2685139,39005781:16502416,491520,163840
x1,249:3855686,39005781
k1,246:4112247,39005781:256561
x1,246:4840427,39005781
k1,246:5096988,39005781:256561
x1,246:5679532,39005781
k1,246:5936093,39005781:256561
x1,246:7210407,39005781
k1,246:7466969,39005781:256562
$1,246:7466969,39005781
x1,246:8297247,39005781
k1,246:8468284,39005781:171037
x1,246:8978010,39005781
k1,246:9149047,39005781:171037
x1,246:10514384,39005781
k1,246:10685420,39005781:171036
x1,246:11195146,39005781
k1,246:11366183,39005781:171037
x1,246:11749159,39005781
(1,246:11749159,39104084:497819,197518,0
x1,246:12214210,39104084
)
$1,246:12246978,39005781
k1,246:12503540,39005781:256562
x1,246:13890720,39005781
k1,246:14147281,39005781:256561
$1,246:14147281,39005781
x1,246:14530257,39005781
(1,246:14530257,39104084:497819,197518,0
x1,246:14995308,39104084
)
$1,246:15028076,39005781
k1,246:15284637,39005781:256561
x1,246:15725185,39005781
k1,246:15981746,39005781:256561
x1,246:16637107,39005781
x1,246:17439924,39005781
x1,246:19187555,39005781
k1,246:19187555,39005781:0
)
(1,249:2685139,39855928:16502416,620771,163840
x1,249:3049229,39855928
x1,246:3376910,39855928
k1,246:3614724,39855928:237814
x1,246:4524949,39855928
h1,246:4524949,39855928:0,0,0
x1,246:4779812,39855928
k1,246:5017626,39855928:237814
x1,246:6037077,39855928
k1,246:6274891,39855928:237814
x1,246:6857435,39855928
k1,246:7095248,39855928:237813
$1,246:7095248,39855928
[1,246:7095248,39855928:918569,620771,98303
(1,246:7241909,39690268:0,455111,0
x1,246:7569590,39690268
)
(1,246:7095248,39855928:918569,447828,98303
x1,246:7515998,39855928
(1,246:7515998,39954231:497819,197518,0
x1,246:7981049,39954231
)
)
]
$1,246:8013817,39855928
x1,246:8195862,39855928
k1,246:8433676,39855928:237814
x1,246:9289287,39855928
x1,246:9835422,39855928
x1,246:10964101,39855928
x1,246:12001758,39855928
x1,246:12129189,39855928
k1,246:12367003,39855928:237814
x1,246:13643136,39855928
x1,246:14917450,39855928
k1,246:15155264,39855928:237814
x1,246:16320351,39855928
x1,246:17490898,39855928
x1,246:18692394,39855928
x1,246:19187555,39855928
k1,246:19187555,39855928:0
)
(1,249:2685139,40576828:16502416,491520,163840
x1,249:3213070,40576828
k1,246:3508478,40576828:295408
$1,246:3508478,40576828
x1,246:3929228,40576828
x1,246:4766635,40576828
$1,246:4766635,40576828
k1,246:5062042,40576828:295407
x1,246:5937677,40576828
k1,246:6233085,40576828:295408
x1,246:6487948,40576828
x1,246:7179719,40576828
x1,246:7361764,40576828
x1,246:8690692,40576828
k1,246:8986100,40576828:295408
x1,246:9608693,40576828
x1,246:9972783,40576828
x1,246:11046846,40576828
k1,246:11342254,40576828:295408
x1,246:11924798,40576828
k1,246:12220205,40576828:295407
x1,246:12988434,40576828
x1,246:13534569,40576828
x1,246:13898659,40576828
x1,246:14881701,40576828
x1,246:15118359,40576828
k1,246:15413767,40576828:295408
x1,246:16578854,40576828
x1,246:17749401,40576828
x1,246:18950897,40576828
x1,246:19187555,40576828
k1,246:19187555,40576828:0
)
(1,249:2685139,41297728:16502416,455111,127431
x1,249:4290774,41297728
k1,246:4460688,41297728:169914
x1,246:4934004,41297728
k1,247:4460688,41297728:-54614
x1,247:5207071,41297728
k1,247:5376985,41297728:169914
x1,247:5741075,41297728
x1,247:6105165,41297728
x1,247:7033594,41297728
x1,247:7834591,41297728
k1,247:8004506,41297728:169915
x1,247:8914730,41297728
k1,247:9084644,41297728:169914
x1,247:9740005,41297728
x1,247:10104095,41297728
x1,247:10777661,41297728
x1,247:12379654,41297728
k1,247:12549568,41297728:169914
x1,247:13059294,41297728
x1,247:13769270,41297728
k1,247:13939184,41297728:169914
x1,247:14995045,41297728
k1,247:15164960,41297728:169915
x1,247:15674686,41297728
x1,247:16184412,41297728
x1,247:16639523,41297728
k1,247:16809437,41297728:169914
x1,247:17594051,41297728
k1,247:17763965,41297728:169914
x1,247:19187555,41297728
k1,247:19187555,41297728:0
)
(1,249:2685139,42018628:16502416,455111,127431
x1,249:3304091,42018628
x1,249:3668181,42018628
x1,249:4671248,42018628
k1,247:4846018,42018628:174770
x1,247:6193150,42018628
x1,247:6777514,42018628
x1,247:7669535,42018628
k1,247:7844305,42018628:174770
x1,247:8900166,42018628
k1,247:9074936,42018628:174770
x1,247:10240023,42018628
x1,247:10968203,42018628
x1,247:11550747,42018628
x1,247:12679426,42018628
k1,247:12854196,42018628:174770
x1,247:14310555,42018628
k1,247:14485325,42018628:174770
x1,247:14958641,42018628
x1,247:15231707,42018628
k1,247:15406477,42018628:174770
x1,247:15588522,42018628
x1,247:15952612,42018628
x1,247:16445953,42018628
x1,247:16773634,42018628
x1,247:18102561,42018628
k1,247:18277331,42018628:174770
x1,247:19187555,42018628
k1,247:19187555,42018628:0
)
(1,249:2685139,42739528:16502416,493028,127431
x1,249:3049229,42739528
x1,247:3941250,42739528
x1,247:4177908,42739528
k1,247:4524919,42739528:347011
x1,247:5071054,42739528
k1,247:5418066,42739528:347012
x1,247:6692380,42739528
k1,247:7039391,42739528:347011
$1,247:7039391,42739528
[1,247:7039391,42739528:734477,493028,98303
(1,247:7048495,42618598:0,372098,0
x1,247:7376176,42618598
)
(1,247:7039391,42739528:734477,403098,98303
x1,247:7276049,42739528
(1,247:7276049,42837831:497819,197518,0
x1,247:7741100,42837831
)
)
]
$1,247:7773868,42739528
k1,247:8120880,42739528:347012
x1,247:9105743,42739528
x1,247:9979559,42739528
k1,247:10326570,42739528:347011
x1,247:11236794,42739528
k1,247:11583806,42739528:347012
x1,247:13264079,42739528
x1,247:14137895,42739528
k1,247:14484906,42739528:347011
x1,247:16090541,42739528
k1,247:16437553,42739528:347012
x1,247:17930320,42739528
k1,247:18277331,42739528:347011
x1,247:19187555,42739528
k1,247:19187555,42739528:0
)
(1,249:2685139,43460428:16502416,491520,163840
x1,249:3340500,43460428
x1,249:3813816,43460428
x1,249:4946135,43460428
k1,247:5193417,43460428:247282
x1,247:5885188,43460428
k1,247:6132471,43460428:247283
$1,247:6132471,43460428
x1,247:6515447,43460428
(1,247:6515447,43558731:497819,197518,0
x1,247:6980498,43558731
)
$1,247:7013266,43460428
k1,247:7260548,43460428:247282
x1,247:7701096,43460428
k1,247:7948378,43460428:247282
x1,247:9659600,43460428
k1,247:9906882,43460428:247282
x1,247:10744288,43460428
k1,247:10991571,43460428:247283
x1,247:12484338,43460428
k1,247:12731620,43460428:247282
x1,247:13641844,43460428
k1,247:13889126,43460428:247282
x1,247:14508078,43460428
x1,247:14872168,43460428
x1,247:15875235,43460428
k1,247:16122517,43460428:247282
x1,247:16632243,43460428
x1,247:17087354,43460428
k1,247:17334637,43460428:247283
x1,247:18244862,43460428
h1,247:18244862,43460428:0,0,0
x1,247:18499725,43460428
k1,247:18747007,43460428:247282
x1,247:19187555,43460428
k1,247:19187555,43460428:0
)
(1,249:2685139,44181328:16502416,455111,127431
x1,249:3322296,44181328
x1,249:3795613,44181328
x1,249:4159703,44181328
x1,249:5579653,44181328
k1,247:5818745,44181328:239092
x1,247:7096699,44181328
k1,247:7335791,44181328:239092
x1,247:7809107,44181328
x1,247:8118583,44181328
x1,247:8446264,44181328
x1,247:8573695,44181328
k1,247:8812786,44181328:239091
x1,247:9249694,44181328
k1,247:9488786,44181328:239092
x1,247:9929334,44181328
k1,247:10168426,44181328:239092
x1,247:10532516,44181328
x1,247:11136905,44181328
x1,247:11577453,44181328
x1,247:12414859,44181328
k1,247:12653951,44181328:239092
x1,247:13236495,44181328
k1,247:13475586,44181328:239091
x1,247:14021721,44181328
x1,247:15738401,44181328
k1,247:15977493,44181328:239092
x1,247:16887717,44181328
k1,247:17126809,44181328:239092
x1,247:18038853,44181328
x1,247:18950897,44181328
x1,247:19187555,44181328
k1,247:19187555,44181328:0
)
(1,249:2685139,44902228:16502416,455111,127431
x1,249:3068115,44902228
(1,247:3068115,45000531:497819,197518,0
x1,247:3533166,45000531
)
$1,247:3565934,44902228
k1,247:3771481,44902228:205547
x1,247:4317616,44902228
k1,247:4523164,44902228:205548
x1,247:5214935,44902228
x1,247:6234386,44902228
k1,247:6439933,44902228:205547
x1,247:6767614,44902228
x1,247:7131704,44902228
x1,247:7697863,44902228
x1,247:8025544,44902228
x1,247:9336268,44902228
k1,247:9541815,44902228:205547
x1,247:10852537,44902228
x1,247:11198422,44902228
k1,247:11403970,44902228:205548
x1,247:11844518,44902228
k1,247:12050065,44902228:205547
x1,247:13233356,44902228
x1,247:13579242,44902228
x1,247:13870514,44902228
x1,247:14707920,44902228
x1,247:14944578,44902228
k1,247:15150125,44902228:205547
x1,247:15732669,44902228
k1,247:15938217,44902228:205548
x1,247:17197968,44902228
x1,247:18071784,44902228
k1,247:18277331,44902228:205547
x1,247:19187555,44902228
k1,247:19187555,44902228:0
)
(1,249:2685139,45623128:16502416,491520,163840
x1,249:3049229,45623128
x1,249:3358705,45623128
x1,249:4232521,45623128
x1,249:5470427,45623128
k1,247:5702275,45623128:231848
$1,247:5702275,45623128
x1,247:6532553,45623128
k1,247:6687115,45623128:154562
x1,247:7196841,45623128
k1,247:7351402,45623128:154561
x1,247:8716739,45623128
k1,247:8871301,45623128:154562
x1,247:9381027,45623128
k1,247:9535589,45623128:154562
x1,247:9918565,45623128
(1,247:9918565,45721431:497819,197518,0
x1,247:10383616,45721431
)
$1,247:10416384,45623128
k1,247:10648231,45623128:231847
x1,247:11176162,45623128
k1,247:11408010,45623128:231848
x1,247:12318234,45623128
k1,247:12550082,45623128:231848
x1,247:14006441,45623128
x1,247:14516167,45623128
k1,247:14748001,45623128:231834
x1,247:16353636,45623128
k1,247:16585484,45623128:231848
x1,247:17168028,45623128
k1,247:17399876,45623128:231848
x1,247:18275511,45623128
x1,247:19187555,45623128
k1,247:19187555,45623128:0
)
(1,249:2685139,46344028:16502416,493028,127431
x1,249:4217956,46344028
k1,247:4487740,46344028:269784
x1,247:4742603,46344028
x1,247:5070284,46344028
x1,247:5525395,46344028
x1,247:6714147,46344028
k1,247:6983931,46344028:269784
$1,247:6983931,46344028
[1,247:6983931,46344028:734477,493028,98303
(1,247:6993035,46223098:0,372098,0
x1,247:7320716,46223098
)
(1,247:6983931,46344028:734477,403098,98303
x1,247:7220589,46344028
(1,247:7220589,46442331:497819,197518,0
x1,247:7685640,46442331
)
)
]
$1,247:7718408,46344028
x1,247:7900453,46344028
k1,247:8170236,46344028:269783
x1,247:9289813,46344028
k1,247:9559597,46344028:269784
x1,247:9887278,46344028
h1,247:9887278,46344028:0,0,0
k1,247:10157062,46344028:269784
x1,247:10521152,46344028
x1,247:11325790,46344028
x1,247:12969654,46344028
k1,247:13239438,46344028:269784
x1,247:14149662,46344028
k1,247:14419445,46344028:269783
x1,247:14967399,46344028
x1,247:15477125,46344028
x1,247:16605804,46344028
k1,247:16875588,46344028:269784
x1,247:17239678,46344028
x1,247:17549154,46344028
x1,247:17804017,46344028
x1,247:18259128,46344028
x1,247:19187555,46344028
k1,247:19187555,46344028:0
)
(1,249:2685139,47157766:16502416,620771,163840
[1,247:2685139,47157766:734477,493028,98303
(1,247:2694243,47036836:0,372098,0
x1,247:3021924,47036836
)
(1,247:2685139,47157766:734477,403098,98303
x1,247:2921797,47157766
(1,247:2921797,47256069:497819,197518,0
x1,247:3386848,47256069
)
)
]
$1,247:3419616,47157766
x1,247:3601661,47157766
k1,247:3922709,47157766:321048
$1,247:3922709,47157766
[1,247:3922709,47157766:918569,620771,98303
(1,247:4069370,46992106:0,455111,0
x1,247:4397051,46992106
)
(1,247:3922709,47157766:918569,447828,98303
x1,247:4343459,47157766
(1,247:4343459,47256069:497819,197518,0
x1,247:4808510,47256069
)
)
]
$1,247:4841278,47157766
x1,247:5023323,47157766
k1,247:5344371,47157766:321048
x1,247:6400232,47157766
k1,247:6721280,47157766:321048
$1,247:6721280,47157766
x1,247:7104256,47157766
(1,247:7104256,47256069:497819,197518,0
x1,247:7569307,47256069
)
$1,247:7602075,47157766
x1,247:7784120,47157766
k1,247:8105168,47157766:321048
x1,247:8960779,47157766
k1,248:9281828,47157766:321049
x1,248:9864372,47157766
k1,248:10185420,47157766:321048
$1,248:10185420,47157766
[1,248:10185420,47157766:734477,493028,98303
(1,248:10194524,47036836:0,372098,0
x1,248:10522205,47036836
)
(1,248:10185420,47157766:734477,403098,98303
x1,248:10422078,47157766
(1,248:10422078,47256069:497819,197518,0
x1,248:10887129,47256069
)
)
]
$1,248:10919897,47157766
x1,248:11101942,47157766
k1,248:11422990,47157766:321048
x1,248:12588077,47157766
x1,248:13758624,47157766
x1,248:14960120,47157766
x1,248:15455281,47157766
k1,248:15776329,47157766:321048
x1,248:16304260,47157766
k1,248:16625308,47157766:321048
$1,248:16625308,47157766
x1,248:17046058,47157766
x1,248:17883465,47157766
$1,248:17883465,47157766
k1,248:18204513,47157766:321048
x1,248:19187555,47157766
k1,248:19187555,47157766:0
)
(1,249:2685139,48007913:16502416,620771,163840
x1,249:3049229,48007913
x1,248:3358705,48007913
k1,248:3681419,48007913:322714
x1,248:4959373,48007913
k1,248:5282087,48007913:322714
x1,248:5864631,48007913
k1,248:6187345,48007913:322714
x1,248:6735299,48007913
x1,248:7754750,48007913
k1,248:8077464,48007913:322714
x1,248:8987688,48007913
k1,248:9310401,48007913:322713
x1,248:9860175,48007913
x1,248:10297083,48007913
x1,248:12081123,48007913
k1,248:12403837,48007913:322714
x1,248:12749723,48007913
x1,248:13878401,48007913
k1,248:14201115,48007913:322714
$1,248:14201115,48007913
[1,248:14201115,48007913:511773,620771,0
(1,248:14347776,47842253:0,455111,0
x1,248:14675457,47842253
)
(1,248:14201115,48007913:511773,447828,0
x1,248:14621865,48007913
)
]
x1,248:14967751,48007913
[1,248:14967751,48007913:734477,493028,98303
(1,248:14976855,47886983:0,372098,0
x1,248:15304536,47886983
)
(1,248:14967751,48007913:734477,403098,98303
x1,248:15204409,48007913
(1,248:15204409,48106216:497819,197518,0
x1,248:15669460,48106216
)
)
]
x1,248:15957091,48007913
$1,248:15957091,48007913
x1,248:16139136,48007913
k1,248:16461850,48007913:322714
x1,248:17954617,48007913
k1,248:18277331,48007913:322714
x1,248:19187555,48007913
k1,248:19187555,48007913:0
)
(1,249:2685139,48858060:16502416,620771,163840
x1,249:3304091,48858060
x1,249:3668181,48858060
x1,249:4671248,48858060
k1,248:4976971,48858060:305723
x1,248:5486697,48858060
x1,248:5941808,48858060
k1,248:6247531,48858060:305723
x1,248:7157756,48858060
h1,248:7157756,48858060:0,0,0
x1,248:7412619,48858060
k1,248:7718342,48858060:305723
x1,248:8266296,48858060
x1,248:9964773,48858060
k1,248:10270496,48858060:305723
$1,248:10270496,48858060
[1,248:10270496,48858060:918569,620771,98303
(1,248:10417157,48692400:0,455111,0
x1,248:10744838,48692400
)
(1,248:10270496,48858060:918569,447828,98303
x1,248:10691246,48858060
(1,248:10691246,48956363:497819,197518,0
x1,248:11156297,48956363
)
)
]
$1,248:11189065,48858060
x1,248:11371110,48858060
k1,248:11676834,48858060:305724
x1,248:12736335,48858060
k1,248:13042058,48858060:305723
x1,248:14079714,48858060
x1,248:14443804,48858060
x1,248:15117370,48858060
x1,248:15445051,48858060
k1,248:15750774,48858060:305723
x1,248:17319999,48858060
k1,248:17625722,48858060:305723
x1,248:18208266,48858060
k1,248:18513989,48858060:305723
x1,248:18878079,48858060
x1,248:19187555,48858060
k1,248:19187555,48858060:0
)
(1,249:2685139,49708207:16502416,620771,163840
x1,249:3597183,49708207
x1,249:5344813,49708207
k1,248:5507390,49708207:162577
x1,248:7113025,49708207
k1,248:7275601,49708207:162576
x1,248:7967372,49708207
k1,248:8129949,49708207:162577
$1,248:8129949,49708207
[1,248:8129949,49708207:511773,620771,0
(1,248:8276610,49542547:0,455111,0
x1,248:8604291,49542547
)
(1,248:8129949,49708207:511773,447828,0
x1,248:8550699,49708207
)
]
x1,248:8896585,49708207
[1,248:8896585,49708207:734477,493028,98303
(1,248:8905689,49587277:0,372098,0
x1,248:9233370,49587277
)
(1,248:8896585,49708207:734477,403098,98303
x1,248:9133243,49708207
(1,248:9133243,49806510:497819,197518,0
x1,248:9598294,49806510
)
)
]
x1,248:9885925,49708207
$1,248:9885925,49708207
x1,248:10067970,49708207
k1,248:10230547,49708207:162577
x1,248:11907178,49708207
x1,248:13165108,49708207
k1,248:13327685,49708207:162577
x1,248:13801001,49708207
x1,248:14074067,49708207
k1,248:14236643,49708207:162576
x1,248:15037641,49708207
x1,248:15984273,49708207
k1,248:16146850,49708207:162577
x1,248:16474531,49708207
k1,248:16637108,49708207:162577
x1,248:17913241,49708207
x1,248:19187555,49708207
k1,248:19187555,49708207:0
)
(1,249:2685139,50429107:16502416,455111,0
x1,249:3489777,50429107
x1,249:4365413,50429107
x1,249:6003816,50429107
g1,248:6222269,50429107
x1,248:6772043,50429107
x1,248:7208951,50429107
x1,248:8082767,50429107
x1,248:8921994,50429107
g1,248:9140447,50429107
x1,248:10451169,50429107
x1,248:10797054,50429107
k1,249:19187555,50429107:8390501
g1,249:19187555,50429107
)
]
g1,286:19187555,50429107
)
k1,286:19653725,50429107:466170
r1,286:19653725,50429107:0,45684655,0
k1,286:20119895,50429107:466170
(1,286:20119895,50429107:16502416,45684655,0
[1,286:20119895,50429107:16502416,45684655,0
(1,251:21503436,5237480:15118875,493028,127431
(1,250:21503436,5237480:0,291271,0
g1,250:21503436,5237480
g1,250:20447575,5237480
g1,250:20119895,5237480
(1,250:20119895,5237480:1055861,291271,0
k1,250:21175756,5237480:1055861
(1,250:21175756,5237480:0,291271,0
k1,250:20848075,5237480:-327681
$1,250:20848075,5237480
x1,250:21175756,5237480
$1,250:21175756,5237480
)
)
g1,250:21503436,5237480
)
x1,250:22288050,5237480
g1,250:22506503,5237480
$1,250:22506503,5237480
x1,250:22743161,5237480
g1,250:22925201,5237480
x1,250:23434927,5237480
g1,250:23616967,5237480
[1,250:23616967,5237480:734477,493028,98303
(1,250:23626071,5116550:0,372098,0
x1,250:23953752,5116550
)
(1,250:23616967,5237480:734477,403098,98303
x1,250:23853625,5237480
(1,250:23853625,5335783:497819,197518,0
x1,250:24318676,5335783
)
)
]
$1,250:24351444,5237480
g1,250:24569897,5237480
x1,250:26177352,5237480
g1,250:26395805,5237480
x1,250:27306029,5237480
g1,250:27524482,5237480
x1,250:29002687,5237480
g1,250:29221140,5237480
x1,250:32758270,5237480
x1,250:33253431,5237480
k1,251:36622311,5237480:3368880
g1,251:36622311,5237480
)
(1,253:21503436,6145954:15118875,504627,216272
g1,253:26507010,6145954
(1,253:26507010,6145954:5111726,504627,216272
g1,253:26507010,6145954
(1,253:26507010,6145954:0,504627,216272
[1,253:26507010,6145954:0,504627,216272
(1,19:26507010,6145954:0,504627,216272
r1,286:26507010,6145954:0,720899,216272
)
]
)
(1,253:26507010,6145954:5111726,491520,163840
$1,253:26507010,6145954
(1,253:26507010,6145954:5111726,491520,163840
x1,253:26828321,6145954
x1,253:27598218,6145954
g1,253:27780258,6145954
x1,253:28289984,6145954
g1,253:28472024,6145954
x1,253:28892774,6145954
x1,253:29730181,6145954
g1,253:29875813,6145954
x1,253:30385539,6145954
g1,253:30531171,6145954
x1,253:30848839,6145954
x1,253:31618736,6145954
)
$1,253:31618736,6145954
)
)
g1,253:31618736,6145954
(1,253:31618736,6145954:0,504627,216272
(1,253:31618736,6145954:0,0,0
$1,253:31618736,6145954
h1,253:31618736,6145954:0,0,0
$1,253:31618736,6145954
)
g1,253:31618736,6145954
)
g1,253:36622310,6145954
(1,253:36622310,6145954:1,504627,216272
(1,253:36622311,6145954:0,504627,216272
k1,253:35457223,6145954:-1165088
(1,253:35457223,6145954:1165088,504627,216272
(1,253:35457223,6145954:0,504627,216272
[1,253:35457223,6145954:0,504627,216272
(1,19:35457223,6145954:0,504627,216272
r1,286:35457223,6145954:0,720899,216272
)
]
)
(1,253:35457223,6145954:1165088,491520,163840
x1,253:36367448,6145954
x1,253:36622311,6145954
)
)
)
)
g1,253:36622311,6145954
)
(1,255:21503436,7236107:15118875,620771,163840
x1,255:22085980,7236107
k1,254:22326152,7236107:240172
x1,254:23695130,7236107
x1,254:23968196,7236107
k1,254:24208369,7236107:240173
x1,254:24790913,7236107
k1,254:25031085,7236107:240172
x1,254:25722856,7236107
k1,254:25963029,7236107:240173
x1,254:28147569,7236107
k1,254:28387741,7236107:240172
x1,254:30794373,7236107
k1,254:31034545,7236107:240172
$1,254:31034545,7236107
[1,254:31034545,7236107:511773,620771,0
(1,254:31181206,7070447:0,455111,0
x1,254:31508887,7070447
)
(1,254:31034545,7236107:511773,447828,0
x1,254:31455295,7236107
)
]
x1,254:31801181,7236107
[1,254:31801181,7236107:734477,493028,98303
(1,254:31810285,7115177:0,372098,0
x1,254:32137966,7115177
)
(1,254:31801181,7236107:734477,403098,98303
x1,254:32037839,7236107
(1,254:32037839,7334410:497819,197518,0
x1,254:32502890,7334410
)
)
]
x1,254:32790521,7236107
$1,254:32790521,7236107
k1,254:33030694,7236107:240173
x1,254:34487053,7236107
k1,254:34727225,7236107:240172
x1,254:36622311,7236107
k1,254:36622311,7236107:0
)
(1,255:21503436,7957007:15118875,491520,163840
x1,255:22049571,7957007
g1,254:22268024,7957007
x1,254:23387601,7957007
g1,254:23606054,7957007
x1,254:23933735,7957007
h1,254:23933735,7957007:0,0,0
x1,254:24188598,7957007
g1,254:24407051,7957007
x1,254:25462912,7957007
k1,255:36622311,7957007:11159399
g1,255:36622311,7957007
)
(1,256:21503436,8807154:15118875,620771,163840
(1,255:21503436,8807154:0,291271,0
g1,255:21503436,8807154
g1,255:20447575,8807154
g1,255:20119895,8807154
(1,255:20119895,8807154:1055861,291271,0
k1,255:21175756,8807154:1055861
(1,255:21175756,8807154:0,291271,0
k1,255:20848075,8807154:-327681
$1,255:20848075,8807154
x1,255:21175756,8807154
$1,255:21175756,8807154
)
)
g1,255:21503436,8807154
)
x1,255:23766252,8807154
k1,255:23959022,8807154:192770
x1,255:24869246,8807154
k1,255:25062017,8807154:192771
x1,255:25407903,8807154
x1,255:26536581,8807154
k1,255:26729351,8807154:192770
$1,255:26729351,8807154
[1,255:26729351,8807154:918569,620771,98303
(1,255:26876012,8641494:0,455111,0
x1,255:27203693,8641494
)
(1,255:26729351,8807154:918569,447828,98303
x1,255:27150101,8807154
(1,255:27150101,8905457:497819,197518,0
x1,255:27615152,8905457
)
)
]
x1,255:28285759,8807154
(1,255:28285759,8905457:497819,197518,0
x1,255:28750810,8905457
)
x1,255:29038441,8807154
$1,255:29038441,8807154
k1,255:29231211,8807154:192770
x1,255:30727620,8807154
k1,255:30920391,8807154:192771
x1,255:31502935,8807154
h1,255:31502935,8807154:0,0,0
x1,255:31757798,8807154
k1,255:31950568,8807154:192770
x1,255:33006429,8807154
k1,255:33199199,8807154:192770
$1,255:33199199,8807154
[1,255:33199199,8807154:511773,620771,0
(1,255:33345860,8641494:0,455111,0
x1,255:33673541,8641494
)
(1,255:33199199,8807154:511773,447828,0
x1,255:33619949,8807154
)
]
x1,255:33965835,8807154
[1,255:33965835,8807154:734477,493028,98303
(1,255:33974939,8686224:0,372098,0
x1,255:34302620,8686224
)
(1,255:33965835,8807154:734477,403098,98303
x1,255:34202493,8807154
(1,255:34202493,8905457:497819,197518,0
x1,255:34667544,8905457
)
)
]
x1,255:34955175,8807154
$1,255:34955175,8807154
k1,255:35147946,8807154:192771
x1,255:35734130,8807154
k1,255:35926900,8807154:192770
x1,255:36622311,8807154
k1,255:36622311,8807154:0
)
(1,256:21503436,9528054:15118875,491520,163840
x1,256:23178250,9528054
g1,255:23396703,9528054
x1,255:26054559,9528054
g1,255:26273012,9528054
x1,255:27439919,9528054
g1,255:27658372,9528054
x1,255:29553458,9528054
g1,255:29771911,9528054
x1,255:30318046,9528054
g1,255:30536499,9528054
x1,255:31656076,9528054
g1,255:31874529,9528054
x1,255:32202210,9528054
h1,255:32202210,9528054:0,0,0
x1,255:32639118,9528054
k1,256:36622311,9528054:3983193
g1,256:36622311,9528054
)
(1,261:20119895,10642170:16502416,491520,163840
x1,261:21248572,10642170
k1,257:21606428,10642170:357856
x1,257:25143558,10642170
x1,257:25380216,10642170
k1,257:25738071,10642170:357855
x1,257:28195677,10642170
k1,257:28553533,10642170:357856
x1,257:29463758,10642170
h1,257:29463758,10642170:0,0,0
x1,257:29718621,10642170
k1,257:30076477,10642170:357856
x1,257:30517025,10642170
k1,257:30874881,10642170:357856
x1,257:33285154,10642170
k1,257:33643009,10642170:357855
x1,257:34225553,10642170
k1,257:34583409,10642170:357856
x1,257:36622311,10642170
k1,257:36622311,10642170:0
)
(1,261:20119895,11363070:16502416,491520,163840
x1,261:22637576,11363070
k1,257:23028202,11363070:390626
x1,257:24593787,11363070
k1,257:24984413,11363070:390626
x1,257:26741144,11363070
k1,257:27131769,11363070:390625
x1,257:28555359,11363070
k1,257:28945985,11363070:390626
$1,257:28945985,11363070
x1,257:29263653,11363070
x1,257:30033550,11363070
$1,257:30033550,11363070
k1,257:30424176,11363070:390626
x1,257:31698490,11363070
k1,257:32089116,11363070:390626
x1,257:33256022,11363070
k1,257:33646647,11363070:390625
x1,257:35175824,11363070
k1,257:35566450,11363070:390626
x1,257:36622311,11363070
k1,257:36622311,11363070:0
)
(1,261:20119895,12083970:16502416,455111,127431
x1,261:20465781,12083970
x1,257:22470094,12083970
k1,257:22759551,12083970:289457
$1,257:22759551,12083970
x1,257:23141844,12083970
$1,257:23287480,12083970
x1,257:23469525,12083970
k1,257:23758982,12083970:289457
x1,257:24232298,12083970
x1,257:24505365,12083970
k1,257:24794821,12083970:289456
x1,257:26742702,12083970
k1,257:27032159,12083970:289457
x1,257:27942383,12083970
k1,257:28231840,12083970:289457
x1,257:28961839,12083970
x1,257:29307724,12083970
k1,257:29597181,12083970:289457
x1,257:31437655,12083970
k1,257:31727111,12083970:289456
x1,257:32255042,12083970
k1,257:32544499,12083970:289457
x1,257:34729039,12083970
k1,257:35018496,12083970:289457
x1,257:36622311,12083970
k1,257:36622311,12083970:0
)
(1,261:20119895,12804870:16502416,455111,127431
x1,261:23260168,12804870
k1,257:23638526,12804870:378358
x1,257:24111842,12804870
x1,257:24384908,12804870
k1,257:24763266,12804870:378358
x1,257:25746308,12804870
k1,257:26124667,12804870:378359
x1,257:27344369,12804870
x1,257:27617435,12804870
k1,257:27995793,12804870:378358
x1,257:28906017,12804870
k1,257:29284375,12804870:378358
x1,257:30504077,12804870
x1,257:31833004,12804870
k1,257:32211362,12804870:378358
x1,257:33851587,12804870
x1,257:36622311,12804870
k1,257:36622311,12804870:0
)
(1,261:20119895,13525770:16502416,455111,127431
x1,261:21430617,13525770
x1,257:21776502,13525770
k1,257:22040676,13525770:264174
x1,257:22916311,13525770
k1,257:23180484,13525770:264173
x1,257:23653800,13525770
x1,257:24290956,13525770
k1,257:24555130,13525770:264174
x1,257:25814881,13525770
x1,257:26834332,13525770
k1,257:27098505,13525770:264173
x1,257:27644640,13525770
k1,257:27908814,13525770:264174
x1,257:28819038,13525770
k1,257:29083211,13525770:264173
x1,257:31637300,13525770
k1,257:31901474,13525770:264174
x1,257:33507109,13525770
k1,257:33771282,13525770:264173
x1,257:35447913,13525770
k1,257:35712087,13525770:264174
x1,257:36622311,13525770
k1,257:36622311,13525770:0
)
(1,261:20119895,14246670:16502416,437688,127431
x1,261:22819620,14246670
g1,257:23038073,14246670
x1,257:23729844,14246670
x1,257:25610366,14246670
k1,258:36622311,14246670:11011945
g1,261:36622311,14246670
)
(1,261:20119895,14967570:16502416,491520,163840
x1,261:21448823,14967570
k1,258:21873575,14967570:424752
x1,258:23366342,14967570
k1,258:23791094,14967570:424752
x1,258:24701318,14967570
k1,258:25126069,14967570:424751
x1,258:25672204,14967570
x1,258:27112178,14967570
x1,258:27876767,14967570
x1,258:28204448,14967570
k1,258:28629200,14967570:424752
x1,258:28993290,14967570
x1,258:29339176,14967570
x1,258:29794287,14967570
x1,258:30324036,14967570
k1,258:30748788,14967570:424752
$1,258:30748788,14967570
x1,258:31169538,14967570
x1,258:32006945,14967570
$1,258:32006945,14967570
k1,258:32431697,14967570:424752
x1,258:32872245,14967570
k1,258:33296997,14967570:424752
x1,258:33879541,14967570
x1,258:34225427,14967570
k1,258:34650178,14967570:424751
x1,258:35159904,14967570
x1,258:35615015,14967570
k1,258:36039767,14967570:424752
x1,258:36622311,14967570
k1,258:36622311,14967570:0
)
(1,261:20119895,15688470:16502416,491520,163840
x1,261:22158796,15688470
k1,258:22450074,15688470:291278
x1,258:23764438,15688470
x1,258:25111570,15688470
x1,258:25348228,15688470
k1,258:25639506,15688470:291278
x1,258:26003596,15688470
x1,258:28898112,15688470
k1,258:29189389,15688470:291277
x1,258:30099613,15688470
k1,258:30390891,15688470:291278
x1,258:31413983,15688470
k1,258:31705261,15688470:291278
x1,258:33054213,15688470
k1,258:33345491,15688470:291278
x1,258:33891626,15688470
k1,258:34182903,15688470:291277
x1,258:35093128,15688470
h1,258:35093128,15688470:0,0,0
x1,258:35347991,15688470
k1,258:35639269,15688470:291278
x1,258:36622311,15688470
k1,258:36622311,15688470:0
)
(1,261:20119895,16409370:16502416,455111,127431
x1,261:20483985,16409370
x1,258:20793461,16409370
g1,258:21011914,16409370
x1,258:23851812,16409370
k1,259:36622311,16409370:12770499
g1,261:36622311,16409370
)
(1,261:20119895,17130270:16502416,491520,187504
x1,261:21448823,17130270
k1,259:21709137,17130270:260314
x1,259:23183701,17130270
k1,259:23444015,17130270:260314
x1,259:24718329,17130270
x1,259:27418054,17130270
k1,259:27678368,17130270:260314
x1,259:28042458,17130270
x1,259:31013432,17130270
k1,259:31273745,17130270:260313
x1,259:31528608,17130270
$1,259:31528608,17130270
x1,259:32401587,17130270
x1,259:33219422,17130270
k1,259:33471229,17130270:251807
x1,259:34126590,17130270
k1,259:34378397,17130270:251807
x1,259:35350970,17130270
(1,259:35350970,17228573:834433,318577,89201
x1,259:36152635,17228573
)
$1,259:36185403,17130270
x1,259:36622311,17130270
k1,259:36622311,17130270:0
)
(1,261:20119895,17851170:16502416,491520,163840
x1,261:21030119,17851170
g1,259:21248572,17851170
x1,259:22249819,17851170
x1,259:23615156,17851170
x1,259:24543585,17851170
g1,259:24762038,17851170
x1,259:25308173,17851170
g1,259:25526626,17851170
x1,259:26436851,17851170
h1,259:26436851,17851170:0,0,0
x1,259:26691714,17851170
g1,259:26910167,17851170
x1,259:27350715,17851170
g1,259:27569168,17851170
x1,259:29209393,17851170
x1,259:31667000,17851170
g1,259:31885453,17851170
x1,259:33234404,17851170
k1,260:36622311,17851170:3387907
g1,261:36622311,17851170
)
(1,261:20119895,18572070:16502416,491520,163840
x1,261:22633936,18572070
k1,260:22871476,18572070:237540
x1,260:24036563,18572070
k1,260:24274103,18572070:237540
x1,260:24856647,18572070
k1,260:25094187,18572070:237540
$1,260:25094187,18572070
x1,260:25620750,18572070
x1,260:26529608,18572070
k1,260:26743459,18572070:213851
x1,260:27253185,18572070
k1,260:27467036,18572070:213851
x1,260:27993599,18572070
(1,260:27993599,18670373:497819,197518,0
x1,260:28458650,18670373
)
$1,260:28491418,18572070
k1,260:28728958,18572070:237540
x1,260:29784819,18572070
k1,260:30022359,18572070:237540
x1,260:31518768,18572070
k1,260:31756308,18572070:237540
x1,260:32083989,18572070
k1,260:32321529,18572070:237540
x1,260:34509708,18572070
x1,260:34746366,18572070
k1,260:34983906,18572070:237540
x1,260:36622311,18572070
k1,260:36622311,18572070:0
)
(1,261:20119895,19292970:16502416,491520,187504
x1,261:20483985,19292970
x1,260:20829871,19292970
x1,260:21284982,19292970
x1,260:21814731,19292970
k1,260:22035824,19292970:221093
$1,260:22035824,19292970
x1,260:22456574,19292970
(1,260:22456574,19391273:302930,197518,89201
x1,260:22726736,19391273
)
$1,260:22759504,19292970
x1,260:22941549,19292970
k1,260:23162642,19292970:221093
x1,260:24072866,19292970
k1,260:24293959,19292970:221093
x1,260:26569521,19292970
k1,260:26790614,19292970:221093
x1,260:29051612,19292970
k1,260:29272705,19292970:221093
x1,260:29800636,19292970
k1,260:30021728,19292970:221092
x1,260:30931953,19292970
h1,260:30931953,19292970:0,0,0
x1,260:31186816,19292970
k1,260:31407909,19292970:221093
x1,260:32390951,19292970
k1,260:32612044,19292970:221093
x1,260:33886358,19292970
k1,260:34107451,19292970:221093
x1,260:34471541,19292970
x1,260:34781017,19292970
k1,260:35002110,19292970:221093
x1,260:36622311,19292970
k1,260:36622311,19292970:0
)
(1,261:20119895,20013870:16502416,282168,0
x1,261:20706079,20013870
k1,261:36622311,20013870:15916232
g1,261:36622311,20013870
)
(1,263:20119895,21165448:16502416,898467,637049
g1,263:20838620,21165448
(1,263:20838620,21165448:13899877,898467,637049
g1,263:20838620,21165448
(1,263:20838620,21165448:0,504627,216272
[1,263:20838620,21165448:0,504627,216272
(1,19:20838620,21165448:0,504627,216272
r1,286:20838620,21165448:0,720899,216272
)
]
)
(1,263:20838620,21165448:13899877,898467,637049
$1,263:20838620,21165448
(1,263:20838620,21165448:13899877,898467,637049
x1,263:21365183,21165448
x1,263:22183018,21165448
g1,263:22365058,21165448
x1,263:22874784,21165448
g1,263:23056824,21165448
(1,263:23056824,21165448:1988647,898467,637049
(1,263:23056824,21165448:1988647,898467,637049
h1,263:23056824,21165448:78643,0,0
[1,263:23135467,21165448:1831361,898467,637049
(1,263:23135467,20722092:1831361,455111,187504
k1,263:23346695,20722092:211228
x1,263:23728990,20722092
(1,263:23728990,20820395:302930,197518,89201
x1,263:23999152,20820395
)
x1,263:24452670,20722092
(1,263:24452670,20820395:302930,197518,89201
x1,263:24722832,20820395
)
k1,263:24966828,20722092:211228
)
(1,263:23135467,21614992:1831361,455111,187504
x1,263:23474767,21614992
x1,263:24663898,21614992
(1,263:24663898,21713295:302930,197518,89201
x1,263:24934060,21713295
)
)
]
h1,263:24966828,21165448:78643,0,0
)
)
g1,263:25154695,21165448
(1,263:25154695,21165448:2806572,491520,187504
(1,263:25154695,21165448:254863,491520,163840
x1,263:25409558,21165448
)
x1,263:25737239,21165448
g1,263:25882871,21165448
x1,263:26392597,21165448
g1,263:26538229,21165448
x1,263:26957464,21165448
(1,263:26957464,21263751:302930,197518,89201
x1,263:27227626,21263751
)
x1,263:27706404,21165448
(1,263:27706404,21165448:254863,491520,163840
x1,263:27961267,21165448
)
)
g1,263:28070491,21165448
(1,263:28070491,21165448:3195005,589170,229380
(1,263:28070491,20634602:300375,26213,760226
x1,263:28370866,20634602
)
x1,263:28698547,21165448
g1,263:28844179,21165448
x1,263:29353905,21165448
g1,263:29499537,21165448
(1,263:29499537,21165448:291271,282168,0
(1,263:29499537,21165448:291271,282168,0
x1,263:29790808,21165448
)
)
(1,263:29790808,20894855:1174313,318577,89201
x1,263:30706162,20894855
x1,263:30932353,20894855
)
(1,263:30965121,20634602:300375,26213,760226
x1,263:31265496,20634602
)
)
g1,263:31411128,21165448
x1,263:31920854,21165448
g1,263:32066486,21165448
x1,263:32593049,21165448
(1,263:32593049,21263751:497819,197518,0
x1,263:33058100,21263751
)
(1,263:33090868,21165448:291271,282168,0
(1,263:33090868,21165448:291271,282168,0
x1,263:33382139,21165448
)
)
(1,263:33382139,20894855:1174313,318577,89201
x1,263:34297493,20894855
x1,263:34523684,20894855
)
x1,263:34738497,21165448
)
$1,263:34738497,21165448
)
)
g1,263:34738497,21165448
(1,263:34738497,21165448:0,898467,637049
(1,263:34738497,21165448:0,0,0
$1,263:34738497,21165448
h1,263:34738497,21165448:0,0,0
$1,263:34738497,21165448
)
g1,263:34738497,21165448
)
g1,263:35457222,21165448
(1,263:35457222,21165448:1165089,898467,637049
(1,263:36622311,21165448:0,504627,216272
k1,263:35457223,21165448:-1165088
(1,263:35457223,21165448:1165088,504627,216272
(1,263:35457223,21165448:0,504627,216272
[1,263:35457223,21165448:0,504627,216272
(1,19:35457223,21165448:0,504627,216272
r1,286:35457223,21165448:0,720899,216272
)
]
)
(1,263:35457223,21165448:1165088,491520,163840
x1,263:36367448,21165448
x1,263:36622311,21165448
)
)
)
)
g1,263:36622311,21165448
)
(1,265:20119895,22547127:16502416,491520,163840
x1,265:22641218,22547127
k1,264:22958709,22547127:317491
x1,264:24018210,22547127
k1,264:24335702,22547127:317492
x1,264:25943157,22547127
k1,264:26260648,22547127:317491
x1,264:26806783,22547127
x1,264:27371122,22547127
k1,264:27688613,22547127:317491
x1,264:28635247,22547127
h1,264:28635247,22547127:0,0,0
x1,264:29072155,22547127
k1,264:29389647,22547127:317492
x1,264:29862963,22547127
x1,264:30136029,22547127
k1,264:30453520,22547127:317491
x1,264:31329155,22547127
k1,264:31646646,22547127:317491
x1,264:32575075,22547127
k1,264:32892566,22547127:317491
x1,264:34166880,22547127
k1,264:34484372,22547127:317492
x1,264:34812053,22547127
k1,264:35129544,22547127:317491
x1,264:36622311,22547127
k1,265:36622311,22547127:0
)
(1,265:20119895,23268027:16502416,491520,163840
x1,265:20465781,23268027
x1,264:21887552,23268027
x1,264:22306255,23268027
k1,264:22573683,23268027:267428
x1,264:23556726,23268027
k1,264:23824155,23268027:267429
x1,264:25427970,23268027
k1,264:25695398,23268027:267428
x1,264:26332555,23268027
x1,264:28316845,23268027
k1,264:28584274,23268027:267429
x1,264:29112205,23268027
k1,264:29379633,23268027:267428
x1,264:30326267,23268027
h1,264:30326267,23268027:0,0,0
x1,264:30763175,23268027
k1,264:31030603,23268027:267428
x1,264:31780627,23268027
k1,264:32048056,23268027:267429
x1,264:32488604,23268027
k1,264:32756032,23268027:267428
x1,264:34194187,23268027
k1,264:34461616,23268027:267429
x1,264:35808748,23268027
k1,264:36076176,23268027:267428
x1,264:36622311,23268027
k1,264:36622311,23268027:0
)
(1,265:20119895,23988927:16502416,491520,163840
x1,265:22819620,23988927
k1,264:23171882,23988927:352262
x1,264:25141607,23988927
k1,264:25493870,23988927:352263
x1,264:25967186,23988927
x1,264:26240252,23988927
k1,264:26592514,23988927:352262
x1,264:28596826,23988927
k1,264:28949089,23988927:352263
$1,264:28949089,23988927
x1,264:30168789,23988927
$1,264:30168789,23988927
k1,264:30521051,23988927:352262
x1,264:30739504,23988927
k1,264:31091766,23988927:352262
x1,264:32402488,23988927
x1,264:32748373,23988927
k1,264:33100636,23988927:352263
x1,264:33541184,23988927
k1,264:33893446,23988927:352262
x1,264:34221127,23988927
k1,264:34573390,23988927:352263
x1,264:35742118,23988927
k1,264:36094380,23988927:352262
x1,264:36622311,23988927
k1,264:36622311,23988927:0
)
(1,265:20119895,24709827:16502416,455111,127431
x1,265:21649072,24709827
x1,264:23087228,24709827
k1,264:23406854,24709827:319626
x1,264:23852864,24709827
x1,264:25553162,24709827
k1,264:25872788,24709827:319626
x1,264:26821242,24709827
x1,264:28488769,24709827
k1,264:28808395,24709827:319626
x1,264:30119117,24709827
x1,264:30465002,24709827
k1,264:30784629,24709827:319627
x1,264:31804080,24709827
x1,264:32841736,24709827
k1,264:33161362,24709827:319626
x1,264:33853133,24709827
k1,264:34172759,24709827:319626
x1,264:35447073,24709827
k1,264:35766699,24709827:319626
x1,264:36622311,24709827
k1,264:36622311,24709827:0
)
(1,265:20119895,25430727:16502416,491520,163840
x1,265:20646458,25430727
x1,264:21464293,25430727
$1,264:21464293,25430727
k1,264:21688012,25430727:223719
x1,264:21906465,25430727
k1,264:22130184,25430727:223719
x1,264:23404498,25430727
k1,264:23628217,25430727:223719
x1,264:24323628,25430727
k1,264:24547347,25430727:223719
x1,264:25548594,25430727
x1,264:27860564,25430727
k1,264:28084282,25430727:223718
x1,264:28430168,25430727
x1,264:29558846,25430727
k1,264:29782565,25430727:223719
x1,264:30365109,25430727
h1,264:30365109,25430727:0,0,0
x1,264:30619972,25430727
k1,264:30843691,25430727:223719
x1,264:32012419,25430727
k1,264:32236138,25430727:223719
x1,264:34833007,25430727
k1,264:35056726,25430727:223719
x1,264:36622311,25430727
k1,264:36622311,25430727:0
)
(1,265:20119895,26151627:16502416,491520,163840
x1,265:21543485,26151627
g1,264:21761938,26151627
x1,264:22289869,26151627
g1,264:22508322,26151627
x1,264:23418546,26151627
g1,264:23636999,26151627
x1,264:25060589,26151627
g1,264:25279042,26151627
x1,264:25624928,26151627
x1,264:27629241,26151627
g1,264:27847694,26151627
$1,264:27847694,26151627
x1,264:29147218,26151627
x1,264:30219916,26151627
$1,264:30219916,26151627
x1,264:30401961,26151627
g1,264:30620414,26151627
x1,264:31457820,26151627
k1,265:36622311,26151627:5164491
g1,265:36622311,26151627
)
(1,267:20119895,27060101:13680162,504627,216272
g1,267:22942149,27060101
(1,267:22942149,27060101:10857908,504627,216272
g1,267:22942149,27060101
(1,267:22942149,27060101:0,504627,216272
[1,267:22942149,27060101:0,504627,216272
(1,19:22942149,27060101:0,504627,216272
r1,286:22942149,27060101:0,720899,216272
)
]
)
(1,267:22942149,27060101:10857908,491520,163840
$1,267:22942149,27060101
(1,267:22942149,27060101:10857908,491520,163840
x1,267:24196891,27060101
x1,267:25269589,27060101
g1,267:25451629,27060101
x1,267:25961355,27060101
g1,267:26143395,27060101
x1,267:27319707,27060101
x1,267:28392405,27060101
g1,267:28538037,27060101
x1,267:29047763,27060101
g1,267:29193395,27060101
x1,267:29662578,27060101
g1,267:29789437,27060101
(1,267:29789437,27060101:3500898,491520,163840
(1,267:29789437,27060101:254863,491520,163840
x1,267:30044300,27060101
)
x1,267:30554026,27060101
g1,267:30663250,27060101
x1,267:31962774,27060101
x1,267:33035472,27060101
(1,267:33035472,27060101:254863,491520,163840
x1,267:33290335,27060101
)
)
g1,267:33508788,27060101
g1,267:33618012,27060101
x1,267:33800057,27060101
)
$1,267:33800057,27060101
)
)
g1,267:33800057,27060101
(1,267:33800057,27060101:0,504627,216272
(1,267:33800057,27060101:0,0,0
$1,267:33800057,27060101
h1,267:33800057,27060101:0,0,0
$1,267:33800057,27060101
)
g1,267:33800057,27060101
)
g1,267:36622311,27060101
(1,267:36622311,27060101:-2822254,504627,216272
)
g1,267:33800057,27060101
)
(1,270:20119895,27968575:16502416,455111,127431
x1,270:21594459,27968575
k1,268:21899845,27968575:305386
x1,268:22959346,27968575
k1,268:23264732,27968575:305386
x1,268:24904957,27968575
x1,268:27599223,27968575
k1,268:27904609,27968575:305386
x1,268:28377925,27968575
x1,268:28650991,27968575
k1,268:28956377,27968575:305386
x1,268:29939419,27968575
k1,268:30244805,27968575:305386
x1,268:32010642,27968575
k1,268:32316028,27968575:305386
x1,268:33899820,27968575
k1,268:34205206,27968575:305386
x1,268:35115430,27968575
k1,268:35420816,27968575:305386
x1,268:36622311,27968575
k1,270:36622311,27968575:0
)
(1,270:20119895,28689475:16502416,491520,163840
x1,270:23509571,28689475
k1,268:23791297,28689475:281726
x1,268:25284064,28689475
x1,268:25629950,28689475
x1,268:27051721,28689475
x1,268:27288379,28689475
k1,268:27570106,28689475:281727
x1,268:30045917,28689475
x1,268:31511379,28689475
k1,268:31793105,28689475:281726
x1,268:33142057,28689475
k1,268:33423783,28689475:281726
x1,268:36622311,28689475
k1,268:36622311,28689475:0
)
(1,270:20119895,29410375:16502416,491520,163840
x1,270:21685482,29410375
g1,268:21903935,29410375
x1,268:22959796,29410375
g1,268:23178249,29410375
x1,268:24998699,29410375
g1,268:25217152,29410375
k1,270:36622311,29410375:11405159
g1,270:36622311,29410375
)
(1,273:20119895,30891453:16502416,1064127,1235980
g1,273:20328741,30891453
(1,273:20328741,30891453:0,1064127,1235980
g1,273:20328741,30891453
(1,273:20328741,30891453:0,504627,216272
[1,273:20328741,30891453:0,504627,216272
(1,19:20328741,30891453:0,504627,216272
r1,286:20328741,30891453:0,720899,216272
)
]
)
(1,273:20328741,30891453:0,0,0
$1,273:20328741,30891453
h1,273:20328741,30891453:0,0,0
$1,273:20328741,30891453
)
)
g1,273:20328741,30891453
(1,273:20328741,30891453:16084724,1064127,1235980
(1,273:20328741,30891453:16084724,1064127,449545
$1,273:20328741,30891453
(1,273:20328741,30891453:16084724,1064127,449545
h1,273:20328741,30891453:0,0,0
(1,273:20328741,30891453:1779533,1064127,449545
(1,273:20328741,30891453:1779533,1064127,449545
h1,273:20328741,30891453:78643,0,0
[1,273:20407384,30891453:1622247,1064127,449545
(1,273:20407384,30448097:1622247,620771,163840
(1,273:20407384,30448097:364090,455111,0
(1,273:20407384,30448097:364090,455111,0
x1,273:20771474,30448097
)
)
[1,273:20771474,30448097:511773,620771,0
(1,273:20918135,30282437:0,455111,0
x1,273:21245816,30282437
)
(1,273:20771474,30448097:511773,447828,0
x1,273:21192224,30448097
)
]
x1,273:22029631,30448097
)
(1,273:20407384,31340997:1622247,455111,0
k1,273:20918134,31340997:510750
(1,273:20918134,31340997:364090,455111,0
(1,273:20918134,31340997:364090,455111,0
x1,273:21282224,31340997
)
)
x1,273:21518882,31340997
k1,273:22029631,31340997:510749
)
]
h1,273:22029631,30891453:78643,0,0
)
)
g1,273:22290314,30891453
x1,273:22800040,30891453
g1,273:22982080,30891453
x1,273:24255027,30891453
x1,273:25327725,30891453
[1,273:25327725,30891453:511773,620771,0
(1,273:25474386,30725793:0,455111,0
x1,273:25802067,30725793
)
(1,273:25327725,30891453:511773,447828,0
x1,273:25748475,30891453
)
]
x1,273:26585882,30891453
g1,273:26731514,30891453
x1,273:27241240,30891453
g1,273:27386872,30891453
(1,273:27386872,30891453:1418946,934876,449545
(1,273:27386872,30891453:1418946,934876,449545
h1,273:27386872,30891453:78643,0,0
[1,273:27465515,30891453:1261660,934876,449545
(1,273:27465515,30448097:1261660,491520,163840
x1,273:27933915,30448097
x1,273:28727175,30448097
)
(1,273:27465515,31340997:1261660,447828,0
k1,273:27832381,31340997:366866
x1,273:28214674,31340997
k1,273:28727175,31340997:366865
)
]
h1,273:28727175,30891453:78643,0,0
)
)
g1,273:28915042,30891453
(1,273:28915042,30891453:3933147,753669,425990
(1,273:28915042,30163997:391396,26213,1153446
x1,273:29306438,30163997
)
x1,273:29627749,30891453
x1,273:30397646,30891453
g1,273:30543278,30891453
x1,273:31053004,30891453
g1,273:31198636,30891453
[1,273:31198636,30891453:511773,620771,0
(1,273:31345297,30725793:0,455111,0
x1,273:31672978,30725793
)
(1,273:31198636,30891453:511773,447828,0
x1,273:31619386,30891453
)
]
x1,273:32456793,30891453
(1,273:32456793,30163997:391396,26213,1153446
x1,273:32848189,30163997
)
)
g1,273:32993821,30891453
x1,273:33503547,30891453
g1,273:33649179,30891453
x1,273:35340767,30891453
x1,273:36413465,30891453
)
$1,273:36413465,30891453
)
g1,273:36413465,30891453
)
g1,273:37068825,30891453
(1,273:37068825,30891453:-446514,1064127,1235980
(1,273:36622311,30891453:0,0,1235980
k1,273:35129542,30891453:-1492769
[1,273:35129542,30891453:1492769,0,1235980
h1,273:35129542,30891453:0,0,449545
(1,273:35129542,31911161:1492769,504627,216272
(1,273:35129542,31911161:0,504627,216272
[1,273:35129542,31911161:0,504627,216272
(1,19:35129542,31911161:0,504627,216272
r1,286:35129542,31911161:0,720899,216272
)
]
)
(1,273:35129542,31911161:1492769,491520,163840
x1,273:36367448,31911161
x1,273:36622311,31911161
)
)
]
)
)
g1,273:36622311,30891453
)
(1,273:20119895,33300862:16502416,976821,449545
g1,273:20328741,33300862
(1,273:20328741,33300862:0,976821,449545
g1,273:20328741,33300862
(1,273:20328741,33300862:0,504627,216272
[1,273:20328741,33300862:0,504627,216272
(1,19:20328741,33300862:0,504627,216272
r1,286:20328741,33300862:0,720899,216272
)
]
)
(1,273:20328741,33300862:0,0,0
$1,273:20328741,33300862
h1,273:20328741,33300862:0,0,0
$1,273:20328741,33300862
)
)
g1,273:20328741,33300862
(1,273:20328741,33300862:16084724,976821,449545
(1,273:20328741,33300862:13088258,976821,449545
$1,273:20328741,33300862
(1,273:20328741,33300862:13088258,976821,449545
h1,273:20328741,33300862:0,0,0
(1,273:20328741,33300862:1783036,934876,449545
(1,273:20328741,33300862:1783036,934876,449545
h1,273:20328741,33300862:78643,0,0
[1,273:20407384,33300862:1625750,934876,449545
(1,273:20407384,32857506:1625750,491520,163840
(1,273:20407384,32857506:364090,455111,0
(1,273:20407384,32857506:364090,455111,0
x1,273:20771474,32857506
)
)
x1,273:21239874,32857506
x1,273:22033134,32857506
)
(1,273:20407384,33750406:1625750,455111,0
k1,273:20919885,33750406:512501
(1,273:20919885,33750406:364090,455111,0
(1,273:20919885,33750406:364090,455111,0
x1,273:21283975,33750406
)
)
x1,273:21520633,33750406
k1,273:22033134,33750406:512501
)
]
h1,273:22033134,33300862:78643,0,0
)
)
g1,273:22293817,33300862
x1,273:22803543,33300862
g1,273:22985583,33300862
x1,273:24586211,33300862
x1,273:26127309,33300862
x1,273:26920569,33300862
g1,273:27066201,33300862
x1,273:27575927,33300862
g1,273:27721559,33300862
x1,273:28236835,33300862
(1,273:28236835,33030269:294003,295640,0
x1,273:28498070,33030269
)
x1,273:29830362,33300862
x1,273:30903060,33300862
g1,273:31048692,33300862
x1,273:31558418,33300862
g1,273:31704050,33300862
(1,273:31704050,33300862:1712949,976821,449545
(1,273:31704050,33300862:1712949,976821,449545
h1,273:31704050,33300862:78643,0,0
[1,273:31782693,33300862:1555663,976821,449545
(1,273:31782693,32857506:1555663,533465,163840
x1,273:32251093,32857506
x1,273:33044353,32857506
(1,273:33044353,32619681:294003,295640,0
x1,273:33305588,32619681
)
)
(1,273:31782693,33750406:1555663,447828,0
k1,273:32296560,33750406:513867
x1,273:32678853,33750406
k1,273:33338356,33750406:513867
)
]
h1,273:33338356,33300862:78643,0,0
)
)
)
$1,273:33416999,33300862
)
k1,273:36413465,33300862:2996466
)
g1,273:37068825,33300862
(1,273:37068825,33300862:-446514,976821,449545
(1,273:36622311,33300862:0,504627,216272
k1,273:35093133,33300862:-1529178
(1,273:35093133,33300862:1529178,504627,216272
(1,273:35093133,33300862:0,504627,216272
[1,273:35093133,33300862:0,504627,216272
(1,19:35093133,33300862:0,504627,216272
r1,286:35093133,33300862:0,720899,216272
)
]
)
(1,273:35093133,33300862:1529178,491520,163840
x1,273:36367448,33300862
x1,273:36622311,33300862
)
)
)
)
g1,273:36622311,33300862
)
(1,276:20119895,34624288:16502416,620771,163840
x1,276:20904509,34624288
k1,275:21222047,34624288:317538
x1,275:22132271,34624288
k1,275:22449809,34624288:317538
x1,275:24856441,34624288
k1,275:25173979,34624288:317538
$1,275:25173979,34624288
[1,275:25173979,34624288:511773,620771,0
(1,275:25320640,34458628:0,455111,0
x1,275:25648321,34458628
)
(1,275:25173979,34624288:511773,447828,0
x1,275:25594729,34624288
)
]
x1,275:26432136,34624288
$1,275:26432136,34624288
k1,275:26749674,34624288:317538
x1,275:27805535,34624288
k1,275:28123072,34624288:317537
x1,275:28818483,34624288
k1,275:29136021,34624288:317538
x1,275:30525022,34624288
k1,275:30842560,34624288:317538
x1,275:31461512,34624288
x1,275:31789193,34624288
x1,275:33793506,34624288
k1,275:34111044,34624288:317538
$1,275:34111044,34624288
x1,275:34579444,34624288
x1,275:35372704,34624288
$1,275:35372704,34624288
x1,275:35554749,34624288
k1,275:35872287,34624288:317538
x1,275:36622311,34624288
k1,275:36622311,34624288:0
)
(1,276:20119895,35345188:16502416,455111,127431
x1,276:20666030,35345188
x1,275:21487052,35345188
x1,275:23180069,35345188
k1,275:23533243,35345188:353174
x1,275:25502967,35345188
k1,275:25856141,35345188:353174
$1,275:25856141,35345188
x1,275:26238434,35345188
$1,275:26384070,35345188
k1,275:26737244,35345188:353174
x1,275:27177792,35345188
k1,275:27530966,35345188:353174
x1,275:28441190,35345188
k1,275:28794363,35345188:353173
x1,275:30551094,35345188
k1,275:30904268,35345188:353174
x1,275:32327858,35345188
k1,275:32681032,35345188:353174
x1,275:33026918,35345188
x1,275:35213276,35345188
k1,275:35566450,35345188:353174
x1,275:36622311,35345188
k1,275:36622311,35345188:0
)
(1,276:20119895,36066088:16502416,491520,163840
x1,276:21392842,36066088
x1,275:22465540,36066088
$1,275:22465540,36066088
g1,275:22683993,36066088
x1,275:23739854,36066088
g1,275:23958307,36066088
$1,275:23958307,36066088
x1,275:24473583,36066088
$1,275:24473583,36066088
g1,275:24692036,36066088
x1,275:25567671,36066088
g1,275:25786124,36066088
x1,275:26641736,36066088
x1,275:27278892,36066088
g1,275:27497345,36066088
x1,275:27861435,36066088
x1,275:28189116,36066088
k1,276:36622311,36066088:8433195
g1,276:36622311,36066088
)
(1,279:20119895,37433317:15525825,950279,622600
g1,279:21096485,37433317
(1,279:21096485,37433317:2345645,950279,622600
g1,279:21096485,37433317
(1,279:21096485,37433317:0,504627,216272
[1,279:21096485,37433317:0,504627,216272
(1,19:21096485,37433317:0,504627,216272
r1,286:21096485,37433317:0,720899,216272
)
]
)
(1,279:21096485,37433317:2345645,491520,163840
$1,279:21096485,37433317
(1,279:21096485,37433317:2345645,491520,163840
x1,279:22369432,37433317
x1,279:23442130,37433317
)
$1,279:23442130,37433317
)
)
g1,279:23442130,37433317
(1,279:23442130,37433317:12203590,950279,622600
(1,279:23442130,37433317:12203590,950279,622600
$1,279:23442130,37433317
(1,279:23442130,37433317:12203590,950279,622600
h1,279:23442130,37433317:0,0,0
g1,279:23624170,37433317
x1,279:24133896,37433317
g1,279:24315936,37433317
(1,279:24315936,37433317:1790516,865699,576976
(1,279:24315936,37433317:1790516,865699,576976
h1,279:24315936,37433317:78643,0,0
[1,279:24394579,37433317:1633230,865699,576976
(1,279:24394579,36989961:1633230,422343,127431
k1,279:24754072,36989961:359493
x1,279:25374314,36989961
(1,279:25374314,37088264:294003,295640,0
x1,279:25635549,37088264
)
k1,279:26027809,36989961:359492
)
(1,279:24394579,37882861:1633230,403098,127431
x1,279:24687140,37882861
(1,279:24687140,37981164:294003,295640,0
x1,279:24948375,37981164
)
x1,279:25217801,37882861
(1,279:25217801,37981164:810008,313481,0
x1,279:25612607,37981164
x1,279:25924499,37981164
)
)
]
h1,279:26027809,37433317:78643,0,0
)
)
x1,279:26633015,37433317
x1,279:27450850,37433317
g1,279:27596482,37433317
x1,279:28106208,37433317
g1,279:28251840,37433317
(1,279:28251840,37433317:4465869,950279,622600
(1,279:28251840,36509251:482420,26213,1546666
x1,279:28734260,36509251
)
(1,279:28734260,37433317:517962,865699,449545
(1,279:28734260,37433317:517962,865699,449545
h1,279:28734260,37433317:78643,0,0
[1,279:28812903,37433317:360676,865699,449545
(1,279:28812903,36989961:360676,422343,0
k1,279:28829401,36989961:16498
x1,279:29157082,36989961
k1,279:29173579,36989961:16497
)
(1,279:28812903,37882861:360676,282168,0
x1,279:29099396,37882861
)
]
h1,279:29173579,37433317:78643,0,0
)
)
g1,279:29397854,37433317
x1,279:29907580,37433317
g1,279:30053212,37433317
(1,279:30053212,37433317:2182077,934876,547848
(1,279:30053212,37433317:2182077,934876,547848
h1,279:30053212,37433317:78643,0,0
[1,279:30131855,37433317:2024791,934876,547848
(1,279:30131855,36989961:2024791,491520,187504
(1,279:30131855,36989961:546135,455111,0
x1,279:30677990,36989961
)
x1,279:31430461,36989961
(1,279:31430461,37088264:471322,318577,89201
x1,279:31866359,37088264
)
x1,279:32156646,36989961
)
(1,279:30131855,37882861:2024791,403098,98303
k1,279:30620918,37882861:489063
x1,279:30857576,37882861
(1,279:30857576,37981164:810008,313481,0
x1,279:31252382,37981164
x1,279:31564274,37981164
)
k1,279:32156646,37882861:489062
)
]
h1,279:32156646,37433317:78643,0,0
)
)
(1,279:32235289,36509251:482420,26213,1546666
x1,279:32717709,36509251
)
)
g1,279:32863341,37433317
x1,279:33373067,37433317
g1,279:33518699,37433317
(1,279:33518699,37433317:2127021,891184,547848
(1,279:33518699,37433317:2127021,891184,547848
h1,279:33518699,37433317:78643,0,0
[1,279:33597342,37433317:1969735,891184,547848
(1,279:33597342,36989961:1969735,447828,98303
x1,279:34344258,36989961
(1,279:34344258,37088264:776809,313481,0
x1,279:34739064,37088264
x1,279:35063223,37088264
)
x1,279:35567077,36989961
)
(1,279:33597342,37882861:1969735,403098,98303
k1,279:34058877,37882861:461535
x1,279:34295535,37882861
(1,279:34295535,37981164:810008,313481,0
x1,279:34690341,37981164
x1,279:35002233,37981164
)
k1,279:35567077,37882861:461534
)
]
h1,279:35567077,37433317:78643,0,0
)
)
)
$1,279:35645720,37433317
)
g1,279:35645720,37433317
)
g1,279:36622310,37433317
(1,279:36622310,37433317:-976590,950279,622600
)
g1,279:35645720,37433317
)
(1,279:20119895,39143709:15525825,891184,547848
g1,279:21096485,39143709
(1,279:21096485,39143709:2345645,891184,547848
k1,279:22926854,39143709:1830369
(1,279:22926854,39143709:0,504627,216272
[1,279:22926854,39143709:0,504627,216272
(1,19:22926854,39143709:0,504627,216272
r1,286:22926854,39143709:0,720899,216272
)
]
)
(1,279:22926854,39143709:515276,447828,0
$1,279:22926854,39143709
x1,279:23442130,39143709
$1,279:23442130,39143709
)
)
g1,279:23442130,39143709
(1,279:23442130,39143709:12203590,891184,547848
(1,279:23442130,39143709:3254495,891184,547848
$1,279:23442130,39143709
(1,279:23442130,39143709:3254495,891184,547848
h1,279:23442130,39143709:0,0,0
g1,279:23624170,39143709
x1,279:24133896,39143709
g1,279:24315936,39143709
(1,279:24315936,39143709:1203952,865699,547848
(1,279:24315936,39143709:1203952,865699,547848
h1,279:24315936,39143709:78643,0,0
[1,279:24394579,39143709:1046666,865699,547848
(1,279:24394579,38700353:1046666,422343,0
k1,279:24754072,38700353:359493
x1,279:25081753,38700353
k1,279:25441245,38700353:359492
)
(1,279:24394579,39593253:1046666,403098,98303
x1,279:24631237,39593253
(1,279:24631237,39691556:810008,313481,0
x1,279:25026043,39691556
x1,279:25337935,39691556
)
)
]
h1,279:25441245,39143709:78643,0,0
)
)
(1,279:25519888,39143709:1176737,891184,449545
(1,279:25519888,39143709:1176737,891184,449545
h1,279:25519888,39143709:78643,0,0
[1,279:25598531,39143709:1019451,891184,449545
(1,279:25598531,38700353:1019451,447828,0
x1,279:26617982,38700353
)
(1,279:25598531,39593253:1019451,422343,0
k1,279:25745873,39593253:147342
x1,279:26447127,39593253
k1,279:26617982,39593253:147342
)
]
h1,279:26617982,39143709:78643,0,0
)
)
)
$1,279:26696625,39143709
)
k1,279:35645720,39143709:8949095
)
g1,279:36622310,39143709
(1,279:36622310,39143709:-976590,891184,547848
)
g1,279:35645720,39143709
)
(1,281:20119895,40399778:16502416,455111,127431
x1,281:21507075,40399778
k1,280:21677596,40399778:170521
x1,280:22587820,40399778
k1,280:22758342,40399778:170522
x1,280:23562980,40399778
x1,280:24438616,40399778
x1,280:26077019,40399778
k1,280:26247540,40399778:170521
x1,280:26793675,40399778
x1,280:27596492,40399778
k1,280:27767013,40399778:170521
x1,280:28207561,40399778
k1,280:28378083,40399778:170522
x1,280:29597785,40399778
k1,280:29768306,40399778:170521
x1,280:30387258,40399778
x1,280:31170052,40399778
x1,280:31443118,40399778
k1,280:31613639,40399778:170521
x1,280:32598502,40399778
x1,280:33472318,40399778
k1,280:33642840,40399778:170522
x1,280:34553064,40399778
k1,280:34723585,40399778:170521
x1,280:36403858,40399778
x1,280:36622311,40399778
k1,281:36622311,40399778:0
)
(1,281:20119895,41120678:16502416,491520,187504
x1,281:20993711,41120678
k1,280:21344789,41120678:351078
x1,280:22950424,41120678
k1,280:23301502,41120678:351078
x1,280:24215366,41120678
x1,280:24561251,41120678
k1,280:24912329,41120678:351078
x1,280:26113826,41120678
k1,280:26464904,41120678:351078
$1,280:26464904,41120678
x1,280:26962512,41120678
x1,280:27713959,41120678
k1,280:28117037,41120678:403078
x1,280:28626763,41120678
k1,280:29029841,41120678:403078
x1,280:29527449,41120678
(1,280:29527449,41218981:471322,318577,89201
x1,280:29963347,41218981
)
$1,280:29998771,41120678
x1,280:30180816,41120678
k1,280:30531894,41120678:351078
x1,280:31323790,41120678
x1,280:31960946,41120678
k1,280:32312024,41120678:351078
x1,280:34314519,41120678
k1,280:34665597,41120678:351078
x1,280:35575822,41120678
h1,280:35575822,41120678:0,0,0
x1,280:35830685,41120678
k1,280:36181763,41120678:351078
x1,280:36622311,41120678
k1,280:36622311,41120678:0
)
(1,281:20119895,41841578:16502416,455111,127431
x1,281:20629621,41841578
x1,281:22215232,41841578
k1,280:22372788,41841578:157556
x1,280:22900719,41841578
k1,280:23058275,41841578:157556
x1,280:23385956,41841578
k1,280:23543513,41841578:157557
x1,280:24530196,41841578
x1,280:25367602,41841578
k1,280:25525158,41841578:157556
x1,280:26950568,41841578
x1,280:28117475,41841578
k1,280:28275031,41841578:157556
x1,280:29294482,41841578
k1,280:29452038,41841578:157556
x1,280:30034582,41841578
k1,280:30192138,41841578:157556
x1,280:30887549,41841578
k1,280:31045105,41841578:157556
x1,280:32688969,41841578
k1,280:32846526,41841578:157557
x1,280:33538297,41841578
x1,280:34887249,41841578
k1,280:35044805,41841578:157556
x1,280:35481713,41841578
k1,280:35639269,41841578:157556
x1,280:36622311,41841578
k1,280:36622311,41841578:0
)
(1,281:20119895,42562478:16502416,455111,127431
x1,281:20483985,42562478
x1,280:20793461,42562478
k1,280:21070696,42562478:277235
x1,280:22057379,42562478
x1,280:22785559,42562478
x1,280:23805010,42562478
k1,280:24082246,42562478:277236
x1,280:24903269,42562478
x1,280:26070176,42562478
k1,280:26347411,42562478:277235
x1,280:26711501,42562478
x1,280:27039182,42562478
k1,280:27316418,42562478:277236
x1,280:28153824,42562478
x1,280:28517914,42562478
x1,280:28936617,42562478
x1,280:29482753,42562478
x1,280:30356569,42562478
k1,280:30633804,42562478:277235
x1,280:31179939,42562478
x1,280:32110188,42562478
x1,280:32765549,42562478
x1,280:33002207,42562478
k1,280:33279443,42562478:277236
x1,280:34553757,42562478
k1,280:34830992,42562478:277235
x1,280:36622311,42562478
k1,280:36622311,42562478:0
)
(1,281:20119895,43283378:16502416,455111,0
x1,281:20666030,43283378
x1,281:21212165,43283378
x1,281:21558050,43283378
x1,281:22067776,43283378
x1,281:23454958,43283378
k1,280:23701635,43283378:246677
x1,280:24651909,43283378
x1,280:25107020,43283378
k1,280:25353697,43283378:246677
x1,280:26555194,43283378
k1,280:26801871,43283378:246677
x1,280:28622320,43283378
k1,280:28868996,43283378:246676
x1,280:29779220,43283378
k1,280:30025897,43283378:246677
x1,280:31160036,43283378
k1,280:31406713,43283378:246677
x1,280:32062075,43283378
k1,280:32308752,43283378:246677
x1,280:34533339,43283378
x1,280:35847703,43283378
k1,280:36094380,43283378:246677
x1,280:36622311,43283378
k1,280:36622311,43283378:0
)
(1,281:20119895,44004278:16502416,491520,187504
x1,281:21800168,44004278
x1,281:22673984,44004278
k1,280:22966118,44004278:292134
x1,280:24713748,44004278
k1,280:25005882,44004278:292134
$1,280:25005882,44004278
x1,280:25388858,44004278
(1,280:25388858,44102581:471322,318577,89201
x1,280:25824756,44102581
)
k1,280:26165020,44004278:304840
x1,280:26674746,44004278
k1,280:26979586,44004278:304840
x1,280:27962629,44004278
$1,280:27962629,44004278
x1,280:29022130,44004278
k1,280:29314264,44004278:292134
x1,280:29678354,44004278
x1,280:29987830,44004278
x1,280:31063715,44004278
k1,280:31355849,44004278:292134
x1,280:32047620,44004278
x1,280:32375301,44004278
k1,280:32667435,44004278:292134
x1,280:33435664,44004278
x1,280:33981799,44004278
x1,280:34345889,44004278
x1,280:35328931,44004278
x1,280:35565589,44004278
k1,280:35857723,44004278:292134
x1,280:36039768,44004278
x1,280:36622311,44004278
k1,281:36622311,44004278:0
)
(1,281:20119895,44725178:16502416,491520,163840
x1,281:20959122,44725178
x1,281:21578074,44725178
x1,281:21905755,44725178
x1,281:22342663,44725178
x1,281:22670344,44725178
k1,280:22881783,44725178:211439
x1,280:23245873,44725178
x1,280:23591759,44725178
x1,280:24046870,44725178
x1,280:24576619,44725178
k1,280:24788059,44725178:211440
x1,280:26502922,44725178
k1,280:26714361,44725178:211439
x1,280:27624586,44725178
k1,280:27836025,44725178:211439
x1,280:29110340,44725178
h1,280:29110340,44725178:0,0,0
x1,280:29365203,44725178
k1,280:29576642,44725178:211439
x1,280:29867913,44725178
x1,280:30232003,44725178
x1,280:31275118,44725178
k1,280:31486558,44725178:211440
x1,280:31814239,44725178
k1,280:32025678,44725178:211439
x1,280:33722335,44725178
x1,280:36622311,44725178
k1,280:36622311,44725178:0
)
(1,281:20119895,45446078:16502416,491520,163840
x1,281:22014981,45446078
k1,280:22257904,45446078:242923
x1,280:22913265,45446078
x1,280:23716082,45446078
x1,280:25463713,45446078
k1,280:25706635,45446078:242922
x1,280:26070725,45446078
x1,280:26398406,45446078
k1,280:26641329,45446078:242923
x1,280:27551553,45446078
k1,280:27794476,45446078:242923
x1,280:28431633,45446078
x1,280:28741109,45446078
x1,280:29287244,45446078
x1,280:30415923,45446078
k1,280:30658845,45446078:242922
x1,280:31186776,45446078
k1,280:31429699,45446078:242923
$1,280:31429699,45446078
x1,280:31956262,45446078
x1,280:32774097,45446078
$1,280:32774097,45446078
x1,280:32956142,45446078
k1,280:33199064,45446078:242922
x1,280:33626870,45446078
x1,280:34156620,45446078
k1,280:34399543,45446078:242923
x1,280:34945678,45446078
x1,280:35748495,45446078
x1,280:36622311,45446078
k1,280:36622311,45446078:0
)
(1,281:20119895,46166978:16502416,491520,163840
x1,281:21030119,46166978
k1,280:21318969,46166978:288850
x1,280:22087198,46166978
x1,280:22961014,46166978
k1,280:23249864,46166978:288850
x1,280:24160089,46166978
h1,280:24160089,46166978:0,0,0
x1,280:24596997,46166978
k1,280:24885846,46166978:288849
x1,280:25322754,46166978
k1,280:25611604,46166978:288850
x1,280:26052152,46166978
k1,280:26341002,46166978:288850
x1,280:26959955,46166978
x1,280:27564343,46166978
k1,280:27853193,46166978:288850
x1,280:28544964,46166978
k1,280:28833813,46166978:288849
x1,280:29470970,46166978
x1,280:30235557,46166978
x1,280:31072963,46166978
x1,280:31309621,46166978
k1,280:31598471,46166978:288850
x1,280:32290242,46166978
x1,280:33238696,46166978
x1,280:33566377,46166978
x1,280:33748422,46166978
x1,280:34622238,46166978
x1,280:35750917,46166978
k1,280:36039767,46166978:288850
x1,280:36622311,46166978
k1,280:36622311,46166978:0
)
(1,281:20119895,46887878:16502416,491520,163840
x1,281:20667849,46887878
x1,281:22124207,46887878
g1,280:22342660,46887878
x1,280:23616975,46887878
h1,280:23616975,46887878:0,0,0
x1,280:23871838,46887878
g1,280:24090291,46887878
x1,280:24454381,46887878
x1,280:24782062,46887878
g1,280:25000515,46887878
x1,280:25910739,46887878
g1,280:26129192,46887878
x1,280:27825849,46887878
x1,280:30725825,46887878
g1,280:30944278,46887878
x1,280:31530462,46887878
x1,280:32076597,46887878
x1,280:33205276,46887878
k1,281:36622311,46887878:3417035
g1,281:36622311,46887878
)
(1,283:20119895,47949586:16385815,644757,216272
g1,283:20236495,47949586
(1,283:20236495,47949586:16269215,644757,216272
g1,283:20236495,47949586
(1,283:20236495,47949586:0,504627,216272
[1,283:20236495,47949586:0,504627,216272
(1,19:20236495,47949586:0,504627,216272
r1,286:20236495,47949586:0,720899,216272
)
]
)
(1,283:20236495,47949586:16269215,644757,167895
$1,283:20236495,47949586
(1,283:20236495,47949586:16269215,644757,167895
x1,283:20704895,47949586
(1,283:20704895,48047889:555237,197518,0
x1,283:21227364,48047889
)
x1,283:22041558,47949586
x1,283:23114256,47949586
g1,283:23296296,47949586
x1,283:23806022,47949586
g1,283:23988062,47949586
x1,283:25261009,47949586
x1,283:26716000,47949586
g1,283:27007268,47949586
x1,283:27516994,47949586
g1,283:27662626,47949586
(1,283:27662626,47949586:8843084,644757,167895
(1,283:27662626,47357255:655361,26213,760226
x1,283:28317987,47357255
)
[1,283:28317987,47949586:8187723,644757,163840
(1,283:28317987,47949586:8187723,491520,163840
x1,283:29845797,47949586
x1,283:31300788,47949586
x1,283:31701287,47949586
(1,283:31701287,47760260:294003,295640,0
x1,283:31962522,47760260
)
g1,283:32140922,47949586
x1,283:32650648,47949586
g1,283:32796280,47949586
x1,283:33311556,47949586
(1,283:33311556,47760260:294003,295640,0
x1,283:33572791,47760260
)
x1,283:33987852,47949586
x1,283:35433012,47949586
x1,283:36505710,47949586
)
]
)
)
$1,283:36505710,47949586
)
)
g1,283:36505710,47949586
(1,283:36505710,47949586:0,644757,216272
(1,283:36505710,47949586:0,0,0
$1,283:36505710,47949586
h1,283:36505710,47949586:0,0,0
$1,283:36505710,47949586
)
g1,283:36505710,47949586
)
g1,283:37161070,47949586
(1,283:37161070,47949586:-655360,644757,216272
)
g1,283:36505710,47949586
)
(1,286:20119895,48858060:16502416,491520,163840
x1,286:21430617,48858060
x1,284:21776502,48858060
k1,284:21981814,48858060:205312
x1,284:22964856,48858060
k1,284:23170168,48858060:205312
x1,284:23534258,48858060
x1,284:23843734,48858060
k1,284:24049046,48858060:205312
x1,284:26311862,48858060
k1,284:26517174,48858060:205312
x1,284:27063309,48858060
x1,284:27627648,48858060
k1,284:27832959,48858060:205311
x1,284:29070865,48858060
h1,284:29070865,48858060:0,0,0
x1,284:29507773,48858060
k1,284:29713085,48858060:205312
x1,284:30991039,48858060
k1,284:31196351,48858060:205312
x1,284:32820191,48858060
k1,284:33025503,48858060:205312
x1,284:33717274,48858060
k1,284:33922586,48858060:205312
x1,284:36622311,48858060
k1,284:36622311,48858060:0
)
(1,286:20119895,49708207:16502416,620771,163840
x1,286:20904509,49708207
k1,284:21226479,49708207:321970
x1,284:22136703,49708207
k1,284:22458672,49708207:321969
x1,284:23004807,49708207
x1,284:24444781,49708207
x1,284:25209370,49708207
x1,284:25537051,49708207
k1,284:25859021,49708207:321970
x1,284:26223111,49708207
x1,284:26568997,49708207
x1,284:27024108,49708207
x1,284:27553857,49708207
k1,284:27875827,49708207:321970
$1,284:27875827,49708207
[1,284:27875827,49708207:511773,620771,0
(1,284:28022488,49542547:0,455111,0
x1,284:28350169,49542547
)
(1,284:27875827,49708207:511773,447828,0
x1,284:28296577,49708207
)
]
x1,284:29133984,49708207
$1,284:29133984,49708207
k1,284:29455953,49708207:321969
x1,284:30657450,49708207
k1,284:30979420,49708207:321970
x1,284:31419968,49708207
k1,284:31741937,49708207:321969
x1,284:35077000,49708207
k1,284:35398970,49708207:321970
x1,284:36622311,49708207
k1,284:36622311,49708207:0
)
(1,286:20119895,50429107:16502416,493028,163840
x1,286:20702439,50429107
k1,284:21065025,50429107:362586
x1,284:23686471,50429107
k1,284:24049058,50429107:362587
x1,284:24476864,50429107
x1,284:25006614,50429107
k1,284:25369200,50429107:362586
x1,284:26902017,50429107
k1,284:27264603,50429107:362586
x1,284:28577146,50429107
k1,284:28939733,50429107:362587
x1,284:30250457,50429107
k1,284:30613043,50429107:362586
$1,284:30613043,50429107
[1,284:30613043,50429107:734477,493028,98303
(1,284:30622147,50308177:0,372098,0
x1,284:30949828,50308177
)
(1,284:30613043,50429107:734477,403098,98303
x1,284:30849701,50429107
(1,284:30849701,50527410:497819,197518,0
x1,284:31314752,50527410
)
)
]
$1,284:31347520,50429107
x1,284:31529565,50429107
k1,284:31892151,50429107:362586
x1,284:32911602,50429107
k1,284:33274189,50429107:362587
x1,284:34766956,50429107
k1,284:35129542,50429107:362586
x1,284:36367448,50429107
h1,284:36367448,50429107:0,0,0
x1,284:36622311,50429107
k1,284:36622311,50429107:0
)
]
g1,286:36622311,50429107
)
)
]
(1,286:2685139,51084467:33937172,0,0
h1,286:2685139,51084467:33937172,0,0
)
]
]
!110790
}4
!11
{5
[1,316:4736286,51084467:31886025,48679030,0
(1,316:4736286,2405437:0,0,0
[1,316:0,2405437:0,0,0
(1,316:0,-2330849:0,0,0
g1,316:0,-2330849
)
]
)
[1,316:2685139,51084467:33937172,48306095,0
[1,316:2685139,3433732:33937172,655360,0
(1,316:2685139,3433732:33937172,0,0
h1,316:2685139,3433732:33937172,0,0
)
]
[1,316:2685139,50429107:33937172,45684655,0
(1,316:2685139,50429107:33937172,45684655,0
(1,316:2685139,50429107:16502416,45684655,0
[1,316:2685139,50429107:16502416,45684655,0
[1,298:2685139,15989718:16502416,11245266,0
[1,298:2685139,15989718:16502416,11245266,0
(1,295:2685139,12288743:16502416,7544291,0
k1,295:4830408,12288743:2145269
(1,293:4830408,12288743:0,0,0
g1,293:4830408,12288743
g1,293:4830408,12288743
g1,293:4502728,12288743
h1,293:4502728,12288743:0,0,0
g1,293:4830408,12288743
)
(1,294:4830408,12288743:12211878,7544291,0
(1,294:4830408,12288743:12211723,7544310,0
(1,294:4830408,12288743:12211723,7544310,0
(1,294:4830408,12288743:0,7544310,0
(1,294:4830408,12288743:0,24668160,0
(1,294:4830408,12288743:39929528,24668160,0
)
k1,294:4830408,12288743:-39929528
)
)
g1,294:17042131,12288743
)
)
)
g1,295:17042286,12288743
k1,295:19187555,12288743:2145269
)
(1,295:2685139,13533931:16502416,455111,127431
h1,295:2685139,13533931:0,0,0
x1,295:3804716,13533931
k1,295:4025679,13533931:220963
x1,295:4535405,13533931
k1,295:4756368,13533931:220963
x1,295:5175071,13533931
x1,295:5979709,13533931
x1,295:6818936,13533931
x1,295:7947615,13533931
k1,295:8168578,13533931:220963
x1,295:9224439,13533931
k1,295:9445402,13533931:220963
x1,295:9885950,13533931
x1,295:10432085,13533931
x1,295:10777970,13533931
x1,295:11287696,13533931
x1,295:12416375,13533931
k1,295:12637337,13533931:220962
x1,295:13165268,13533931
k1,295:13386231,13533931:220963
x1,295:14296455,13533931
k1,295:14517418,13533931:220963
x1,295:15793551,13533931
x1,295:17067865,13533931
k1,295:17288828,13533931:220963
x1,295:18093466,13533931
x1,295:18969102,13533931
x1,295:19187555,13533931
k1,295:19187555,13533931:0
)
(1,295:3995861,14254831:15191694,493028,163840
x1,295:5634264,14254831
k1,295:5801647,14254831:167383
x1,295:6351421,14254831
x1,295:6788329,14254831
x1,295:7662145,14254831
x1,295:8683417,14254831
k1,295:8850800,14254831:167383
x1,295:9706411,14254831
k1,295:9873794,14254831:167383
x1,295:10456338,14254831
k1,295:10623721,14254831:167383
$1,295:10623721,14254831
[1,295:10623721,14254831:734477,493028,98303
(1,295:10632825,14133901:0,372098,0
x1,295:10960506,14133901
)
(1,295:10623721,14254831:734477,403098,98303
x1,295:10860379,14254831
(1,295:10860379,14353134:497819,197518,0
x1,295:11325430,14353134
)
)
]
$1,295:11358198,14254831
x1,295:11540243,14254831
k1,295:11707626,14254831:167383
x1,295:12872713,14254831
x1,295:14407350,14254831
k1,295:14574733,14254831:167383
x1,295:15849048,14254831
k1,295:16016431,14254831:167383
x1,295:17327155,14254831
x1,295:17563813,14254831
k1,295:17731196,14254831:167383
x1,295:19187555,14254831
k1,295:19187555,14254831:0
)
(1,295:3995861,15104978:15191694,620771,163840
x1,295:4871496,15104978
k1,295:5133969,15104978:262473
x1,295:6411923,15104978
k1,295:6674396,15104978:262473
x1,295:7256940,15104978
k1,295:7519413,15104978:262473
x1,295:8069187,15104978
x1,295:8506095,15104978
x1,295:9926045,15104978
k1,295:10188519,15104978:262474
$1,295:10188519,15104978
[1,295:10188519,15104978:511773,620771,0
(1,295:10335180,14939318:0,455111,0
x1,295:10662861,14939318
)
(1,295:10188519,15104978:511773,447828,0
x1,295:10609269,15104978
)
]
x1,295:10955155,15104978
[1,295:10955155,15104978:734477,493028,98303
(1,295:10964259,14984048:0,372098,0
x1,295:11291940,14984048
)
(1,295:10955155,15104978:734477,403098,98303
x1,295:11191813,15104978
(1,295:11191813,15203281:497819,197518,0
x1,295:11656864,15203281
)
)
]
x1,295:11944495,15104978
$1,295:11944495,15104978
k1,295:12206968,15104978:262473
x1,295:13663327,15104978
k1,295:13925800,15104978:262473
x1,295:15309342,15104978
k1,295:15571815,15104978:262473
x1,295:16321839,15104978
x1,295:17195655,15104978
k1,295:17458128,15104978:262473
x1,295:18331944,15104978
x1,295:19187555,15104978
k1,295:19187555,15104978:0
)
(1,295:3995861,15825878:15191694,491520,163840
x1,295:5033518,15825878
x1,295:5670674,15825878
x1,295:6944987,15825878
g1,295:7163440,15825878
x1,295:8767255,15825878
g1,295:8985708,15825878
x1,295:9895932,15825878
g1,295:10114385,15825878
x1,295:10919023,15825878
x1,295:11794659,15825878
x1,295:13433062,15825878
g1,295:13651515,15825878
$1,295:13651515,15825878
x1,295:14072265,15825878
(1,295:14072265,15924181:497819,197518,0
x1,295:14537316,15924181
)
$1,295:14570084,15825878
g1,295:14788537,15825878
x1,295:15229085,15825878
g1,295:15447538,15825878
x1,295:16359582,15825878
x1,295:18289257,15825878
k1,295:19187555,15825878:898298
g1,295:19187555,15825878
)
]
]
(1,286:2685139,17062422:16502416,491520,163840
x1,286:3125687,17062422
k1,284:3507980,17062422:382293
x1,284:4785934,17062422
k1,284:5168226,17062422:382292
x1,284:5754410,17062422
k1,284:6136703,17062422:382293
x1,284:6464384,17062422
k1,284:6846676,17062422:382292
x1,284:9617398,17062422
k1,284:9999691,17062422:382293
x1,284:10982733,17062422
k1,284:11365025,17062422:382292
x1,284:12348067,17062422
k1,284:12730360,17062422:382293
x1,284:14609064,17062422
k1,284:14991357,17062422:382293
x1,284:15795994,17062422
k1,284:16178286,17062422:382292
$1,284:16178286,17062422
x1,284:16646686,17062422
x1,284:17439946,17062422
k1,284:17895047,17062422:455101
x1,284:18404773,17062422
k1,284:18859874,17062422:455101
x1,284:19187555,17062422
$1,284:19187555,17062422
k1,286:19187555,17062422:0
)
(1,286:2685139,17783322:16502416,491520,163840
x1,286:4072319,17783322
k1,284:4397047,17783322:324728
x1,284:5307271,17783322
k1,284:5632000,17783322:324729
x1,284:7272225,17783322
x1,284:10042949,17783322
k1,284:10367677,17783322:324728
x1,284:11696605,17783322
k1,284:12021334,17783322:324729
x1,284:13077195,17783322
k1,284:13401923,17783322:324728
x1,284:14730851,17783322
k1,284:15055579,17783322:324728
x1,284:15931214,17783322
k1,284:16255943,17783322:324729
x1,284:17315444,17783322
k1,284:17640172,17783322:324728
x1,284:17986058,17783322
x1,284:19187555,17783322
k1,284:19187555,17783322:0
)
(1,286:2685139,18633469:16502416,620771,163840
x1,286:3358705,18633469
x1,284:3595362,18633469
k1,284:3828351,18633469:232989
x1,284:4447304,18633469
x1,284:5051692,18633469
k1,284:5284681,18633469:232989
x1,284:7105131,18633469
k1,284:7338119,18633469:232988
x1,284:8029890,18633469
k1,284:8262879,18633469:232989
x1,284:10669511,18633469
k1,284:10902500,18633469:232989
$1,284:10902500,18633469
[1,284:10902500,18633469:918569,620771,98303
(1,284:11049161,18467809:0,455111,0
x1,284:11376842,18467809
)
(1,284:10902500,18633469:918569,447828,98303
x1,284:11323250,18633469
(1,284:11323250,18731772:497819,197518,0
x1,284:11788301,18731772
)
)
]
$1,284:11821069,18633469
k1,284:12054058,18633469:232989
x1,284:13073509,18633469
x1,284:14984981,18633469
k1,284:15217969,18633469:232988
x1,284:15909740,18633469
k1,284:16142729,18633469:232989
$1,284:16142729,18633469
[1,284:16142729,18633469:511773,620771,0
(1,284:16289390,18467809:0,455111,0
x1,284:16617071,18467809
)
(1,284:16142729,18633469:511773,447828,0
x1,284:16563479,18633469
)
]
x1,284:16909365,18633469
[1,284:16909365,18633469:734477,493028,98303
(1,284:16918469,18512539:0,372098,0
x1,284:17246150,18512539
)
(1,284:16909365,18633469:734477,403098,98303
x1,284:17146023,18633469
(1,284:17146023,18731772:497819,197518,0
x1,284:17611074,18731772
)
)
]
x1,284:17898705,18633469
$1,284:17898705,18633469
k1,284:18131694,18633469:232989
x1,284:19187555,18633469
k1,284:19187555,18633469:0
)
(1,286:2685139,19483616:16502416,620771,163840
x1,286:3595363,19483616
k1,284:3951981,19483616:356618
x1,284:5699612,19483616
k1,284:6056230,19483616:356618
x1,284:7512589,19483616
x1,284:8022315,19483616
k1,284:8378793,19483616:356478
x1,284:9984428,19483616
k1,284:10341046,19483616:356618
$1,284:10341046,19483616
x1,284:10724022,19483616
(1,284:10724022,19581919:497819,197518,0
x1,284:11189073,19581919
)
$1,284:11221841,19483616
x1,284:11403886,19483616
k1,284:11760504,19483616:356618
x1,284:12779955,19483616
k1,284:13136573,19483616:356618
$1,284:13136573,19483616
[1,284:13136573,19483616:918569,620771,98303
(1,284:13283234,19317956:0,455111,0
x1,284:13610915,19317956
)
(1,284:13136573,19483616:918569,447828,98303
x1,284:13557323,19483616
(1,284:13557323,19581919:497819,197518,0
x1,284:14022374,19581919
)
)
]
x1,284:14310005,19483616
[1,284:14310005,19483616:511773,620771,0
(1,284:14456666,19317956:0,455111,0
x1,284:14784347,19317956
)
(1,284:14310005,19483616:511773,447828,0
x1,284:14730755,19483616
)
]
x1,284:15076641,19483616
[1,284:15076641,19483616:734477,493028,98303
(1,284:15085745,19362686:0,372098,0
x1,284:15413426,19362686
)
(1,284:15076641,19483616:734477,403098,98303
x1,284:15313299,19483616
(1,284:15313299,19581919:497819,197518,0
x1,284:15778350,19581919
)
)
]
x1,284:16248026,19483616
k1,284:16357250,19483616:109224
x1,284:16740226,19483616
(1,284:16740226,19581919:497819,197518,0
x1,284:17205277,19581919
)
x1,284:17492908,19483616
$1,284:17492908,19483616
x1,284:17674953,19483616
k1,284:18031571,19483616:356618
x1,284:19187555,19483616
k1,285:19187555,19483616:0
)
(1,286:2685139,20333763:16502416,620771,163840
x1,286:3267683,20333763
k1,285:3507068,20333763:239385
x1,285:4417292,20333763
k1,285:4656677,20333763:239385
x1,285:5676128,20333763
x1,285:7951687,20333763
k1,285:8191072,20333763:239385
x1,285:8719003,20333763
k1,285:8958389,20333763:239386
$1,285:8958389,20333763
[1,285:8958389,20333763:918569,620771,98303
(1,285:9105050,20168103:0,455111,0
x1,285:9432731,20168103
)
(1,285:8958389,20333763:918569,447828,98303
x1,285:9379139,20333763
(1,285:9379139,20432066:497819,197518,0
x1,285:9844190,20432066
)
)
]
x1,285:10131821,20333763
[1,285:10131821,20333763:511773,620771,0
(1,285:10278482,20168103:0,455111,0
x1,285:10606163,20168103
)
(1,285:10131821,20333763:511773,447828,0
x1,285:10552571,20333763
)
]
x1,285:10898457,20333763
[1,285:10898457,20333763:734477,493028,98303
(1,285:10907561,20212833:0,372098,0
x1,285:11235242,20212833
)
(1,285:10898457,20333763:734477,403098,98303
x1,285:11135115,20333763
(1,285:11135115,20432066:497819,197518,0
x1,285:11600166,20432066
)
)
]
x1,285:12069842,20333763
k1,285:12179066,20333763:109224
x1,285:12562042,20333763
(1,285:12562042,20432066:497819,197518,0
x1,285:13027093,20432066
)
x1,285:13314724,20333763
$1,285:13314724,20333763
k1,285:13554109,20333763:239385
x1,285:14609970,20333763
k1,285:14849355,20333763:239385
$1,285:14849355,20333763
x1,285:15270105,20333763
(1,285:15270105,20432066:280122,197518,0
x1,285:15517459,20432066
)
x1,285:16331653,20333763
(1,285:16331653,20432066:497819,197518,0
x1,285:16796704,20432066
)
x1,285:17011517,20333763
k1,285:17120741,20333763:109224
x1,285:17503717,20333763
(1,285:17503717,20432066:497819,197518,0
x1,285:17968768,20432066
)
x1,285:18256399,20333763
$1,285:18256399,20333763
k1,285:18495784,20333763:239385
x1,285:19187555,20333763
k1,285:19187555,20333763:0
)
(1,286:2685139,21054663:16502416,491520,163840
x1,286:3068115,21054663
(1,285:3068115,21152966:497819,197518,0
x1,285:3533166,21152966
)
$1,285:3565934,21054663
k1,285:3868988,21054663:303054
x1,285:4455172,21054663
k1,285:4758226,21054663:303054
x1,285:7652740,21054663
k1,285:7955793,21054663:303053
x1,285:9120880,21054663
k1,285:9423934,21054663:303054
x1,285:9970069,21054663
k1,285:10273123,21054663:303054
x1,285:11392700,21054663
k1,285:11695754,21054663:303054
x1,285:12023435,21054663
h1,285:12023435,21054663:0,0,0
x1,285:12205480,21054663
k1,285:12508534,21054663:303054
x1,285:13418758,21054663
k1,285:13721812,21054663:303054
x1,285:14704854,21054663
x1,285:15707921,21054663
k1,285:16010974,21054663:303053
x1,285:16520700,21054663
x1,285:16975811,21054663
k1,285:17278865,21054663:303054
x1,285:18189090,21054663
h1,285:18189090,21054663:0,0,0
x1,285:18443953,21054663
k1,285:18747007,21054663:303054
x1,285:19187555,21054663
k1,285:19187555,21054663:0
)
(1,286:2685139,21775563:16502416,491520,163840
x1,286:4960701,21775563
k1,285:5277048,21775563:316347
x1,285:5968819,21775563
k1,285:6285166,21775563:316347
x1,285:8469705,21775563
k1,285:8786051,21775563:316346
x1,285:11243657,21775563
k1,285:11560004,21775563:316347
x1,285:12106139,21775563
k1,285:12422486,21775563:316347
$1,285:12422486,21775563
x1,285:12805462,21775563
(1,285:12805462,21873866:497819,197518,0
x1,285:13270513,21873866
)
$1,285:13303281,21775563
x1,285:13485326,21775563
k1,285:13801673,21775563:316347
x1,285:14620875,21775563
x1,285:15075986,21775563
x1,285:15694938,21775563
x1,285:16406732,21775563
k1,285:16723078,21775563:316346
x1,285:17633303,21775563
h1,285:17633303,21775563:0,0,0
x1,285:17888166,21775563
k1,285:18204513,21775563:316347
x1,285:19187555,21775563
k1,285:19187555,21775563:0
)
(1,286:2685139,22496463:16502416,455111,127431
x1,286:3049229,22496463
x1,285:3358705,22496463
k1,285:3588770,22496463:230065
x1,285:4702885,22496463
x1,285:5340041,22496463
k1,285:5570106,22496463:230065
x1,285:5897787,22496463
x1,285:7281328,22496463
k1,285:7511393,22496463:230065
x1,285:8093937,22496463
k1,285:8324002,22496463:230065
x1,285:10144452,22496463
k1,285:10374516,22496463:230064
x1,285:10702197,22496463
k1,285:10932262,22496463:230065
x1,285:12170168,22496463
k1,285:12400233,22496463:230065
x1,285:12655096,22496463
x1,285:13110207,22496463
x1,285:13638136,22496463
x1,285:17027812,22496463
k1,285:17257877,22496463:230065
x1,285:17767603,22496463
x1,285:19187555,22496463
k1,285:19187555,22496463:0
)
(1,286:2685139,23310201:16502416,620771,163840
x1,286:4105089,23310201
k1,285:4384802,23310201:279713
$1,285:4384802,23310201
x1,285:4767778,23310201
(1,285:4767778,23408504:497819,197518,0
x1,285:5232829,23408504
)
x1,285:6047023,23310201
(1,285:6047023,23408504:497819,197518,0
x1,285:6512074,23408504
)
x1,285:6726887,23310201
k1,285:6836111,23310201:109224
[1,285:6836111,23310201:511773,620771,0
(1,285:6982772,23144541:0,455111,0
x1,285:7310453,23144541
)
(1,285:6836111,23310201:511773,447828,0
x1,285:7256861,23310201
)
]
x1,285:7602747,23310201
[1,285:7602747,23310201:734477,493028,98303
(1,285:7611851,23189271:0,372098,0
x1,285:7939532,23189271
)
(1,285:7602747,23310201:734477,403098,98303
x1,285:7839405,23310201
(1,285:7839405,23408504:497819,197518,0
x1,285:8304456,23408504
)
)
]
x1,285:8846950,23310201
$1,285:8846950,23310201
x1,285:9028995,23310201
k1,285:9308708,23310201:279713
x1,285:10619430,23310201
x1,285:10965315,23310201
k1,285:11245028,23310201:279713
x1,285:13613431,23310201
k1,285:13893144,23310201:279713
x1,285:15167458,23310201
k1,285:15447171,23310201:279713
x1,285:16357395,23310201
k1,285:16637108,23310201:279713
x1,285:17913241,23310201
x1,285:19187555,23310201
k1,285:19187555,23310201:0
)
(1,286:2685139,24031101:16502416,491520,163840
x1,286:6003816,24031101
k1,285:6242304,24031101:238488
x1,285:8942029,24031101
k1,285:9180516,24031101:238487
x1,285:10090741,24031101
h1,285:10090741,24031101:0,0,0
x1,285:10345604,24031101
k1,285:10584092,24031101:238488
x1,285:13391222,24031101
k1,285:13629710,24031101:238488
x1,285:14539934,24031101
k1,285:14778421,24031101:238487
x1,285:15761463,24031101
x1,285:16764530,24031101
k1,285:17003018,24031101:238488
x1,285:19187555,24031101
k1,285:19187555,24031101:0
)
(1,286:2685139,24752001:16502416,455111,127431
x1,286:4511047,24752001
x1,285:5403066,24752001
g1,285:5621519,24752001
x1,285:6167654,24752001
g1,285:6386107,24752001
x1,285:7445608,24752001
g1,285:7664061,24752001
x1,285:8137377,24752001
x1,285:9231467,24752001
k1,286:19187555,24752001:9956088
g1,286:19187555,24752001
)
(1,287:2685139,26337566:16502416,447828,0
k1,287:6794829,26337566:4109690
g1,287:6794829,26337566
x1,287:7304555,26337566
g1,287:7632235,26337566
x1,287:10226374,26337566
x1,287:11882981,26337566
g1,287:12101434,26337566
x1,287:14295074,26337566
x1,287:15077866,26337566
g1,287:15077866,26337566
k1,287:19187555,26337566:4109689
)
(1,316:2685139,27859122:16502416,455111,127431
h1,290:2685139,27859122:0,0,0
x1,290:3285887,27859122
k1,290:3560326,27859122:274439
x1,290:4470550,27859122
k1,290:4744989,27859122:274439
x1,290:5454965,27859122
x1,290:5964691,27859122
x1,290:6419802,27859122
x1,290:7475663,27859122
k1,290:7750102,27859122:274439
x1,290:8223418,27859122
x1,290:8496484,27859122
k1,290:8770924,27859122:274440
x1,290:9830424,27859122
k1,290:10104863,27859122:274439
x1,290:11015087,27859122
k1,290:11289526,27859122:274439
x1,290:12094164,27859122
x1,290:12969800,27859122
x1,290:14608203,27859122
k1,290:14882642,27859122:274439
x1,290:15432416,27859122
x1,290:15869324,27859122
x1,290:16743140,27859122
x1,290:17582367,27859122
k1,290:17856806,27859122:274439
x1,290:19187555,27859122
k1,290:19187555,27859122:0
)
(1,316:2685139,28580022:16502416,455111,127431
x1,316:3813816,28580022
k1,290:3995868,28580022:182052
x1,290:4833275,28580022
h1,290:4833275,28580022:0,0,0
k1,290:5015327,28580022:182052
x1,290:5998369,28580022
x1,290:7199865,28580022
k1,290:7381917,28580022:182052
x1,290:8656231,28580022
k1,290:8838282,28580022:182051
x1,290:9748506,28580022
k1,290:9930558,28580022:182052
x1,290:12339008,28580022
x1,290:13613322,28580022
k1,290:13795374,28580022:182052
x1,290:14414326,28580022
x1,290:14778416,28580022
x1,290:15781483,28580022
k1,290:15963535,28580022:182052
x1,290:16473261,28580022
x1,290:16928372,28580022
k1,290:17110424,28580022:182052
x1,290:17765785,28580022
x1,290:18550399,28580022
x1,290:19187555,28580022
k1,290:19187555,28580022:0
)
(1,316:2685139,29300922:16502416,455111,127431
x1,316:3231274,29300922
k1,290:3557214,29300922:325940
x1,290:4944394,29300922
k1,290:5270333,29300922:325939
x1,290:6107740,29300922
h1,290:6107740,29300922:0,0,0
k1,290:6433680,29300922:325940
x1,290:7489541,29300922
k1,290:7815481,29300922:325940
x1,290:8652888,29300922
h1,290:8652888,29300922:0,0,0
k1,290:8978828,29300922:325940
x1,290:9524963,29300922
k1,290:9850902,29300922:325939
x1,290:10178583,29300922
k1,290:10504523,29300922:325940
x1,290:10945071,29300922
x1,290:11491206,29300922
x1,290:11837091,29300922
x1,290:12346817,29300922
x1,290:13475496,29300922
k1,290:13801436,29300922:325940
x1,290:15388868,29300922
k1,290:15714807,29300922:325939
x1,290:16337400,29300922
x1,290:17211216,29300922
k1,290:17546257,29300922:325940
x1,290:18596281,29300922
x1,290:18939977,29300922
x1,290:19187555,29300922
k1,316:19187555,29300922:0
)
(1,316:2685139,30021822:16502416,491520,163840
x1,316:3803616,30021822
k1,290:4164006,30021822:360390
x1,290:4526271,30021822
k1,290:4886661,30021822:360390
x1,290:7911496,30021822
k1,290:8237390,30021822:325894
x1,290:8838138,30021822
k1,290:9164032,30021822:325894
x1,290:9855803,30021822
k1,290:10181697,30021822:325894
x1,290:10622245,30021822
x1,290:11168380,30021822
x1,290:11514265,30021822
x1,290:12023991,30021822
x1,290:13593218,30021822
k1,290:13919112,30021822:325894
x1,290:14829336,30021822
k1,290:15155230,30021822:325894
x1,290:16471413,30021822
k1,290:16797307,30021822:325894
x1,290:17124988,30021822
x1,290:17489078,30021822
x1,290:18055237,30021822
x1,290:19187555,30021822
k1,290:19187555,30021822:0
)
(1,316:2685139,30742722:16502416,455111,187504
x1,316:3267683,30742722
k1,290:3597463,30742722:329780
x1,290:3925144,30742722
k1,290:4254923,30742722:329779
x1,290:4802877,30742722
x1,290:5166967,30742722
x1,290:5476443,30742722
x1,290:5913351,30742722
x1,290:7042030,30742722
k1,290:7371810,30742722:329780
x1,290:8502308,30742722
k1,290:8832088,30742722:329780
$1,290:8832088,30742722
x1,290:9152943,30742722
(1,290:9152943,30841025:1596021,318577,0
x1,290:9779426,30841025
x1,290:10716196,30841025
)
$1,290:10748964,30742722
k1,290:11078744,30742722:329780
x1,290:11588470,30742722
k1,290:11918249,30742722:329779
x1,290:12245930,30742722
k1,290:12575710,30742722:329780
x1,290:14141295,30742722
k1,290:14471075,30742722:329780
x1,290:16109480,30742722
k1,290:16439259,30742722:329779
x1,290:16803349,30742722
x1,290:17149235,30742722
x1,290:17604346,30742722
x1,290:18134095,30742722
k1,290:18463875,30742722:329780
$1,290:18463875,30742722
x1,290:18884625,30742722
(1,290:18884625,30841025:302930,197518,89201
x1,290:19154787,30841025
)
$1,290:19187555,30742722
k1,316:19187555,30742722:0
)
(1,316:2685139,31463622:16502416,455111,127431
x1,316:3194865,31463622
k1,290:3468965,31463622:274100
x1,290:4961734,31463622
k1,290:5235833,31463622:274099
x1,290:6091444,31463622
k1,290:6365544,31463622:274100
x1,290:6693225,31463622
k1,290:6967325,31463622:274100
x1,290:8205231,31463622
x1,290:8387276,31463622
x1,290:9261092,31463622
k1,290:9535191,31463622:274099
x1,290:10991550,31463622
x1,290:11501276,31463622
k1,290:11775320,31463622:274044
x1,290:13380955,31463622
k1,290:13655055,31463622:274100
$1,290:13655055,31463622
x1,290:14038031,31463622
(1,290:14038031,31561925:280122,197518,0
x1,290:14285385,31561925
)
$1,290:14318153,31463622
k1,290:14592252,31463622:274099
x1,290:15101978,31463622
k1,290:15376078,31463622:274100
x1,290:16359121,31463622
k1,290:16633221,31463622:274100
x1,290:17255814,31463622
k1,290:17529913,31463622:274099
x1,290:18585774,31463622
k1,290:18859874,31463622:274100
x1,290:19187555,31463622
k1,290:19187555,31463622:0
)
(1,316:2685139,32184522:16502416,455111,187504
x1,316:4365412,32184522
x1,316:5239228,32184522
k1,290:5471992,32184522:232764
x1,290:6491443,32184522
x1,290:7183214,32184522
x1,290:7638325,32184522
k1,290:7871090,32184522:232765
$1,290:7871090,32184522
x1,290:8254066,32184522
(1,290:8254066,32282825:471322,318577,89201
x1,290:8689964,32282825
)
$1,290:8725388,32184522
k1,290:8958152,32184522:232764
x1,290:9467878,32184522
k1,290:9700643,32184522:232765
x1,290:10683686,32184522
k1,290:10916450,32184522:232764
x1,290:11721088,32184522
k1,290:11953853,32184522:232765
x1,290:12381659,32184522
x1,290:12911409,32184522
k1,290:13144173,32184522:232764
x1,290:14054397,32184522
k1,290:14287162,32184522:232765
x1,290:15142774,32184522
x1,290:15779930,32184522
k1,290:16012694,32184522:232764
x1,290:16704465,32184522
x1,290:17834964,32184522
x1,290:18126235,32184522
x1,290:19187555,32184522
k1,290:19187555,32184522:0
)
(1,316:2685139,32905422:16502416,491520,187504
x1,316:3741000,32905422
k1,290:3958618,32905422:217618
$1,290:3958618,32905422
x1,290:4456226,32905422
(1,290:4456226,33003725:471322,318577,89201
x1,290:4892124,33003725
)
k1,290:5109588,32905422:182040
x1,290:5619314,32905422
k1,290:5801354,32905422:182040
x1,290:6966442,32905422
$1,290:6966442,32905422
x1,290:7148487,32905422
k1,290:7366104,32905422:217617
x1,290:8276328,32905422
k1,290:8493946,32905422:217618
x1,290:9222126,32905422
x1,290:9841078,32905422
x1,290:10205168,32905422
x1,290:12045641,32905422
k1,290:12263258,32905422:217617
x1,290:13579441,32905422
k1,290:13797059,32905422:217618
x1,290:14670875,32905422
x1,290:15526486,32905422
k1,290:15744103,32905422:217617
x1,290:16326647,32905422
h1,290:16326647,32905422:0,0,0
x1,290:16581510,32905422
k1,290:16799128,32905422:217618
x1,290:17163218,32905422
x1,290:17472694,32905422
x1,290:19187555,32905422
k1,290:19187555,32905422:0
)
(1,316:2685139,33626322:16502416,455111,127431
x1,316:3395115,33626322
x1,316:4633021,33626322
x1,316:4815066,33626322
x1,316:6143994,33626322
k1,290:6312262,33626322:168268
x1,290:7040442,33626322
x1,290:7881489,33626322
x1,290:8900940,33626322
k1,290:9069209,33626322:168269
x1,290:10745840,33626322
x1,290:12003770,33626322
k1,290:12172038,33626322:168268
x1,290:13082262,33626322
k1,290:13250530,33626322:168268
x1,290:14053348,33626322
x1,290:15529733,33626322
k1,290:15698001,33626322:168268
x1,290:15898251,33626322
x1,290:16225932,33626322
x1,290:17158001,33626322
k1,290:17326270,33626322:168269
x1,290:18345721,33626322
k1,290:18513989,33626322:168268
x1,290:18878079,33626322
x1,290:19187555,33626322
k1,290:19187555,33626322:0
)
(1,316:2685139,34347222:16502416,455111,127431
x1,316:3376910,34347222
k1,290:3617443,34347222:240533
x1,290:4527667,34347222
k1,290:4768200,34347222:240533
x1,290:5736679,34347222
x1,290:6958200,34347222
k1,290:7198733,34347222:240533
x1,290:7562823,34347222
x1,290:7872299,34347222
x1,290:8127162,34347222
x1,290:8582273,34347222
x1,290:9510700,34347222
k1,290:9751233,34347222:240533
x1,290:10661457,34347222
k1,290:10901990,34347222:240533
x1,290:11957851,34347222
x1,290:12686031,34347222
x1,290:13561666,34347222
k1,290:13802199,34347222:240533
x1,290:14643246,34347222
x1,290:15371426,34347222
x1,290:15553471,34347222
x1,290:16139655,34347222
x1,290:17268334,34347222
k1,290:17508867,34347222:240533
x1,290:18036798,34347222
k1,290:18277331,34347222:240533
x1,290:19187555,34347222
k1,290:19187555,34347222:0
)
(1,316:2685139,35068122:16502416,455111,127431
x1,316:4745886,35068122
x1,316:6133067,35068122
k1,290:6386864,35068122:253797
x1,290:6750954,35068122
x1,290:7460930,35068122
x1,290:7825020,35068122
x1,290:8334746,35068122
x1,290:9463425,35068122
k1,290:9717222,35068122:253797
$1,290:9717222,35068122
x1,290:10243785,35068122
(1,290:10243785,35166425:280122,197518,0
x1,290:10491139,35166425
)
$1,290:10523907,35068122
k1,290:10777704,35068122:253797
x1,290:11833565,35068122
k1,290:12087362,35068122:253797
x1,290:12997586,35068122
k1,290:13251383,35068122:253797
x1,290:13801157,35068122
x1,290:14238065,35068122
x1,290:15111881,35068122
x1,290:16240560,35068122
k1,290:16494357,35068122:253797
x1,290:17550218,35068122
k1,290:17804015,35068122:253797
x1,290:18969102,35068122
x1,290:19187555,35068122
k1,316:19187555,35068122:0
)
(1,316:2685139,35789022:16502416,491520,163840
x1,316:3049229,35789022
x1,316:3722795,35789022
x1,316:4308979,35789022
x1,316:5437658,35789022
k1,290:5721976,35789022:284318
x1,290:6249907,35789022
k1,290:6534226,35789022:284319
x1,290:7444450,35789022
k1,290:7728768,35789022:284318
x1,290:8533406,35789022
x1,290:9409042,35789022
x1,290:11047445,35789022
k1,290:11331764,35789022:284319
$1,290:11331764,35789022
x1,290:11752514,35789022
(1,290:11752514,35887325:497819,197518,0
x1,290:12217565,35887325
)
x1,290:13031759,35789022
(1,290:13031759,35887325:497819,197518,0
x1,290:13496810,35887325
)
x1,290:13711623,35789022
k1,290:13820847,35789022:109224
x1,290:14203823,35789022
(1,290:14203823,35887325:497819,197518,0
x1,290:14668874,35887325
)
x1,290:14956505,35789022
$1,290:14956505,35789022
x1,290:15138550,35789022
k1,290:15422868,35789022:284318
x1,290:15850674,35789022
x1,290:16416833,35789022
x1,290:17583740,35789022
x1,290:19187555,35789022
k1,290:19187555,35789022:0
)
(1,316:2685139,36509922:16502416,455111,127431
x1,316:3158455,36509922
x1,290:3431521,36509922
k1,290:3641140,36509922:209619
x1,290:4660591,36509922
k1,290:4870211,36509922:209620
x1,290:5052256,36509922
x1,290:5416346,36509922
x1,290:5744027,36509922
x1,290:6275596,36509922
x1,290:6712504,36509922
x1,290:7914000,36509922
k1,290:8123619,36509922:209619
x1,290:9033843,36509922
k1,290:9243462,36509922:209619
x1,290:10153687,36509922
x1,290:10335732,36509922
x1,290:10918276,36509922
x1,290:12305458,36509922
k1,290:12515077,36509922:209619
x1,290:13043008,36509922
k1,290:13252628,36509922:209620
x1,290:14749035,36509922
x1,290:16150781,36509922
x1,290:16423847,36509922
k1,290:16633466,36509922:209619
x1,290:18313739,36509922
x1,290:19187555,36509922
k1,290:19187555,36509922:0
)
(1,316:2685139,37230822:16502416,455111,127431
x1,316:4072319,37230822
k1,290:4236330,37230822:164011
x1,290:4673238,37230822
k1,290:4837249,37230822:164011
x1,290:5277797,37230822
k1,290:5441808,37230822:164011
x1,290:6388442,37230822
k1,290:6552453,37230822:164011
x1,290:6880134,37230822
k1,290:7044145,37230822:164011
x1,290:7846963,37230822
x1,290:8613372,37230822
k1,290:8777382,37230822:164010
x1,290:10126333,37230822
k1,290:10290344,37230822:164011
x1,290:10672639,37230822
k1,290:10836650,37230822:164011
x1,290:11421014,37230822
k1,290:11585025,37230822:164011
x1,290:12313205,37230822
x1,290:13225249,37230822
k1,290:13389260,37230822:164011
x1,290:14699982,37230822
x1,290:15045867,37230822
k1,290:15209878,37230822:164011
x1,290:15939877,37230822
x1,290:17141373,37230822
x1,290:19187555,37230822
k1,290:19187555,37230822:0
)
(1,316:2685139,37951722:16502416,455111,127431
x1,316:4181546,37951722
x1,316:5583292,37951722
x1,290:5856358,37951722
k1,290:6147864,37951722:291506
x1,290:7828137,37951722
x1,290:8701953,37951722
k1,290:8993460,37951722:291507
x1,290:9579644,37951722
k1,290:9871150,37951722:291506
x1,290:10526511,37951722
x1,290:11879103,37951722
x1,290:12552669,37951722
k1,290:12844175,37951722:291506
x1,290:13390310,37951722
k1,290:13681816,37951722:291506
x1,290:14810493,37951722
k1,290:15102000,37951722:291507
x1,290:15939407,37951722
h1,290:15939407,37951722:0,0,0
k1,290:16230913,37951722:291506
x1,290:16671461,37951722
k1,290:16962967,37951722:291506
x1,290:18022468,37951722
x1,290:19187555,37951722
k1,290:19187555,37951722:0
)
(1,316:2685139,38672622:16502416,455111,0
x1,316:3469753,38672622
k1,290:3794162,38672622:324409
x1,290:4704386,38672622
k1,290:5028796,38672622:324410
x1,290:5647748,38672622
x1,290:6011838,38672622
x1,290:7014905,38672622
k1,290:7339314,38672622:324409
x1,290:8526247,38672622
k1,290:8850656,38672622:324409
x1,290:9655294,38672622
x1,290:11483022,38672622
k1,290:11807432,38672622:324410
x1,290:12353567,38672622
k1,290:12677976,38672622:324409
x1,290:13806653,38672622
k1,290:14131062,38672622:324409
x1,290:14968469,38672622
h1,290:14968469,38672622:0,0,0
x1,290:15150514,38672622
k1,290:15474923,38672622:324409
x1,290:16148489,38672622
k1,291:15474923,38672622:-54614
x1,291:16385146,38672622
k1,291:16709556,38672622:324410
x1,291:17729007,38672622
k1,291:18053416,38672622:324409
x1,291:19187555,38672622
k1,291:19187555,38672622:0
)
(1,316:2685139,39393522:16502416,455111,127431
x1,316:2976410,39393522
x1,291:3904837,39393522
x1,291:4232518,39393522
k1,291:4379298,39393522:146780
x1,291:5289522,39393522
k1,291:5436303,39393522:146781
x1,291:6240941,39393522
x1,291:7116577,39393522
x1,291:8754980,39393522
k1,291:8901760,39393522:146780
x1,291:9451534,39393522
x1,291:9888442,39393522
x1,291:10762258,39393522
x1,291:11601485,39393522
k1,291:11748266,39393522:146781
x1,291:12112356,39393522
x1,291:12421832,39393522
x1,291:13954648,39393522
k1,291:14101428,39393522:146780
x1,291:14538336,39393522
k1,291:14685117,39393522:146781
x1,291:15158433,39393522
x1,291:15726412,39393522
k1,291:15873192,39393522:146780
x1,291:16564963,39393522
x1,291:18349003,39393522
k1,291:18495784,39393522:146781
x1,291:18859874,39393522
x1,291:19187555,39393522
k1,291:19187555,39393522:0
)
(1,316:2685139,40114422:16502416,455111,127431
x1,316:3522545,40114422
x1,316:4396361,40114422
x1,316:4724042,40114422
x1,316:5597858,40114422
k1,291:5764133,40114422:166275
x1,291:7187723,40114422
k1,291:7353998,40114422:166275
x1,291:8045769,40114422
x1,291:8994223,40114422
x1,291:9321904,40114422
x1,291:9503949,40114422
x1,291:10377765,40114422
x1,291:11764947,40114422
k1,291:11931221,40114422:166274
x1,291:12987082,40114422
k1,291:13153357,40114422:166275
x1,291:14868220,40114422
k1,291:15034495,40114422:166275
x1,291:15944719,40114422
k1,291:16110994,40114422:166275
x1,291:17367105,40114422
x1,291:18058876,40114422
x1,291:19187555,40114422
k1,291:19187555,40114422:0
)
(1,316:2685139,40835322:16502416,455111,127431
x1,316:3213070,40835322
k1,291:3411278,40835322:198208
x1,291:4321502,40835322
k1,291:4519710,40835322:198208
x1,291:5142303,40835322
x1,291:5506393,40835322
x1,291:6072552,40835322
x1,291:6656916,40835322
x1,291:7203051,40835322
x1,291:8440956,40835322
k1,291:8639164,40835322:198208
x1,291:11047614,40835322
x1,291:12321928,40835322
k1,291:12520136,40835322:198208
x1,291:13139088,40835322
x1,291:13503178,40835322
x1,291:15418289,40835322
k1,291:15616498,40835322:198209
x1,291:16217246,40835322
k1,291:16415454,40835322:198208
x1,291:17535031,40835322
k1,291:17733239,40835322:198208
x1,291:18060920,40835322
h1,291:18060920,40835322:0,0,0
x1,291:18242965,40835322
k1,291:18441173,40835322:198208
x1,291:18914489,40835322
x1,291:19187555,40835322
k1,291:19187555,40835322:0
)
(1,316:2685139,41556222:16502416,491520,163840
x1,316:3635413,41556222
x1,291:4090524,41556222
k1,291:4314417,41556222:223893
x1,291:4754965,41556222
x1,291:5301100,41556222
x1,291:5646985,41556222
x1,291:6156711,41556222
x1,291:7285390,41556222
k1,291:7509283,41556222:223893
x1,291:8783598,41556222
k1,291:9007491,41556222:223893
$1,291:9007491,41556222
x1,291:9428241,41556222
x1,291:10265648,41556222
$1,291:10265648,41556222
k1,291:10489542,41556222:223894
x1,291:11035677,41556222
k1,291:11259570,41556222:223893
x1,291:12353659,41556222
k1,291:12577552,41556222:223893
x1,291:13487776,41556222
k1,291:13711669,41556222:223893
x1,291:15189874,41556222
k1,291:15413767,41556222:223893
x1,291:16578854,41556222
x1,291:17749401,41556222
x1,291:18950897,41556222
x1,291:19187555,41556222
k1,291:19187555,41556222:0
)
(1,316:2685139,42277122:16502416,491520,163840
x1,316:3006450,42277122
x1,291:3776347,42277122
$1,291:3776347,42277122
k1,291:4005635,42277122:229288
x1,291:4551770,42277122
k1,291:4781057,42277122:229287
x1,291:5836918,42277122
x1,291:6073576,42277122
k1,291:6302864,42277122:229288
x1,291:7504360,42277122
k1,291:7733648,42277122:229288
x1,291:8789509,42277122
k1,291:9018796,42277122:229287
x1,291:9929020,42277122
k1,291:10158308,42277122:229288
x1,291:10708082,42277122
x1,291:11144990,42277122
x1,291:12018806,42277122
x1,291:12858033,42277122
k1,291:13087320,42277122:229287
x1,291:14361634,42277122
k1,291:14590922,42277122:229288
x1,291:16287579,42277122
x1,291:19187555,42277122
k1,291:19187555,42277122:0
)
(1,316:2685139,43127269:16502416,620771,163840
x1,316:2976410,43127269
x1,316:3304091,43127269
x1,316:3631772,43127269
x1,316:4361772,43127269
x1,316:5636085,43127269
k1,291:5909943,43127269:273858
$1,291:5909943,43127269
x1,291:6378343,43127269
(1,291:6378343,43225572:555237,197518,0
x1,291:6900812,43225572
)
x1,291:7679964,43127269
$1,291:7679964,43127269
k1,291:7953822,43127269:273858
x1,291:8501776,43127269
x1,291:9484818,43127269
x1,291:11165091,43127269
x1,291:12038907,43127269
k1,291:12312765,43127269:273858
$1,291:12312765,43127269
[1,291:12312765,43127269:511773,620771,0
(1,291:12459426,42961609:0,455111,0
x1,291:12787107,42961609
)
(1,291:12312765,43127269:511773,447828,0
x1,291:12733515,43127269
)
]
x1,291:13570922,43127269
$1,291:13570922,43127269
k1,291:13844779,43127269:273857
x1,291:15175528,43127269
k1,291:15449386,43127269:273858
x1,291:16359610,43127269
k1,291:16633468,43127269:273858
x1,291:17798555,43127269
x1,291:18969102,43127269
x1,291:19187555,43127269
k1,316:19187555,43127269:0
)
(1,316:2685139,43848169:16502416,455111,127431
x1,316:3886635,43848169
x1,316:4381796,43848169
k1,291:4594113,43848169:212317
x1,291:5140248,43848169
k1,291:5352564,43848169:212316
x1,291:6736105,43848169
k1,291:6948422,43848169:212317
x1,291:7740316,43848169
x1,291:9091088,43848169
k1,291:9303404,43848169:212316
x1,291:10290087,43848169
x1,291:11131134,43848169
x1,291:11495224,43848169
x1,291:12423653,43848169
k1,291:12635970,43848169:212317
x1,291:13549834,43848169
x1,291:14392701,43848169
k1,291:14605018,43848169:212317
x1,291:16210653,43848169
k1,291:16422969,43848169:212316
x1,291:17333193,43848169
k1,291:17545510,43848169:212317
x1,291:18313739,43848169
x1,291:19187555,43848169
k1,291:19187555,43848169:0
)
(1,316:2685139,44569069:16502416,455111,127431
x1,316:3125687,44569069
k1,291:3302884,44569069:177197
x1,291:3850838,44569069
x1,291:4833880,44569069
x1,291:7169514,44569069
k1,291:7346710,44569069:177196
x1,291:7820026,44569069
x1,291:8639227,44569069
k1,291:8816424,44569069:177197
x1,291:9945101,44569069
k1,291:10122298,44569069:177197
x1,291:10468184,44569069
x1,291:10923295,44569069
x1,291:11433021,44569069
x1,291:11888132,44569069
k1,291:12065328,44569069:177196
x1,291:13343282,44569069
k1,291:13520479,44569069:177197
x1,291:15524794,44569069
k1,291:15701991,44569069:177197
x1,291:16612215,44569069
k1,291:16789411,44569069:177196
x1,291:17990907,44569069
k1,291:18168104,44569069:177197
x1,291:19187555,44569069
k1,291:19187555,44569069:0
)
(1,316:2685139,45289969:16502416,455111,127431
x1,316:3560774,45289969
k1,291:3852860,45289969:292086
x1,291:4508222,45289969
k1,291:4800309,45289969:292087
x1,291:6294897,45289969
k1,291:6586983,45289969:292086
x1,291:7830349,45289969
k1,291:8122436,45289969:292087
x1,291:8650367,45289969
k1,291:8942453,45289969:292086
x1,291:9852677,45289969
k1,291:10144764,45289969:292087
x1,291:10949402,45289969
x1,291:11825038,45289969
x1,291:13463441,45289969
k1,291:13755527,45289969:292086
x1,291:14305301,45289969
x1,291:14742209,45289969
x1,291:15616025,45289969
x1,291:16637297,45289969
k1,291:16929384,45289969:292087
x1,291:17985245,45289969
k1,291:18277331,45289969:292086
x1,291:19187555,45289969
k1,291:19187555,45289969:0
)
(1,316:2685139,46103707:16502416,620771,163840
x1,316:3031025,46103707
x1,316:3761025,46103707
x1,316:5035338,46103707
k1,291:5229895,46103707:194557
x1,291:5757826,46103707
k1,291:5952382,46103707:194556
$1,291:5952382,46103707
[1,291:5952382,46103707:511773,620771,0
(1,291:6099043,45938047:0,455111,0
x1,291:6426724,45938047
)
(1,291:5952382,46103707:511773,447828,0
x1,291:6373132,46103707
)
]
x1,291:6719018,46103707
[1,291:6719018,46103707:734477,493028,98303
(1,291:6728122,45982777:0,372098,0
x1,291:7055803,45982777
)
(1,291:6719018,46103707:734477,403098,98303
x1,291:6955676,46103707
(1,291:6955676,46202010:497819,197518,0
x1,291:7420727,46202010
)
)
]
x1,291:7708358,46103707
$1,291:7708358,46103707
k1,291:7902915,46103707:194557
x1,291:8343463,46103707
k1,291:8538020,46103707:194557
x1,291:9229791,46103707
x1,291:10178245,46103707
x1,291:10505926,46103707
x1,291:10687971,46103707
x1,291:12635852,46103707
k1,291:12830408,46103707:194556
x1,291:14341380,46103707
k1,291:14535937,46103707:194557
x1,291:15118481,46103707
k1,291:15313038,46103707:194557
x1,291:16514535,46103707
k1,291:16709091,46103707:194556
x1,291:17237022,46103707
k1,291:17431579,46103707:194557
$1,291:17431579,46103707
x1,291:17852329,46103707
x1,291:18198215,46103707
[1,291:18198215,46103707:734477,493028,98303
(1,291:18207319,45982777:0,372098,0
x1,291:18535000,45982777
)
(1,291:18198215,46103707:734477,403098,98303
x1,291:18434873,46103707
(1,291:18434873,46202010:497819,197518,0
x1,291:18899924,46202010
)
)
]
x1,291:19187555,46103707
$1,291:19187555,46103707
k1,316:19187555,46103707:0
)
(1,316:2685139,46824607:16502416,491520,163840
x1,316:3233093,46824607
x1,316:4292594,46824607
x1,316:5166410,46824607
g1,291:5384863,46824607
x1,291:6715612,46824607
g1,291:6934065,46824607
x1,291:7844289,46824607
g1,291:8062742,46824607
x1,291:9486332,46824607
g1,291:9704785,46824607
$1,291:9704785,46824607
x1,291:10924485,46824607
$1,291:10924485,46824607
g1,291:11142938,46824607
x1,291:11689073,46824607
g1,291:11907526,46824607
x1,291:12854160,46824607
h1,291:12854160,46824607:0,0,0
x1,291:13291068,46824607
k1,292:19187555,46824607:5896487
g1,316:19187555,46824607
)
(1,316:2685139,47545507:16502416,455111,0
k1,298:2948503,47545507:263364
x1,298:3421819,47545507
k1,299:2948503,47545507:-54614
x1,299:3694886,47545507
k1,299:3958251,47545507:263365
x1,299:4544435,47545507
x1,299:5611215,47545507
k1,299:5874579,47545507:263364
x1,299:6784803,47545507
k1,299:7048168,47545507:263365
x1,299:8104029,47545507
x1,299:8832209,47545507
x1,299:9707844,47545507
k1,299:9971208,47545507:263364
x1,299:11118090,47545507
x1,299:12101132,47545507
x1,299:12428813,47545507
k1,299:12692178,47545507:263365
x1,299:13311130,47545507
x1,299:13675220,47545507
x1,299:15408286,47545507
k1,299:15671650,47545507:263364
x1,299:16727511,47545507
k1,299:16990876,47545507:263365
x1,299:17901100,47545507
k1,299:18164464,47545507:263364
x1,299:18969102,47545507
x1,299:19187555,47545507
k1,316:19187555,47545507:0
)
(1,316:2685139,48266407:16502416,455111,127431
x1,316:3560775,48266407
x1,316:5199178,48266407
k1,299:5434705,48266407:235527
x1,299:6599792,48266407
x1,299:6963882,48266407
x1,299:7637448,48266407
x1,299:8223632,48266407
x1,299:9352311,48266407
k1,299:9587839,48266407:235528
x1,299:10918588,48266407
k1,299:11154115,48266407:235527
x1,299:12282792,48266407
k1,299:12518320,48266407:235528
x1,299:12846001,48266407
h1,299:12846001,48266407:0,0,0
x1,299:13028046,48266407
k1,299:13263573,48266407:235527
x1,299:13736889,48266407
x1,299:14009955,48266407
k1,299:14245482,48266407:235527
x1,299:15379621,48266407
k1,299:15615149,48266407:235528
x1,299:16563603,48266407
x1,299:17018714,48266407
k1,299:17254241,48266407:235527
x1,299:19187555,48266407
k1,316:19187555,48266407:0
)
(1,316:2685139,48987307:16502416,491520,163840
x1,316:3194865,48987307
x1,299:3904841,48987307
k1,299:4103203,48987307:198362
x1,299:4813179,48987307
x1,299:6051085,48987307
x1,299:6782904,48987307
k1,299:6981265,48987307:198361
x1,299:8239195,48987307
x1,299:8770764,48987307
k1,299:8969126,48987307:198362
$1,299:8969126,48987307
x1,299:9289981,48987307
x1,299:10141950,48987307
(1,299:10141950,49085610:497819,197518,0
x1,299:10607001,49085610
)
x1,299:10821814,48987307
k1,299:10931038,48987307:109224
x1,299:11351788,48987307
(1,299:11351788,49085610:497819,197518,0
x1,299:11816839,49085610
)
x1,299:12031652,48987307
k1,299:12140876,48987307:109224
x1,299:12523852,48987307
(1,299:12523852,49085610:497819,197518,0
x1,299:12988903,49085610
)
x1,299:13276534,48987307
$1,299:13276534,48987307
k1,299:13474895,48987307:198361
x1,299:14749209,48987307
k1,299:14947571,48987307:198362
$1,299:14947571,48987307
x1,299:15330547,48987307
(1,299:15330547,49085610:497819,197518,0
x1,299:15795598,49085610
)
k1,299:16010406,48987307:182040
x1,299:16520132,48987307
k1,299:16702172,48987307:182040
x1,299:17014758,48987307
x1,299:17819697,48987307
(1,299:17819697,49085610:497819,197518,0
x1,299:18284748,49085610
)
x1,299:18572379,48987307
k1,299:18677829,48987307:105450
x1,299:19187555,48987307
k1,316:19187555,48987307:0
)
(1,316:2685139,49708207:16502416,491520,163840
x1,316:3026322,49708207
x1,299:3828379,49708207
(1,299:3828379,49806510:497819,197518,0
x1,299:4293430,49806510
)
x1,299:4581061,49708207
k1,299:4690285,49708207:109224
(1,299:4690285,49708207:6625741,491520,163840
(1,299:4690285,49708207:254863,491520,163840
x1,299:4945148,49708207
)
x1,299:5365898,49708207
(1,299:5365898,49806510:497819,197518,0
x1,299:5830949,49806510
)
g1,299:6009349,49708207
x1,299:6519075,49708207
g1,299:6664707,49708207
x1,299:7085457,49708207
(1,299:7085457,49806510:280122,197518,0
x1,299:7332811,49806510
)
x1,299:8147005,49708207
(1,299:8147005,49806510:497819,197518,0
x1,299:8612056,49806510
)
x1,299:8826869,49708207
g1,299:8936093,49708207
x1,299:9248679,49708207
x1,299:10053618,49708207
(1,299:10053618,49806510:497819,197518,0
x1,299:10518669,49806510
)
x1,299:11061163,49708207
(1,299:11061163,49708207:254863,491520,163840
x1,299:11316026,49708207
)
)
$1,299:11316026,49708207
k1,299:11555367,49708207:239341
x1,299:12339981,49708207
k1,299:12579321,49708207:239340
x1,299:13125456,49708207
x1,299:14055705,49708207
x1,299:14711066,49708207
x1,299:14947724,49708207
k1,299:15187065,49708207:239341
$1,299:15187065,49708207
x1,299:15607815,49708207
(1,299:15607815,49806510:497819,197518,0
x1,299:16072866,49806510
)
$1,299:16105634,49708207
k1,299:16344974,49708207:239340
x1,299:17400835,49708207
k1,299:17640176,49708207:239341
x1,299:17931447,49708207
x1,299:18859874,49708207
x1,299:19187555,49708207
k1,299:19187555,49708207:0
)
(1,316:2685139,50429107:16502416,491520,163840
x1,316:4980723,50429107
k1,299:5292547,50429107:311824
x1,299:6202771,50429107
k1,299:6514595,50429107:311824
x1,299:7355642,50429107
x1,299:8083822,50429107
x1,299:8520730,50429107
x1,299:8848411,50429107
k1,299:9160235,50429107:311824
x1,299:10143277,50429107
x1,299:10689412,50429107
x1,299:11818091,50429107
k1,299:12129914,50429107:311823
x1,299:12712458,50429107
h1,299:12712458,50429107:0,0,0
x1,299:12967321,50429107
k1,299:13279145,50429107:311824
x1,299:14335006,50429107
k1,299:14646830,50429107:311824
x1,299:15557054,50429107
k1,299:15868878,50429107:311824
x1,299:16673516,50429107
x1,299:17549152,50429107
x1,299:19187555,50429107
k1,299:19187555,50429107:0
)
]
g1,316:19187555,50429107
)
k1,316:19653725,50429107:466170
r1,316:19653725,50429107:0,45684655,0
k1,316:20119895,50429107:466170
(1,316:20119895,50429107:16502416,45684655,0
[1,316:20119895,50429107:16502416,45684655,0
[1,306:20119895,19615552:16502416,14871100,0
[1,306:20119895,19615552:16502416,14871100,0
(1,303:20119895,14638433:16502416,9893981,0
k1,303:22925276,14638433:2805381
(1,301:22925276,14638433:0,0,0
g1,301:22925276,14638433
g1,301:22925276,14638433
g1,301:22597596,14638433
h1,301:22597596,14638433:0,0,0
g1,301:22925276,14638433
)
(1,302:22925276,14638433:10891654,9893981,0
(1,302:22925276,14638433:10891525,9894005,0
(1,302:22925276,14638433:10891525,9894005,0
(1,302:22925276,14638433:0,9894005,0
(1,302:22925276,14638433:0,17429535,0
(1,302:22925276,14638433:19186792,17429535,0
)
k1,302:22925276,14638433:-19186792
)
)
g1,302:33816801,14638433
)
)
)
g1,303:33816930,14638433
k1,303:36622311,14638433:2805381
)
(1,303:20119895,15883621:16502416,455111,127431
h1,303:20119895,15883621:0,0,0
x1,303:21239472,15883621
k1,303:21561242,15883621:321770
x1,303:22070968,15883621
k1,303:22392739,15883621:321771
x1,303:22811442,15883621
x1,303:23616080,15883621
x1,303:24455307,15883621
x1,303:25583986,15883621
k1,303:25905756,15883621:321770
x1,303:26433687,15883621
k1,303:26755457,15883621:321770
x1,303:27665681,15883621
k1,303:27987451,15883621:321770
x1,303:28606403,15883621
x1,303:29152538,15883621
x1,303:30699919,15883621
k1,303:31021690,15883621:321771
x1,303:31312961,15883621
x1,303:32791164,15883621
k1,303:33112934,15883621:321770
x1,303:33640865,15883621
k1,303:33962635,15883621:321770
x1,303:35018496,15883621
x1,303:35746676,15883621
x1,303:36622311,15883621
k1,303:36622311,15883621:0
)
(1,303:21430617,16604521:15191694,455111,0
x1,303:22800504,16604521
k1,303:23206164,16604521:405660
x1,303:24353046,16604521
x1,303:25336088,16604521
x1,303:25663769,16604521
k1,303:26069618,16604521:405849
x1,303:26688570,16604521
x1,303:27052660,16604521
x1,303:28055727,16604521
k1,303:28461575,16604521:405848
x1,303:28971301,16604521
x1,303:29426412,16604521
k1,303:29832261,16604521:405849
x1,303:30888122,16604521
k1,303:31293970,16604521:405848
x1,303:32022150,16604521
x1,303:32897785,16604521
k1,303:33303634,16604521:405849
x1,303:34108272,16604521
x1,303:34983908,16604521
x1,303:36622311,16604521
k1,303:36622311,16604521:0
)
(1,303:21430617,17325421:15191694,491520,163840
x1,303:22595704,17325421
x1,303:22959794,17325421
x1,303:23633360,17325421
x1,303:24219544,17325421
x1,303:25530268,17325421
k1,303:25835749,17325421:305481
x1,303:26309065,17325421
x1,303:27128267,17325421
k1,303:27433749,17325421:305482
x1,303:28125520,17325421
x1,303:29017539,17325421
k1,303:29323020,17325421:305481
x1,303:31802471,17325421
k1,303:32107953,17325421:305482
x1,303:33163814,17325421
k1,303:33469295,17325421:305481
x1,303:35402609,17325421
x1,303:35912335,17325421
x1,303:36622311,17325421
k1,303:36622311,17325421:0
)
(1,303:21430617,18046321:15191694,491520,163840
x1,303:23254707,18046321
k1,303:23605335,18046321:350628
x1,303:23969425,18046321
x1,303:24679401,18046321
x1,303:25043491,18046321
x1,303:25553217,18046321
x1,303:26681896,18046321
k1,303:27032524,18046321:350628
x1,303:27742500,18046321
x1,303:28980406,18046321
x1,303:29712225,18046321
k1,303:30062852,18046321:350627
x1,303:31559261,18046321
k1,303:31909889,18046321:350628
x1,303:32694503,18046321
k1,303:33045131,18046321:350628
x1,303:33849769,18046321
x1,303:34725405,18046321
x1,303:36622311,18046321
k1,303:36622311,18046321:0
)
(1,303:21430617,18767221:15191694,455111,127431
x1,303:21851367,18767221
(1,303:21851367,18865524:497819,197518,0
x1,303:22316418,18865524
)
$1,303:22349186,18767221
k1,303:22557212,18767221:208026
x1,303:23248983,18767221
x1,303:23594869,18767221
x1,303:23922550,18767221
x1,303:24377661,18767221
k1,303:24585686,18767221:208025
x1,303:26096658,18767221
k1,303:26304684,18767221:208026
x1,303:26887228,18767221
k1,303:27095253,18767221:208025
x1,303:28151114,18767221
k1,303:28359140,18767221:208026
x1,303:28723230,18767221
x1,303:29032706,18767221
x1,303:29542432,18767221
x1,303:29997543,18767221
k1,303:30205568,18767221:208025
$1,303:30205568,18767221
x1,303:30626318,18767221
(1,303:30626318,18865524:280122,197518,0
x1,303:30873672,18865524
)
$1,303:30906440,18767221
x1,303:31088485,18767221
k1,303:31296511,18767221:208026
x1,303:32343270,18767221
x1,303:33653994,18767221
k1,303:33862019,18767221:208025
x1,303:34772243,18767221
k1,303:34980269,18767221:208026
x1,303:35855904,18767221
x1,303:36403858,18767221
x1,303:36622311,18767221
k1,303:36622311,18767221:0
)
(1,303:21430617,19488121:15191694,455111,127431
x1,303:22053210,19488121
x1,303:23127276,19488121
x1,303:24001092,19488121
g1,303:24219545,19488121
x1,303:25167999,19488121
x1,303:27319769,19488121
g1,303:27538222,19488121
x1,303:28157174,19488121
x1,303:28521264,19488121
x1,303:29524331,19488121
g1,303:29742784,19488121
x1,303:30288919,19488121
x1,303:31712510,19488121
k1,303:36622311,19488121:4909801
g1,303:36622311,19488121
)
]
]
(1,316:20119895,20779369:16502416,491520,163840
x1,316:20667849,20779369
x1,316:21450641,20779369
x1,316:22579320,20779369
k1,299:22955704,20779369:376384
x1,299:23938746,20779369
x1,299:24484881,20779369
x1,299:25613560,20779369
k1,299:25989944,20779369:376384
x1,299:26900169,20779369
h1,299:26900169,20779369:0,0,0
x1,299:27155032,20779369
k1,299:27531416,20779369:376384
x1,299:28407051,20779369
k1,299:28783435,20779369:376384
x1,299:29529820,20779369
x1,299:31095406,20779369
k1,299:31471789,20779369:376383
x1,299:32591366,20779369
k1,299:32967750,20779369:376384
x1,299:33295431,20779369
h1,299:33295431,20779369:0,0,0
k1,299:33671815,20779369:376384
x1,299:34622089,20779369
x1,299:35335703,20779369
k1,299:35712087,20779369:376384
x1,299:36622311,20779369
k1,299:36622311,20779369:0
)
(1,316:20119895,21500269:16502416,455111,127431
x1,316:21068349,21500269
x1,316:23220119,21500269
k1,299:23437020,21500269:216901
x1,299:24055972,21500269
x1,299:24420062,21500269
x1,299:25423129,21500269
k1,299:25640029,21500269:216900
x1,299:26186164,21500269
x1,299:27427710,21500269
k1,299:27644611,21500269:216901
x1,299:28700472,21500269
k1,299:28917373,21500269:216901
x1,299:29465327,21500269
x1,299:30524828,21500269
x1,299:31398644,21500269
k1,299:31615545,21500269:216901
x1,299:32307316,21500269
x1,299:33199335,21500269
k1,299:33416235,21500269:216900
x1,299:34472096,21500269
k1,299:34688997,21500269:216901
x1,299:36622311,21500269
k1,316:36622311,21500269:0
)
(1,316:20119895,22221169:16502416,455111,127431
x1,316:20629621,22221169
x1,299:21339597,22221169
k1,299:21627722,22221169:288125
x1,299:22337698,22221169
x1,299:23575604,22221169
x1,299:24307423,22221169
k1,299:24595548,22221169:288125
x1,299:25853478,22221169
x1,299:26385047,22221169
k1,299:26673171,22221169:288124
x1,299:27457785,22221169
k1,299:27745910,22221169:288125
$1,299:27745910,22221169
x1,299:28166660,22221169
(1,299:28166660,22319472:497819,197518,0
x1,299:28631711,22319472
)
$1,299:28664479,22221169
k1,299:28952604,22221169:288125
x1,299:29316694,22221169
x1,299:29626170,22221169
x1,299:30499986,22221169
k1,299:30788111,22221169:288125
x1,299:31479882,22221169
x1,299:31825768,22221169
x1,299:32153449,22221169
x1,299:32608560,22221169
k1,299:32896684,22221169:288124
x1,299:34407656,22221169
k1,299:34695781,22221169:288125
x1,299:35278325,22221169
k1,299:35566450,22221169:288125
x1,299:36622311,22221169
k1,299:36622311,22221169:0
)
(1,316:20119895,22942069:16502416,491520,163840
x1,316:20483985,22942069
x1,316:20793461,22942069
x1,316:21303187,22942069
x1,316:21758298,22942069
k1,299:22113731,22942069:355433
$1,299:22113731,22942069
x1,299:22534481,22942069
(1,299:22534481,23040372:280122,197518,0
x1,299:22781835,23040372
)
x1,299:23596029,22942069
(1,299:23596029,23040372:497819,197518,0
x1,299:24061080,23040372
)
x1,299:24275893,22942069
k1,299:24385117,22942069:109224
x1,299:24697703,22942069
x1,299:25502642,22942069
(1,299:25502642,23040372:497819,197518,0
x1,299:25967693,23040372
)
x1,299:26510187,22942069
$1,299:26510187,22942069
k1,299:26865621,22942069:355434
x1,299:27451805,22942069
k1,299:27807238,22942069:355433
x1,299:28280554,22942069
x1,299:28917710,22942069
k1,299:29273143,22942069:355433
x1,299:29859327,22942069
k1,299:30214760,22942069:355433
$1,299:30214760,22942069
x1,299:30741323,22942069
(1,299:30741323,23040372:497819,197518,0
x1,299:31206374,23040372
)
k1,299:31649479,22942069:410337
x1,299:32086387,22942069
k1,299:32496723,22942069:410336
x1,299:34042738,22942069
(1,299:34042738,23040372:280122,197518,0
x1,299:34290092,23040372
)
x1,299:34504905,22942069
k1,299:34614129,22942069:109224
x1,299:35978099,22942069
(1,299:35978099,23040372:280122,197518,0
x1,299:36225453,23040372
)
x1,299:36440266,22942069
$1,299:36440266,22942069
x1,299:36622311,22942069
k1,299:36622311,22942069:0
)
(1,316:20119895,23662969:16502416,455111,127431
x1,316:22027726,23662969
x1,299:22155157,23662969
k1,299:22365242,23662969:210085
x1,299:22838558,23662969
x1,299:23111624,23662969
k1,299:23321709,23662969:210085
x1,299:24013480,23662969
x1,299:25165823,23662969
x1,299:25438889,23662969
k1,299:25648974,23662969:210085
x1,299:26979723,23662969
k1,299:27189808,23662969:210085
x1,299:28100032,23662969
k1,299:28310116,23662969:210084
x1,299:28819842,23662969
x1,299:29274953,23662969
x1,299:29804702,23662969
k1,299:30014787,23662969:210085
x1,299:31001470,23662969
x1,299:31693241,23662969
x1,299:32605285,23662969
k1,299:32815370,23662969:210085
x1,299:33343301,23662969
k1,299:33553386,23662969:210085
x1,299:34672963,23662969
k1,299:34883048,23662969:210085
x1,299:35210729,23662969
h1,299:35210729,23662969:0,0,0
k1,299:35420814,23662969:210085
x1,299:36622311,23662969
k1,299:36622311,23662969:0
)
(1,316:20119895,24383869:16502416,455111,127431
x1,316:21030119,24383869
k1,299:21240843,24383869:210724
x1,299:21859795,24383869
x1,299:22223885,24383869
x1,299:23226952,24383869
k1,299:23437676,24383869:210724
x1,299:23983811,24383869
x1,299:25148899,24383869
k1,299:25359624,24383869:210725
x1,299:26197030,24383869
k1,299:26407754,24383869:210724
x1,299:27317978,24383869
k1,299:27528702,24383869:210724
x1,299:28985061,24383869
x1,299:29494787,24383869
k1,299:29705504,24383869:210717
x1,299:31311139,24383869
k1,299:31521863,24383869:210724
x1,299:32069817,24383869
x1,299:32579543,24383869
x1,299:33020091,24383869
x1,299:33456999,24383869
x1,299:34785927,24383869
k1,299:34996651,24383869:210724
x1,299:35342537,24383869
x1,299:36622311,24383869
k1,299:36622311,24383869:0
)
(1,316:20119895,25104769:16502416,455111,127431
x1,316:20483985,25104769
x1,299:20811666,25104769
k1,299:20984249,25104769:172583
x1,299:21712429,25104769
k1,299:21885013,25104769:172584
x1,299:22467557,25104769
k1,299:22640140,25104769:172583
x1,299:23331911,25104769
x1,299:24296750,25104769
k1,299:24469334,25104769:172584
x1,299:24797015,25104769
k1,299:24969598,25104769:172583
x1,299:25333688,25104769
x1,299:25899847,25104769
x1,299:26846479,25104769
x1,299:27265182,25104769
k1,299:27437766,25104769:172584
x1,299:28748488,25104769
x1,299:29094373,25104769
k1,299:29266956,25104769:172583
x1,299:30142591,25104769
x1,299:30690545,25104769
x1,299:31313138,25104769
x1,299:32645707,25104769
k1,299:32818291,25104769:172584
x1,299:33400835,25104769
k1,299:33573418,25104769:172583
x1,299:34483642,25104769
k1,299:34656226,25104769:172584
x1,299:36112585,25104769
x1,299:36622311,25104769
k1,299:36622311,25104769:0
)
(1,316:20119895,25825669:16502416,455111,127431
x1,316:21725530,25825669
k1,299:21887556,25825669:162026
x1,299:22251646,25825669
x1,299:22561122,25825669
x1,299:23434938,25825669
k1,299:23596963,25825669:162025
x1,299:24252325,25825669
k1,299:24414351,25825669:162026
x1,299:26638938,25825669
x1,299:27953302,25825669
k1,299:28115328,25825669:162026
x1,299:30125102,25825669
k1,299:30287127,25825669:162025
x1,299:30871491,25825669
k1,299:31033517,25825669:162026
x1,299:32782968,25825669
k1,299:32944994,25825669:162026
x1,299:33527538,25825669
k1,299:33689563,25825669:162025
x1,299:35076745,25825669
k1,299:35238771,25825669:162026
x1,299:36403858,25825669
x1,299:36622311,25825669
k1,316:36622311,25825669:0
)
(1,316:20119895,26546569:16502416,455111,127431
x1,316:21723710,26546569
k1,299:21981940,26546569:258230
x1,299:22564484,26546569
k1,299:22822714,26546569:258230
$1,299:22822714,26546569
x1,299:23205690,26546569
(1,299:23205690,26644872:280122,197518,0
x1,299:23453044,26644872
)
k1,299:23734147,26546569:248335
x1,299:24243873,26546569
k1,299:24492207,26546569:248334
x1,299:25475250,26546569
$1,299:25475250,26546569
k1,299:25733480,26546569:258230
x1,299:26538118,26546569
k1,299:26796348,26546569:258230
x1,299:27742980,26546569
x1,299:29326772,26546569
x1,299:29454203,26546569
k1,299:29712434,26546569:258231
x1,299:30622658,26546569
k1,299:30880888,26546569:258230
x1,299:31572659,26546569
x1,299:32464678,26546569
x1,299:32974404,26546569
x1,299:33684380,26546569
k1,299:33942610,26546569:258230
x1,299:34652586,26546569
x1,299:35890492,26546569
x1,299:36622311,26546569
k1,299:36622311,26546569:0
)
(1,316:20119895,27267469:16502416,455111,127431
x1,316:21031939,27267469
x1,316:21579893,27267469
x1,316:22493757,27267469
x1,316:23385776,27267469
k1,299:23628508,27267469:242732
x1,299:23992598,27267469
x1,299:24320279,27267469
k1,299:24563011,27267469:242732
x1,299:26532736,27267469
k1,299:26775468,27267469:242732
x1,299:28053422,27267469
k1,299:28296154,27267469:242732
x1,299:28842289,27267469
k1,299:29085020,27267469:242731
x1,299:30204597,27267469
k1,299:30447329,27267469:242732
x1,299:30775010,27267469
h1,299:30775010,27267469:0,0,0
k1,299:31017742,27267469:242732
x1,299:31363628,27267469
x1,299:32257469,27267469
k1,299:32500201,27267469:242732
x1,299:34486311,27267469
k1,299:34729043,27267469:242732
x1,299:36622311,27267469
k1,299:36622311,27267469:0
)
(1,316:20119895,27988369:16502416,455111,127431
x1,316:20666030,27988369
x1,316:21596279,27988369
x1,316:22251640,27988369
x1,316:22488298,27988369
k1,299:22709583,27988369:221285
$1,299:22709583,27988369
x1,299:23130333,27988369
(1,299:23130333,28086672:497819,197518,0
x1,299:23595384,28086672
)
$1,299:23628152,27988369
k1,299:23849437,27988369:221285
x1,299:24905298,27988369
k1,299:25126583,27988369:221285
x1,299:25763740,27988369
x1,299:27110873,27988369
k1,299:27332158,27988369:221285
x1,299:28242382,27988369
k1,299:28463667,27988369:221285
x1,299:28718530,27988369
x1,299:29410301,27988369
x1,299:29592346,27988369
x1,299:30393343,27988369
k1,299:30614628,27988369:221285
x1,299:32713606,27988369
k1,299:32934891,27988369:221285
x1,299:34700728,27988369
k1,299:34922013,27988369:221285
x1,299:36054332,27988369
x1,299:36622311,27988369
k1,299:36622311,27988369:0
)
(1,316:20119895,28709269:16502416,491520,163840
x1,316:20666030,28709269
k1,299:20919827,28709269:253797
$1,299:20919827,28709269
x1,299:21446390,28709269
(1,299:21446390,28807572:497819,197518,0
x1,299:21911441,28807572
)
$1,299:21944209,28709269
k1,299:22198007,28709269:253798
x1,299:23399504,28709269
k1,299:23653301,28709269:253797
x1,299:24565345,28709269
x1,299:24911231,28709269
x1,299:25548387,28709269
x1,299:25785045,28709269
k1,299:26038842,28709269:253797
x1,299:27750065,28709269
k1,299:28003862,28709269:253797
x1,299:29846157,28709269
x1,299:31156880,28709269
k1,299:31410678,28709269:253798
x1,299:32251725,28709269
x1,299:32979905,28709269
x1,299:33416813,28709269
x1,299:33744494,28709269
k1,299:33998291,28709269:253797
x1,299:35094199,28709269
k1,299:35347996,28709269:253797
x1,299:35930540,28709269
h1,299:35930540,28709269:0,0,0
x1,299:36622311,28709269
k1,299:36622311,28709269:0
)
(1,316:20119895,29430169:16502416,491520,163840
x1,316:21248572,29430169
k1,299:21443366,29430169:194794
x1,299:23376680,29430169
x1,299:23886406,29430169
x1,299:24596382,29430169
k1,299:24791176,29430169:194794
x1,299:25501152,29430169
x1,299:26739058,29430169
x1,299:27470877,29430169
k1,299:27665672,29430169:194795
x1,299:29234899,29430169
k1,299:29429693,29430169:194794
x1,299:31144555,29430169
k1,299:31339349,29430169:194794
x1,299:32031120,29430169
k1,299:32225914,29430169:194794
x1,299:33136138,29430169
k1,299:33330933,29430169:194795
x1,299:34825521,29430169
k1,299:35020315,29430169:194794
x1,299:36622311,29430169
k1,299:36622311,29430169:0
)
(1,316:20119895,30151069:16502416,455111,127431
x1,316:21321392,30151069
x1,316:22359049,30151069
k1,299:22581670,30151069:222621
x1,299:23637531,30151069
x1,299:24001621,30151069
x1,299:25370598,30151069
k1,299:25593220,30151069:222622
x1,299:25920901,30151069
k1,299:26143522,30151069:222621
x1,299:26507612,30151069
x1,299:27112001,30151069
x1,299:27294046,30151069
x1,299:28076840,30151069
x1,299:28349906,30151069
k1,299:28572527,30151069:222621
x1,299:29413574,30151069
x1,299:30141754,30151069
x1,299:30578662,30151069
x1,299:30906343,30151069
k1,299:31128964,30151069:222621
x1,299:32259463,30151069
x1,299:33133279,30151069
k1,299:33355901,30151069:222622
x1,299:33942085,30151069
k1,299:34164706,30151069:222621
x1,299:34346751,30151069
x1,299:34710841,30151069
x1,299:36622311,30151069
k1,299:36622311,30151069:0
)
(1,316:20119895,30871969:16502416,491520,163840
x1,316:20483985,30871969
x1,299:20811666,30871969
k1,299:21084220,30871969:272554
x1,299:21994445,30871969
h1,299:21994445,30871969:0,0,0
x1,299:22431353,30871969
k1,299:22703907,30871969:272554
x1,299:24178471,30871969
k1,299:24451025,30871969:272554
x1,299:25361249,30871969
k1,299:25633802,30871969:272553
x1,299:26361982,30871969
x1,299:27237617,30871969
k1,299:27510171,30871969:272554
x1,299:28314809,30871969
x1,299:29190445,30871969
x1,299:30828848,30871969
k1,299:31101402,30871969:272554
x1,299:32266489,30871969
x1,299:32630579,30871969
x1,299:33304145,30871969
x1,299:33890329,30871969
x1,299:35019008,30871969
k1,299:35291562,30871969:272554
x1,299:36622311,30871969
k1,299:36622311,30871969:0
)
(1,316:20119895,31592869:16502416,455111,127431
x1,316:21248572,31592869
k1,299:21507703,31592869:259131
x1,299:22345110,31592869
h1,299:22345110,31592869:0,0,0
x1,299:22527155,31592869
k1,299:22786285,31592869:259130
x1,299:23696509,31592869
k1,299:23955640,31592869:259131
x1,299:24501775,31592869
x1,299:25229955,31592869
x1,299:26467858,31592869
k1,299:26726988,31592869:259130
x1,299:27254919,31592869
k1,299:27514050,31592869:259131
x1,299:27859936,31592869
x1,299:28589936,31592869
x1,299:28917617,31592869
x1,299:30304799,31592869
k1,299:30563929,31592869:259130
x1,299:31110064,31592869
k1,299:31369195,31592869:259131
$1,299:31369195,31592869
x1,299:31789945,31592869
(1,299:31789945,31691172:497819,197518,0
x1,299:32254996,31691172
)
$1,299:32287764,31592869
k1,299:32546894,31592869:259130
x1,299:33238665,31592869
k1,299:33497796,31592869:259131
x1,299:34408020,31592869
k1,299:34667150,31592869:259130
x1,299:35530042,31592869
x1,299:36622311,31592869
k1,299:36622311,31592869:0
)
(1,316:20119895,32313769:16502416,455111,127431
x1,316:20560443,32313769
k1,299:20833972,32313769:273529
x1,299:21929882,32313769
k1,299:22203412,32313769:273530
x1,299:22494683,32313769
x1,299:22858773,32313769
x1,299:24353361,32313769
k1,299:24626890,32313769:273529
x1,299:25609933,32313769
x1,299:25791978,32313769
x1,299:27357564,32313769
k1,299:27631093,32313769:273529
x1,299:28217277,32313769
k1,299:28490806,32313769:273529
x1,299:29401030,32313769
k1,299:29674560,32313769:273530
x1,299:31132738,32313769
k1,299:31406267,32313769:273529
x1,299:33339581,32313769
x1,299:33849307,32313769
x1,299:34559283,32313769
k1,299:34832812,32313769:273529
x1,299:36090742,32313769
x1,299:36622311,32313769
k1,299:36622311,32313769:0
)
(1,316:20119895,33034669:16502416,455111,0
x1,316:20738847,33034669
x1,316:21284982,33034669
x1,316:22595704,33034669
k1,300:36622311,33034669:14026607
g1,316:36622311,33034669
)
(1,316:20119895,33755569:16502416,455111,127431
k1,306:20299898,33755569:180003
x1,306:21119100,33755569
x1,306:21446781,33755569
x1,306:22320597,33755569
k1,307:22500599,33755569:180002
x1,307:23483641,33755569
x1,307:25305910,33755569
k1,307:25485913,33755569:180003
x1,307:26687410,33755569
k1,307:26867413,33755569:180003
x1,307:27777637,33755569
k1,307:27957640,33755569:180003
x1,307:28576592,33755569
x1,307:28940682,33755569
x1,307:29943749,33755569
k1,307:30123751,33755569:180002
x1,307:31179612,33755569
k1,307:31359615,33755569:180003
x1,307:31909389,33755569
x1,307:32346297,33755569
x1,307:33220113,33755569
x1,307:34348792,33755569
k1,307:34528795,33755569:180003
x1,307:35693882,33755569
x1,307:36057972,33755569
x1,307:36403858,33755569
x1,307:36622311,33755569
k1,316:36622311,33755569:0
)
(1,316:20119895,34476469:16502416,455111,127431
x1,316:21139346,34476469
x1,316:21634507,34476469
k1,307:21855799,34476469:221292
x1,307:22511160,34476469
x1,307:24298840,34476469
k1,307:24520131,34476469:221291
x1,307:25066266,34476469
k1,307:25287558,34476469:221292
x1,307:26416235,34476469
k1,307:26637526,34476469:221291
x1,307:26965207,34476469
h1,307:26965207,34476469:0,0,0
k1,307:27186499,34476469:221292
x1,307:28096722,34476469
x1,307:28442607,34476469
k1,307:28663898,34476469:221291
x1,307:29410283,34476469
x1,307:29956418,34476469
k1,307:30177710,34476469:221292
x1,307:31526662,34476469
k1,307:31747953,34476469:221291
x1,307:32661817,34476469
x1,307:33171543,34476469
x1,307:34773538,34476469
k1,307:34994830,34476469:221292
x1,307:36622311,34476469
k1,307:36622311,34476469:0
)
(1,316:20119895,35197369:16502416,491520,163840
x1,316:20593211,35197369
x1,307:20866277,35197369
k1,307:21069675,35197369:203398
x1,307:22052717,35197369
k1,307:22256115,35197369:203398
x1,307:23240978,35197369
k1,307:23444376,35197369:203398
x1,307:23884924,35197369
x1,307:24431059,35197369
x1,307:24776944,35197369
x1,307:25286670,35197369
x1,307:26673852,35197369
k1,307:26877250,35197369:203398
x1,307:27405181,35197369
k1,307:27608579,35197369:203398
x1,307:28191123,35197369
h1,307:28191123,35197369:0,0,0
x1,307:28445986,35197369
k1,307:28649385,35197369:203399
x1,307:29231929,35197369
x1,307:31017788,35197369
k1,307:31221186,35197369:203398
x1,307:32495500,35197369
k1,307:32698898,35197369:203398
x1,307:33281442,35197369
h1,307:33281442,35197369:0,0,0
x1,307:33536305,35197369
k1,307:33739703,35197369:203398
x1,307:34795564,35197369
k1,307:34998962,35197369:203398
x1,307:35581506,35197369
h1,307:35581506,35197369:0,0,0
x1,307:35836369,35197369
k1,307:36039767,35197369:203398
x1,307:36622311,35197369
k1,307:36622311,35197369:0
)
(1,316:20119895,35918269:16502416,455111,127431
x1,316:20301940,35918269
x1,316:20666030,35918269
x1,316:20993711,35918269
x1,316:21525280,35918269
x1,316:21962188,35918269
x1,316:23163684,35918269
k1,307:23315569,35918269:151885
x1,307:24225793,35918269
k1,307:24377677,35918269:151884
x1,307:25240569,35918269
x1,307:26773386,35918269
k1,307:26925271,35918269:151885
x1,307:27289361,35918269
x1,307:27598837,35918269
x1,307:28290608,35918269
x1,307:29748788,35918269
k1,307:29900672,35918269:151884
x1,307:30738078,35918269
x1,307:31611894,35918269
x1,307:31939575,35918269
x1,307:32813391,35918269
k1,307:32965276,35918269:151885
x1,307:33292957,35918269
k1,307:33444841,35918269:151884
x1,307:35014067,35918269
k1,307:35165952,35918269:151885
x1,307:36622311,35918269
k1,316:36622311,35918269:0
)
(1,316:20119895,36639169:16502416,491520,163840
x1,316:20629621,36639169
k1,307:20888958,36639169:259337
x1,307:22494593,36639169
k1,307:22753971,36639169:259378
$1,307:22753971,36639169
x1,307:23136947,36639169
(1,307:23136947,36737472:280122,197518,0
x1,307:23384301,36737472
)
$1,307:23417069,36639169
k1,307:23676447,36639169:259378
x1,307:24623081,36639169
x1,307:25296647,36639169
k1,307:25556025,36639169:259378
x1,307:26065751,36639169
x1,307:27212635,36639169
k1,307:27472012,36639169:259377
x1,307:28382236,36639169
k1,307:28641614,36639169:259378
x1,307:29697475,36639169
x1,307:30425655,36639169
x1,307:31301290,36639169
k1,307:31560668,36639169:259378
x1,307:32930555,36639169
k1,307:33189892,36639169:259337
x1,307:34464206,36639169
k1,307:34723584,36639169:259378
x1,307:35528222,36639169
x1,307:36403858,36639169
x1,307:36622311,36639169
k1,316:36622311,36639169:0
)
(1,316:20119895,37360069:16502416,455111,127431
x1,316:21758298,37360069
k1,307:21923186,37360069:164888
x1,307:23070068,37360069
x1,307:24053110,37360069
x1,307:24380791,37360069
k1,307:24545679,37360069:164888
x1,307:25168272,37360069
x1,307:26042088,37360069
k1,307:26206976,37360069:164888
x1,307:26756750,37360069
x1,307:27193658,37360069
x1,307:28872111,37360069
k1,307:29037000,37360069:164889
x1,307:30367749,37360069
k1,307:30532637,37360069:164888
x1,307:31442861,37360069
k1,307:31607749,37360069:164888
x1,307:32412387,37360069
x1,307:33288023,37360069
x1,307:34926426,37360069
k1,307:35091314,37360069:164888
x1,307:35637449,37360069
x1,307:36622311,37360069
k1,307:36622311,37360069:0
)
(1,316:20119895,38080969:16502416,455111,127431
x1,316:21175756,38080969
k1,307:21377445,38080969:201689
x1,307:22455151,38080969
k1,307:22656841,38080969:201690
x1,307:23567065,38080969
k1,307:23768754,38080969:201689
x1,307:25138641,38080969
k1,307:25340314,38080969:201673
x1,307:25959266,38080969
x1,307:26323356,38080969
x1,307:28056422,38080969
k1,307:28258111,38080969:201689
x1,307:29532425,38080969
x1,307:30479059,38080969
k1,307:30680749,38080969:201690
x1,307:31485387,38080969
x1,307:32361023,38080969
x1,307:33999426,38080969
k1,307:34201115,38080969:201689
x1,307:35366202,38080969
x1,307:35730292,38080969
x1,307:36403858,38080969
x1,307:36622311,38080969
k1,316:36622311,38080969:0
)
(1,316:20119895,38801869:16502416,455111,127431
x1,316:20706079,38801869
x1,316:22016803,38801869
k1,307:22184585,38801869:167782
x1,307:22785333,38801869
k1,307:22953114,38801869:167781
x1,307:24072691,38801869
k1,307:24240473,38801869:167782
x1,307:24568154,38801869
h1,307:24568154,38801869:0,0,0
x1,307:24750199,38801869
k1,307:24917981,38801869:167782
x1,307:25391297,38801869
x1,307:25664363,38801869
k1,307:25832145,38801869:167782
x1,307:27658053,38801869
x1,307:27894711,38801869
k1,307:28062492,38801869:167781
x1,307:30470942,38801869
x1,307:31745256,38801869
k1,307:31913038,38801869:167782
x1,307:32277128,38801869
x1,307:32987104,38801869
x1,307:33351194,38801869
x1,307:33860920,38801869
x1,307:35248102,38801869
k1,307:35415884,38801869:167782
$1,307:35415884,38801869
x1,307:35942447,38801869
(1,307:35942447,38900172:497819,197518,0
x1,307:36407498,38900172
)
$1,307:36440266,38801869
x1,307:36622311,38801869
k1,307:36622311,38801869:0
)
(1,316:20119895,39522769:16502416,455111,152917
x1,316:21030119,39522769
k1,307:21239581,39522769:209462
x1,307:22151625,39522769
x1,307:22679556,39522769
x1,307:23629830,39522769
k1,307:23839292,39522769:209462
x1,307:25739839,39522769
k1,307:25949301,39522769:209462
x1,307:26604662,39522769
x1,307:27152616,39522769
x1,307:28212116,39522769
k1,307:28421578,39522769:209462
$1,307:28421578,39522769
x1,307:28905361,39522769
(1,307:28905361,39621072:1168655,295640,54614
x1,307:30041248,39621072
)
$1,307:30074016,39522769
k1,307:30283479,39522769:209463
x1,307:31339340,39522769
k1,307:31548802,39522769:209462
x1,307:32167754,39522769
x1,307:32531844,39522769
x1,307:33534911,39522769
k1,307:33744373,39522769:209462
x1,307:34290508,39522769
x1,307:35532054,39522769
k1,307:35741516,39522769:209462
$1,307:35741516,39522769
x1,307:36124492,39522769
(1,307:36124492,39621072:497819,197518,0
x1,307:36589543,39621072
)
$1,307:36622311,39522769
k1,316:36622311,39522769:0
)
(1,316:20119895,40243669:16502416,455111,127431
x1,316:20742488,40243669
x1,316:21616304,40243669
k1,307:21861616,40243669:245312
x1,307:22771840,40243669
k1,307:23017152,40243669:245312
x1,307:24475330,40243669
k1,307:24720642,40243669:245312
x1,307:25266777,40243669
x1,307:26197026,40243669
x1,307:26852387,40243669
x1,307:27089045,40243669
k1,307:27334358,40243669:245313
x1,307:28026129,40243669
x1,307:29593535,40243669
x1,307:30671239,40243669
k1,307:30916551,40243669:245312
x1,307:32281887,40243669
k1,307:32527199,40243669:245312
x1,307:33728696,40243669
k1,307:33974008,40243669:245312
x1,307:35466775,40243669
k1,307:35712087,40243669:245312
x1,307:36622311,40243669
k1,307:36622311,40243669:0
)
(1,316:20119895,40964569:16502416,455111,152917
x1,316:20982787,40964569
x1,316:22075056,40964569
k1,307:22309380,40964569:234324
x1,307:22749928,40964569
k1,307:22984251,40964569:234323
x1,307:23530386,40964569
k1,307:23764710,40964569:234324
x1,307:24674934,40964569
k1,307:24909257,40964569:234323
x1,307:26296438,40964569
k1,307:26530762,40964569:234324
$1,307:26530762,40964569
x1,307:27057325,40964569
(1,307:27057325,41062872:497819,197518,0
x1,307:27522376,41062872
)
$1,307:27555144,40964569
x1,307:27737189,40964569
k1,307:27971513,40964569:234324
x1,307:28954555,40964569
k1,307:29188878,40964569:234323
x1,307:30171920,40964569
k1,307:30406244,40964569:234324
x1,307:31625946,40964569
k1,307:31860269,40964569:234323
x1,307:32897926,40964569
x1,307:33353037,40964569
k1,307:33587361,40964569:234324
$1,307:33587361,40964569
x1,307:34071144,40964569
(1,307:34071144,41062872:1168655,295640,54614
x1,307:35207031,41062872
)
$1,307:35239799,40964569
k1,307:35474122,40964569:234323
x1,307:36060306,40964569
k1,307:36294630,40964569:234324
x1,307:36622311,40964569
k1,307:36622311,40964569:0
)
(1,316:20119895,41685469:16502416,455111,127431
x1,316:21579893,41685469
x1,316:21925778,41685469
x1,316:22799594,41685469
k1,307:22993023,41685469:193429
x1,307:23630180,41685469
x1,307:24394767,41685469
k1,307:24588196,41685469:193429
x1,307:26157421,41685469
k1,307:26350851,41685469:193430
x1,307:26933395,41685469
k1,307:27126824,41685469:193429
x1,307:27490914,41685469
x1,307:27800390,41685469
k1,307:27993819,41685469:193429
x1,307:29158906,41685469
x1,307:30906536,41685469
k1,307:31099965,41685469:193429
x1,307:31464055,41685469
x1,307:31773531,41685469
x1,307:32849416,41685469
k1,307:33042846,41685469:193430
x1,307:33953070,41685469
k1,307:34146499,41685469:193429
x1,307:35093133,41685469
x1,307:35748495,41685469
x1,307:36622311,41685469
k1,307:36622311,41685469:0
)
(1,316:20119895,42406369:16502416,455111,127431
x1,316:21579894,42406369
k1,307:21835126,42406369:255232
x1,307:22818168,42406369
k1,307:23073400,42406369:255232
x1,307:23437490,42406369
x1,307:23746966,42406369
k1,307:24002198,42406369:255232
x1,307:25167285,42406369
x1,307:26883967,42406369
k1,307:27139199,42406369:255232
x1,307:28267876,42406369
k1,307:28523108,42406369:255232
x1,307:28777971,42406369
x1,307:29233082,42406369
x1,307:29542558,42406369
k1,307:29797791,42406369:255233
x1,307:32131606,42406369
k1,307:32386838,42406369:255232
x1,307:32932973,42406369
k1,307:33188205,42406369:255232
x1,307:34307782,42406369
k1,307:34563014,42406369:255232
x1,307:34890695,42406369
h1,307:34890695,42406369:0,0,0
k1,307:35145927,42406369:255232
x1,307:35692062,42406369
x1,307:36622311,42406369
k1,307:36622311,42406369:0
)
(1,316:20119895,43127269:16502416,455111,187504
x1,316:20483985,43127269
x1,307:20811666,43127269
k1,307:21074275,43127269:262609
x1,307:21984499,43127269
k1,307:22247108,43127269:262609
x1,307:22592994,43127269
x1,307:23721672,43127269
k1,307:23984280,43127269:262608
x1,307:24512211,43127269
k1,307:24774820,43127269:262609
$1,307:24774820,43127269
x1,307:25272428,43127269
(1,307:25272428,43225572:471322,318577,89201
x1,307:25708326,43225572
)
$1,307:25743750,43127269
k1,307:26006359,43127269:262609
x1,307:27317081,43127269
x1,307:27662966,43127269
k1,307:27925575,43127269:262609
x1,307:28398891,43127269
x1,307:28966870,43127269
k1,307:29229478,43127269:262608
x1,307:30689477,43127269
k1,307:30952086,43127269:262609
x1,307:31443607,43127269
k1,307:31706171,43127269:262564
x1,307:32252306,43127269
x1,307:33182555,43127269
x1,307:34420458,43127269
k1,307:34683067,43127269:262609
x1,307:35210998,43127269
k1,307:35473607,43127269:262609
x1,307:36622311,43127269
k1,307:36622311,43127269:0
)
(1,316:20119895,43848169:16502416,491520,163840
x1,316:20483985,43848169
x1,316:21050144,43848169
x1,316:21996776,43848169
x1,316:22233434,43848169
k1,307:22413050,43848169:179616
x1,307:22959185,43848169
x1,307:24934368,43848169
k1,307:25113985,43848169:179617
x1,307:26024209,43848169
k1,307:26203825,43848169:179616
x1,307:27441731,43848169
x1,307:27623776,43848169
x1,307:28497592,43848169
k1,307:28677208,43848169:179616
$1,307:28677208,43848169
x1,307:29097958,43848169
(1,307:29097958,43946472:280122,197518,0
x1,307:29345312,43946472
)
k1,307:29560120,43848169:182040
x1,307:30251891,43848169
k1,307:30433931,43848169:182040
x1,307:30854681,43848169
(1,307:30854681,43946472:280122,197518,0
x1,307:31102035,43946472
)
x1,307:31916229,43848169
(1,307:31916229,43946472:280122,197518,0
x1,307:32163583,43946472
)
x1,307:32378396,43848169
k1,307:32487620,43848169:109224
x1,307:32870596,43848169
(1,307:32870596,43946472:280122,197518,0
x1,307:33117950,43946472
)
x1,307:33405581,43848169
$1,307:33405581,43848169
k1,307:33585197,43848169:179616
x1,307:33949287,43848169
x1,307:34276968,43848169
k1,307:34456585,43848169:179617
x1,307:34784266,43848169
k1,307:34963882,43848169:179616
x1,307:35783084,43848169
x1,307:36622311,43848169
k1,307:36622311,43848169:0
)
(1,316:20119895,44569069:16502416,455111,127431
x1,316:20647826,44569069
k1,307:21002137,44569069:354311
x1,307:21693908,44569069
x1,307:22658747,44569069
k1,307:23013059,44569069:354312
x1,307:23668421,44569069
k1,307:24022732,44569069:354311
x1,307:25078593,44569069
k1,307:25432904,44569069:354311
x1,307:26383178,44569069
k1,307:26737489,44569069:354311
x1,307:27740556,44569069
x1,307:28907462,44569069
x1,307:30127163,44569069
k1,307:30481475,44569069:354312
x1,307:31464517,44569069
x1,307:32014291,44569069
x1,307:34402717,44569069
k1,307:34757028,44569069:354311
x1,307:35357776,44569069
k1,307:35712087,44569069:354311
x1,307:36622311,44569069
k1,307:36622311,44569069:0
)
(1,316:20119895,45289969:16502416,455111,127431
x1,316:21048324,45289969
k1,307:21282030,45289969:233706
x1,307:22083027,45289969
x1,307:23539387,45289969
k1,307:23773094,45289969:233707
x1,307:24683318,45289969
k1,307:24917024,45289969:233706
x1,307:25779916,45289969
x1,307:26872185,45289969
k1,307:27105892,45289969:233707
x1,307:27546440,45289969
k1,307:27780146,45289969:233706
x1,307:28490122,45289969
x1,307:29728028,45289969
x1,307:29910073,45289969
x1,307:31239001,45289969
k1,307:31472707,45289969:233706
x1,307:32313754,45289969
x1,307:33333205,45289969
k1,307:33566912,45289969:233707
x1,307:35478381,45289969
k1,307:35712087,45289969:233706
x1,307:36622311,45289969
k1,307:36622311,45289969:0
)
(1,316:20119895,46010869:16502416,455111,127431
x1,316:21708235,46010869
x1,316:22691277,46010869
x1,307:24531750,46010869
k1,307:24717556,46010869:185806
x1,307:25702419,46010869
k1,307:25888224,46010869:185805
x1,307:26579995,46010869
x1,307:27147974,46010869
k1,307:27333780,46010869:185806
x1,307:28280414,46010869
k1,307:28466220,46010869:185806
x1,307:29012355,46010869
x1,307:29942604,46010869
k1,307:30128410,46010869:185806
x1,307:31459159,46010869
k1,307:31644964,46010869:185805
x1,307:32555188,46010869
k1,307:32740994,46010869:185806
x1,307:33432765,46010869
x1,307:34324784,46010869
x1,307:34834510,46010869
x1,307:35544486,46010869
k1,307:35730292,46010869:185806
x1,307:36094382,46010869
x1,307:36403858,46010869
x1,307:36622311,46010869
k1,316:36622311,46010869:0
)
(1,316:20119895,46731769:16502416,455111,127431
x1,316:20811666,46731769
x1,316:22269846,46731769
k1,307:22502223,46731769:232377
x1,307:23889403,46731769
k1,307:24121779,46731769:232376
x1,307:25032003,46731769
k1,307:25264380,46731769:232377
x1,307:26634267,46731769
k1,307:26866630,46731769:232363
x1,307:27485582,46731769
x1,307:27849672,46731769
x1,307:29582738,46731769
k1,307:29815115,46731769:232377
x1,307:30288431,46731769
x1,307:30856410,46731769
k1,307:31088786,46731769:232376
x1,307:31744147,46731769
x1,307:33531827,46731769
k1,307:33764204,46731769:232377
x1,307:34856474,46731769
x1,307:35038519,46731769
x1,307:36622311,46731769
k1,307:36622311,46731769:0
)
(1,316:20119895,47452669:16502416,455111,127431
x1,316:20301940,47452669
x1,316:20666030,47452669
x1,316:20993711,47452669
x1,316:21284983,47452669
x1,316:22071417,47452669
x1,316:22344483,47452669
k1,307:22601721,47452669:257238
x1,307:23657582,47452669
k1,307:23914821,47452669:257239
x1,307:24865095,47452669
k1,307:25122333,47452669:257238
x1,307:25814104,47452669
k1,307:26071343,47452669:257239
x1,307:26617478,47452669
x1,307:27402092,47452669
x1,307:28275908,47452669
x1,307:29404587,47452669
k1,307:29661825,47452669:257238
x1,307:30353596,47452669
x1,307:31318435,47452669
k1,307:31575673,47452669:257238
$1,307:31575673,47452669
x1,307:31996423,47452669
(1,307:31996423,47550972:497819,197518,0
x1,307:32461474,47550972
)
$1,307:32494242,47452669
x1,307:32676287,47452669
k1,307:32933526,47452669:257239
x1,307:33725422,47452669
x1,307:34362578,47452669
k1,307:34619816,47452669:257238
x1,307:36622311,47452669
k1,307:36622311,47452669:0
)
(1,316:20119895,48173569:16502416,455111,127431
x1,316:21030119,48173569
k1,307:21304289,48173569:274170
x1,307:24841419,48173569
x1,307:26370596,48173569
x1,307:28759025,48173569
k1,307:29033196,48173569:274171
x1,307:29652148,48173569
x1,307:30016238,48173569
x1,307:31749304,48173569
k1,307:32023474,48173569:274170
x1,307:32715245,48173569
x1,307:33283224,48173569
k1,307:33557395,48173569:274171
x1,307:34362032,48173569
k1,307:34636202,48173569:274170
x1,307:35255154,48173569
x1,307:35619244,48173569
x1,307:36622311,48173569
k1,307:36622311,48173569:0
)
(1,316:20119895,48894469:16502416,455111,127431
x1,316:20738847,48894469
x1,316:22126029,48894469
k1,307:22388862,48894469:262833
x1,307:22934997,48894469
k1,307:23197831,48894469:262834
x1,307:23889602,48894469
k1,307:24152435,48894469:262833
x1,307:24443706,48894469
x1,307:25665228,48894469
k1,307:25928061,48894469:262833
x1,307:26510605,48894469
k1,307:26773438,48894469:262833
x1,307:27756481,48894469
x1,307:27938526,48894469
x1,307:29140022,48894469
k1,307:29402856,48894469:262834
x1,307:30243903,48894469
x1,307:30553379,48894469
x1,307:31485448,48894469
x1,307:32213627,48894469
k1,307:32476460,48894469:262833
x1,307:32822346,48894469
x1,307:33552346,48894469
x1,307:33880027,48894469
x1,307:35449254,48894469
k1,307:35712087,48894469:262833
x1,307:36622311,48894469
k1,307:36622311,48894469:0
)
(1,316:20119895,49708207:16502416,620771,127431
x1,316:20669669,49708207
x1,316:21106577,49708207
x1,316:22526527,49708207
k1,307:22699846,49708207:173319
$1,307:22699846,49708207
[1,307:22699846,49708207:918569,620771,98303
(1,307:22846507,49542547:0,455111,0
x1,307:23174188,49542547
)
(1,307:22699846,49708207:918569,447828,98303
x1,307:23120596,49708207
(1,307:23120596,49806510:497819,197518,0
x1,307:23585647,49806510
)
)
]
$1,307:23618415,49708207
k1,307:23791734,49708207:173319
x1,307:24232282,49708207
k1,307:24405601,49708207:173319
x1,307:24733282,49708207
x1,307:25060963,49708207
x1,307:25590712,49708207
x1,307:26905076,49708207
x1,307:27232757,49708207
x1,307:27687868,49708207
x1,307:28325024,49708207
k1,307:28498343,49708207:173319
x1,307:28862433,49708207
x1,307:29190114,49708207
k1,307:29363433,49708207:173319
x1,307:30204480,49708207
x1,307:30513956,49708207
x1,307:31446025,49708207
x1,307:32174204,49708207
k1,307:32347523,49708207:173319
x1,307:32893658,49708207
x1,307:33621838,49708207
x1,307:35118244,49708207
k1,307:35291563,49708207:173319
x1,307:35819494,49708207
x1,307:36622311,49708207
k1,307:36622311,49708207:0
)
(1,316:20119895,50429107:16502416,493028,187504
[1,307:20119895,50429107:734477,493028,98303
(1,307:20128999,50308177:0,372098,0
x1,307:20456680,50308177
)
(1,307:20119895,50429107:734477,403098,98303
x1,307:20356553,50429107
(1,307:20356553,50527410:497819,197518,0
x1,307:20821604,50527410
)
)
]
$1,307:20854372,50429107
k1,307:21118942,50429107:264570
x1,307:22429664,50429107
x1,307:22775549,50429107
k1,307:23040119,50429107:264570
x1,307:23586254,50429107
x1,307:24132389,50429107
x1,307:25555978,50429107
k1,307:25820547,50429107:264569
x1,307:27022044,50429107
k1,307:27286614,50429107:264570
$1,307:27286614,50429107
x1,307:27784222,50429107
(1,307:27784222,50527410:471322,318577,89201
x1,307:28220120,50527410
)
$1,307:28255544,50429107
k1,307:28520114,50429107:264570
x1,307:28993430,50429107
x1,307:29561409,50429107
k1,307:29825979,50429107:264570
x1,307:30117250,50429107
x1,307:30790816,50429107
x1,307:31704680,50429107
k1,307:31969250,50429107:264570
x1,307:32551794,50429107
x1,307:32897680,50429107
k1,307:33162249,50429107:264569
x1,307:33671975,50429107
x1,307:34309131,50429107
k1,307:34573701,50429107:264570
x1,307:35447517,50429107
k1,307:35712087,50429107:264570
x1,307:36622311,50429107
k1,307:36622311,50429107:0
)
]
g1,316:36622311,50429107
)
)
]
(1,316:2685139,51084467:33937172,0,0
h1,316:2685139,51084467:33937172,0,0
)
]
]
!84980
}5
Input:30:Y:\3_IFAC_Congress_Paper\root_after_AD_correction.bbl
!73
{6
[1,434:4736286,51084467:31886025,48679030,0
(1,434:4736286,2405437:0,0,0
[1,434:0,2405437:0,0,0
(1,434:0,-2330849:0,0,0
g1,434:0,-2330849
)
]
)
[1,434:2685139,51084467:33937172,48306095,0
[1,434:2685139,3433732:33937172,655360,0
(1,434:2685139,3433732:33937172,0,0
h1,434:2685139,3433732:33937172,0,0
)
]
[1,434:2685139,50429107:33937172,45684655,0
(1,434:2685139,50429107:33937172,45684655,0
(1,434:2685139,50429107:16502416,45684655,0
[1,323:2685139,50429107:16502416,45684655,0
[1,315:2685139,23470113:16502416,18725661,0
[1,315:2685139,23470113:16502416,18725661,0
(1,312:2685139,18492994:16502416,13748542,0
g1,312:2685139,18492994
(1,310:2685139,18492994:0,0,0
g1,310:2685139,18492994
g1,310:2685139,18492994
g1,310:2357459,18492994
h1,310:2357459,18492994:0,0,0
g1,310:2685139,18492994
)
(1,311:2685139,18492994:16502416,13748542,0
(1,311:2685139,18492994:16502978,13748576,0
(1,311:2685139,18492994:16502978,13748576,0
(1,311:2685139,18492994:0,13748576,0
(1,311:2685139,18492994:0,23141818,0
(1,311:2685139,18492994:27778071,23141818,0
)
k1,311:2685138,18492994:-27778072
)
)
g1,311:19188117,18492994
)
)
)
g1,312:19187555,18492994
g1,312:19187555,18492994
)
(1,312:2685139,19738182:16502416,491520,163840
h1,312:2685139,19738182:0,0,0
x1,312:3804716,19738182
k1,312:4209643,19738182:404927
x1,312:4719369,19738182
k1,312:5124296,19738182:404927
x1,312:5570306,19738182
x1,312:8504870,19738182
k1,312:8909797,19738182:404927
x1,312:10548202,19738182
k1,312:10953129,19738182:404927
x1,312:12413128,19738182
k1,312:12818055,19738182:404927
x1,312:15080870,19738182
k1,312:15485797,19738182:404927
x1,312:16687292,19738182
x1,312:17726767,19738182
k1,312:18131694,19738182:404927
x1,312:19187555,19738182
k1,312:19187555,19738182:0
)
(1,312:3995861,20459082:15191694,491520,163840
x1,312:4978903,20459082
x1,312:5981970,20459082
k1,312:6294488,20459082:312518
x1,312:8082169,20459082
k1,312:8394687,20459082:312518
x1,312:9013640,20459082
x1,312:10997931,20459082
k1,312:11310449,20459082:312518
x1,312:13786260,20459082
k1,312:14098777,20459082:312517
x1,312:15429526,20459082
k1,312:15742044,20459082:312518
x1,312:17964813,20459082
k1,312:18277331,20459082:312518
x1,312:19187555,20459082
k1,312:19187555,20459082:0
)
(1,312:3995861,21179982:15191694,455111,127431
x1,312:4978903,21179982
x1,312:5981970,21179982
k1,312:6374892,21179982:392922
x1,312:9402299,21179982
k1,312:9795221,21179982:392922
x1,312:11621129,21179982
x1,312:12513148,21179982
k1,312:12906071,21179982:392923
x1,312:13452206,21179982
k1,312:13845128,21179982:392922
x1,312:14904629,21179982
k1,312:15297551,21179982:392922
x1,312:16353412,21179982
x1,312:17101616,21179982
k1,312:17494538,21179982:392922
x1,312:19187555,21179982
k1,312:19187555,21179982:0
)
(1,312:3995861,21900882:15191694,455111,187504
x1,312:4906085,21900882
k1,312:5289240,21900882:383155
x1,312:7843329,21900882
k1,312:8226484,21900882:383155
x1,312:9045686,21900882
x1,312:9500797,21900882
k1,312:9883952,21900882:383155
$1,312:9883952,21900882
x1,312:10381560,21900882
(1,312:10381560,21999185:471322,318577,89201
x1,312:10817458,21999185
)
$1,312:10852882,21900882
k1,312:11236037,21900882:383155
x1,312:11676585,21900882
k1,312:12059739,21900882:383154
x1,312:12351010,21900882
x1,312:13938440,21900882
k1,312:14321595,21900882:383155
x1,312:16145684,21900882
k1,312:16528839,21900882:383155
x1,312:17439063,21900882
k1,312:17822218,21900882:383155
x1,312:18513989,21900882
x1,312:19187555,21900882
k1,312:19187555,21900882:0
)
(1,312:3995861,22621782:15191694,455111,127431
x1,312:4505587,22621782
x1,312:5215563,22621782
k1,312:5417513,22621782:201950
x1,312:5781603,22621782
x1,312:7805940,22621782
k1,312:8007890,22621782:201950
x1,312:10414523,22621782
k1,312:10616472,22621782:201949
x1,312:12109239,22621782
k1,312:12311189,22621782:201950
x1,312:13221413,22621782
k1,312:13423363,22621782:201950
x1,312:14793250,22621782
k1,312:14995183,22621782:201933
x1,312:15978225,22621782
x1,312:17711291,22621782
k1,312:17913241,22621782:201950
x1,312:19187555,22621782
k1,312:19187555,22621782:0
)
(1,312:3995861,23342682:15191694,455111,127431
x1,312:7314538,23342682
g1,312:7532991,23342682
x1,312:9062168,23342682
x1,312:11450597,23342682
g1,312:11669050,23342682
x1,312:12288002,23342682
x1,312:13453089,23342682
x1,312:13984658,23342682
g1,312:14203111,23342682
x1,312:14898522,23342682
g1,312:15116975,23342682
x1,312:16464108,23342682
k1,312:19187555,23342682:2723447
g1,312:19187555,23342682
)
]
]
(1,316:2685139,24423545:16502416,455111,187504
x1,316:3815638,24423545
x1,307:4270749,24423545
x1,307:5690700,24423545
k1,307:6034188,24423545:343488
x1,307:7312142,24423545
k1,307:7655629,24423545:343487
$1,307:7655629,24423545
x1,307:8153237,24423545
(1,307:8153237,24521848:471322,318577,89201
x1,307:8589135,24521848
)
$1,307:8624559,24423545
k1,307:8968047,24423545:343488
x1,307:9408595,24423545
k1,307:9752083,24423545:343488
x1,307:10043354,24423545
x1,307:10716920,24423545
x1,307:11630784,24423545
k1,307:11974272,24423545:343488
x1,307:13396042,24423545
k1,307:13739529,24423545:343487
x1,307:14431300,24423545
x1,307:15379754,24423545
x1,307:16182572,24423545
x1,307:17584318,24423545
k1,307:17927806,24423545:343488
x1,307:18841670,24423545
x1,307:19187555,24423545
k1,307:19187555,24423545:0
)
(1,316:2685139,25144445:16502416,455111,0
x1,316:3886636,25144445
k1,307:4078095,25144445:191459
x1,307:4988319,25144445
k1,307:5179779,25144445:191460
x1,307:5984417,25144445
x1,307:6860053,25144445
x1,307:8498456,25144445
k1,307:8689915,25144445:191459
x1,307:9239689,25144445
x1,307:9676597,25144445
x1,307:10550413,25144445
x1,307:11389640,25144445
k1,307:11581100,25144445:191460
x1,307:12236461,25144445
x1,307:12600551,25144445
x1,307:12946437,25144445
x1,307:13734689,25144445
k1,307:13926148,25144445:191459
x1,307:14656147,25144445
x1,307:14947418,25144445
x1,307:15293304,25144445
x1,307:15948666,25144445
x1,307:16185324,25144445
k1,307:16376784,25144445:191460
x1,307:17217831,25144445
x1,307:17527307,25144445
x1,307:18459376,25144445
x1,307:19187555,25144445
k1,307:19187555,25144445:0
)
(1,316:2685139,25865345:16502416,455111,127431
x1,316:3231274,25865345
x1,316:4015888,25865345
x1,316:4889704,25865345
x1,316:6018383,25865345
k1,307:6215607,25865345:197224
x1,307:6798151,25865345
k1,307:6995374,25865345:197223
x1,307:7905598,25865345
k1,307:8102822,25865345:197224
x1,307:8721774,25865345
x1,307:9085864,25865345
x1,307:11000975,25865345
k1,307:11198199,25865345:197224
x1,307:12363286,25865345
x1,307:12913060,25865345
x1,307:14278396,25865345
x1,307:15042985,25865345
x1,307:15170416,25865345
k1,307:15367639,25865345:197223
x1,307:16277863,25865345
k1,307:16475087,25865345:197224
x1,307:17094039,25865345
x1,307:17640174,25865345
x1,307:19187555,25865345
k1,307:19187555,25865345:0
)
(1,316:2685139,26586245:16502416,455111,127431
x1,316:3304091,26586245
x1,316:3668181,26586245
x1,316:4671248,26586245
k1,307:5030492,26586245:359244
x1,307:6013534,26586245
x1,307:7215029,26586245
k1,307:7574274,26586245:359245
x1,307:8812180,26586245
x1,307:10017316,26586245
k1,307:10376560,26586245:359244
x1,307:10959104,26586245
k1,307:11318348,26586245:359244
x1,307:12159395,26586245
x1,307:13619394,26586245
k1,307:13978639,26586245:359245
x1,307:14888863,26586245
k1,307:15248107,26586245:359244
x1,307:16926559,26586245
x1,307:17727556,26586245
x1,307:19187555,26586245
k1,307:19187555,26586245:0
)
(1,316:2685139,27307145:16502416,455111,127431
x1,316:3395115,27307145
x1,316:4633021,27307145
x1,316:5364840,27307145
k1,307:5527006,27307145:162166
x1,307:6582867,27307145
k1,307:6745032,27307145:162165
x1,307:7292986,27307145
x1,307:8330641,27307145
k1,307:8492807,27307145:162166
x1,307:9333854,27307145
x1,307:9643330,27307145
x1,307:10575399,27307145
x1,307:11303578,27307145
k1,307:11465743,27307145:162165
x1,307:12485194,27307145
x1,307:13104147,27307145
x1,307:13431828,27307145
x1,307:15001055,27307145
k1,307:15163221,27307145:162166
x1,307:16291898,27307145
k1,307:16454063,27307145:162165
x1,307:17823950,27307145
k1,307:17986060,27307145:162110
x1,307:18605012,27307145
x1,307:19187555,27307145
k1,316:19187555,27307145:0
)
(1,316:2685139,28028045:16502416,455111,127431
x1,316:4436410,28028045
k1,307:4671515,28028045:235105
x1,307:5035605,28028045
x1,307:5363286,28028045
k1,307:5598391,28028045:235105
x1,307:6035299,28028045
x1,307:6967368,28028045
k1,307:7202473,28028045:235105
x1,307:7821425,28028045
x1,307:8986512,28028045
x1,307:9518081,28028045
k1,307:9753187,28028045:235106
x1,307:10463163,28028045
x1,307:12174385,28028045
k1,307:12409490,28028045:235105
x1,307:13250537,28028045
x1,307:13978717,28028045
x1,307:14415625,28028045
x1,307:14743306,28028045
x1,307:14870737,28028045
k1,307:15105842,28028045:235105
x1,307:16088885,28028045
k1,307:16323990,28028045:235105
x1,307:17052170,28028045
x1,307:17964214,28028045
x1,307:18619576,28028045
x1,307:19187555,28028045
k1,307:19187555,28028045:0
)
(1,316:2685139,28748945:16502416,455111,127431
x1,316:3526186,28748945
x1,316:3835662,28748945
x1,316:4767731,28748945
x1,316:5495910,28748945
k1,307:5785823,28748945:289913
x1,307:6805274,28748945
x1,307:7424227,28748945
x1,307:7751908,28748945
x1,307:9139090,28748945
k1,307:9429003,28748945:289913
x1,307:9975138,28748945
k1,307:10265050,28748945:289912
x1,307:11175274,28748945
k1,307:11465187,28748945:289913
x1,307:12925186,28748945
k1,307:13215099,28748945:289913
x1,307:13870460,28748945
x1,307:14418414,28748945
x1,307:15477914,28748945
k1,307:15767827,28748945:289913
x1,307:16295758,28748945
k1,307:16585670,28748945:289912
x1,307:17277441,28748945
x1,307:18242280,28748945
k1,307:18532193,28748945:289913
x1,307:19187555,28748945
k1,307:19187555,28748945:0
)
(1,316:2685139,29469845:16502416,455111,127431
x1,316:3049229,29469845
x1,316:3615388,29469845
x1,316:4562020,29469845
x1,316:4980723,29469845
k1,307:5174738,29469845:194015
x1,307:6667505,29469845
k1,307:6861520,29469845:194015
x1,307:7771744,29469845
k1,307:7965759,29469845:194015
x1,307:8657530,29469845
x1,307:9549549,29469845
x1,307:10059275,29469845
x1,307:10769251,29469845
k1,307:10963266,29469845:194015
x1,307:11826158,29469845
x1,307:12918427,29469845
k1,307:13112442,29469845:194015
x1,307:13552990,29469845
k1,307:13747005,29469845:194015
x1,307:14456981,29469845
x1,307:15694887,29469845
x1,307:15876932,29469845
x1,307:17205860,29469845
k1,307:17399875,29469845:194015
x1,307:18128055,29469845
x1,307:18969102,29469845
x1,307:19187555,29469845
k1,316:19187555,29469845:0
)
(1,316:2685139,30190745:16502416,455111,187504
x1,316:3522545,30190745
k1,307:3722754,30190745:200209
x1,307:4778615,30190745
k1,307:4978825,30190745:200210
x1,307:5270096,30190745
x1,307:5634186,30190745
x1,307:6677301,30190745
k1,307:6877510,30190745:200209
x1,307:7205191,30190745
k1,307:7405400,30190745:200209
x1,307:8570487,30190745
x1,307:9298667,30190745
x1,307:10827843,30190745
k1,307:11028052,30190745:200209
x1,307:12375185,30190745
k1,307:12575395,30190745:200210
x1,307:13212552,30190745
x1,307:14159184,30190745
k1,307:14359393,30190745:200209
x1,307:15724729,30190745
k1,307:15924938,30190745:200209
x1,307:17126435,30190745
k1,307:17326645,30190745:200210
$1,307:17326645,30190745
x1,307:17824253,30190745
(1,307:17824253,30289048:471322,318577,89201
x1,307:18260151,30289048
)
$1,307:18295575,30190745
k1,307:18495784,30190745:200209
x1,307:19187555,30190745
k1,307:19187555,30190745:0
)
(1,316:2685139,30911645:16502416,455111,127431
x1,316:3595363,30911645
k1,307:3855490,30911645:260127
x1,307:4985989,30911645
x1,307:5222647,30911645
k1,307:5482775,30911645:260128
x1,307:6578684,30911645
k1,307:6838811,30911645:260127
x1,307:7366742,30911645
k1,307:7626869,30911645:260127
x1,307:8746446,30911645
k1,307:9006574,30911645:260128
x1,307:9334255,30911645
h1,307:9334255,30911645:0,0,0
k1,307:9594382,30911645:260127
x1,307:10067698,30911645
x1,307:10817722,30911645
k1,307:11077849,30911645:260127
x1,307:11862463,30911645
k1,307:12122591,30911645:260128
x1,307:14015858,30911645
x1,307:15113588,30911645
x1,307:16242267,30911645
k1,307:16502394,30911645:260127
x1,307:17487257,30911645
x1,307:17851347,30911645
x1,307:19187555,30911645
k1,307:19187555,30911645:0
)
(1,316:2685139,31632545:16502416,455111,127431
x1,316:2976410,31632545
x1,316:3649976,31632545
x1,316:4563840,31632545
k1,307:4900427,31632545:336587
x1,307:5482971,31632545
x1,307:5828857,31632545
k1,307:6165444,31632545:336587
x1,307:7550805,31632545
k1,307:7887391,31632545:336586
x1,307:8801255,31632545
x1,307:9147140,31632545
k1,307:9483727,31632545:336587
x1,307:10685224,31632545
k1,307:11021811,31632545:336587
x1,307:11932035,31632545
k1,307:12268622,31632545:336587
x1,307:12596303,31632545
x1,307:12923984,31632545
x1,307:13453733,31632545
x1,307:14400366,31632545
k1,307:14736953,31632545:336587
x1,307:16196952,31632545
k1,307:16533538,31632545:336586
x1,307:17188899,31632545
x1,307:18410420,31632545
k1,307:18747007,31632545:336587
x1,307:19187555,31632545
k1,307:19187555,31632545:0
)
(1,316:2685139,32353445:16502416,455111,127431
x1,316:3376910,32353445
x1,316:4851475,32353445
k1,307:5186899,32353445:335424
x1,307:5842260,32353445
x1,307:8105075,32353445
k1,307:8440499,32353445:335424
x1,307:10133516,32353445
k1,308:10468940,32353445:335424
x1,308:10905848,32353445
k1,308:11241273,32353445:335425
x1,308:11681821,32353445
k1,308:12017245,32353445:335424
x1,308:12526971,32353445
x1,308:13000287,32353445
x1,308:13309763,32353445
x1,308:13895947,32353445
k1,308:14231371,32353445:335424
x1,308:14923142,32353445
x1,308:15709576,32353445
x1,308:16874663,32353445
k1,308:17210087,32353445:335424
x1,308:17792631,32353445
k1,308:18128055,32353445:335424
x1,308:18969102,32353445
x1,308:19187555,32353445
k1,316:19187555,32353445:0
)
(1,316:2685139,33074345:16502416,455111,127431
x1,316:4145138,33074345
k1,308:4358658,33074345:213520
x1,308:5933344,33074345
k1,308:6146864,33074345:213520
x1,308:7457586,33074345
x1,308:7803471,33074345
k1,308:8016991,33074345:213520
x1,308:8892626,33074345
k1,308:9106145,33074345:213519
x1,308:10344051,33074345
x1,308:10526096,33074345
x1,308:11927843,33074345
k1,308:12141363,33074345:213520
x1,308:12869543,33074345
x1,308:13710590,33074345
x1,308:14730041,33074345
k1,308:14943561,33074345:213520
x1,308:16003062,33074345
k1,308:16216582,33074345:213520
x1,308:16657130,33074345
x1,308:17203265,33074345
x1,308:17549150,33074345
x1,308:18058876,33074345
x1,308:19187555,33074345
k1,308:19187555,33074345:0
)
(1,316:2685139,33795245:16502416,455111,127431
x1,316:3322296,33795245
x1,316:4196112,33795245
x1,316:5033518,33795245
k1,308:5308184,33795245:274666
x1,308:6364045,33795245
k1,308:6638712,33795245:274667
x1,308:7188486,33795245
x1,308:7552576,33795245
x1,308:7862052,33795245
x1,308:9373025,33795245
k1,308:9647692,33795245:274667
x1,308:9975373,33795245
k1,308:10250039,33795245:274666
x1,308:11415126,33795245
x1,308:12363580,33795245
x1,308:12545625,33795245
x1,308:13495899,33795245
k1,308:13770566,33795245:274667
x1,308:14298497,33795245
k1,308:14573163,33795245:274666
x1,308:15483387,33795245
k1,308:15758054,33795245:274667
x1,308:16979575,33795245
k1,308:17254241,33795245:274666
x1,308:19187555,33795245
k1,316:19187555,33795245:0
)
(1,316:2685139,34516145:16502416,455111,127431
x1,316:3194865,34516145
x1,308:3904841,34516145
k1,308:4219420,34516145:314579
x1,308:5679419,34516145
k1,308:5993998,34516145:314579
x1,308:6649359,34516145
x1,308:7197313,34516145
x1,308:8256813,34516145
k1,308:8571392,34516145:314579
x1,308:9117527,34516145
k1,308:9432106,34516145:314579
x1,308:10342330,34516145
k1,308:10656909,34516145:314579
x1,308:11239451,34516145
x1,308:11603541,34516145
x1,308:12388153,34516145
k1,308:12702731,34516145:314578
x1,308:13230662,34516145
k1,308:13545241,34516145:314579
x1,308:14664818,34516145
k1,308:14979397,34516145:314579
x1,308:15307078,34516145
h1,308:15307078,34516145:0,0,0
k1,308:15621657,34516145:314579
x1,308:16571931,34516145
x1,308:17962752,34516145
k1,308:18277331,34516145:314579
x1,308:19187555,34516145
k1,308:19187555,34516145:0
)
(1,316:2685139,35237045:16502416,455111,127431
x1,316:3340500,35237045
x1,316:3779228,35237045
x1,316:4729502,35237045
k1,308:4957065,35237045:227563
x1,308:5976516,35237045
x1,308:8561554,35237045
k1,308:8789117,35237045:227563
x1,308:9990614,35237045
k1,308:10218177,35237045:227563
x1,308:10545858,35237045
k1,308:10773420,35237045:227562
x1,308:11636312,35237045
x1,308:12728581,35237045
k1,308:12956144,35237045:227563
x1,308:14104848,35237045
x1,308:14742004,35237045
k1,308:14969567,35237045:227563
x1,308:15515702,35237045
x1,308:16080041,35237045
k1,308:16307604,35237045:227563
x1,308:16853739,35237045
x1,308:17694786,35237045
x1,308:18422966,35237045
x1,308:18859874,35237045
x1,308:19187555,35237045
k1,308:19187555,35237045:0
)
(1,316:2685139,35957945:16502416,455111,187504
x1,316:3704590,35957945
k1,308:3886049,35957945:181459
x1,308:4468593,35957945
k1,308:4650051,35957945:181458
x1,308:5560275,35957945
k1,308:5741734,35957945:181459
x1,308:6033005,35957945
x1,308:7471158,35957945
k1,308:7652617,35957945:181459
x1,308:8180548,35957945
k1,308:8362006,35957945:181458
$1,308:8362006,35957945
x1,308:8859614,35957945
(1,308:8859614,36056248:471322,318577,89201
x1,308:9295512,36056248
)
$1,308:9330936,35957945
k1,308:9512395,35957945:181459
x1,308:10568256,35957945
k1,308:10749715,35957945:181459
x1,308:12024029,35957945
k1,308:12205488,35957945:181459
x1,308:13046535,35957945
x1,308:14870624,35957945
k1,308:15052082,35957945:181458
x1,308:15674675,35957945
x1,308:16548491,35957945
k1,308:16729950,35957945:181459
x1,308:17876832,35957945
x1,308:18859874,35957945
x1,308:19187555,35957945
k1,308:19187555,35957945:0
)
(1,316:2685139,36678845:16502416,455111,127431
x1,316:3304091,36678845
x1,316:3668181,36678845
x1,316:4671248,36678845
k1,308:4901412,36678845:230164
x1,308:6321363,36678845
x1,308:6558021,36678845
k1,308:6788184,36678845:230163
x1,308:7738458,36678845
x1,308:8193569,36678845
k1,308:8423733,36678845:230164
x1,308:9046326,36678845
x1,308:9410416,36678845
x1,308:9719892,36678845
x1,308:10742984,36678845
k1,308:10973148,36678845:230164
x1,308:11337238,36678845
x1,308:11903397,36678845
x1,308:12688011,36678845
x1,308:14508459,36678845
k1,308:14738623,36678845:230164
x1,308:15321167,36678845
k1,308:15551330,36678845:230163
x1,308:16243101,36678845
k1,308:16473265,36678845:230164
x1,308:16800946,36678845
x1,308:17165036,36678845
x1,308:17731195,36678845
x1,308:18313739,36678845
x1,308:19187555,36678845
k1,308:19187555,36678845:0
)
(1,316:2685139,37399745:16502416,455111,127431
x1,316:3049229,37399745
x1,308:3941250,37399745
x1,308:4177908,37399745
g1,308:4396361,37399745
x1,308:5707083,37399745
x1,308:6052968,37399745
g1,308:6271421,37399745
x1,308:6711969,37399745
g1,308:6930422,37399745
x1,308:7771469,37399745
x1,308:8608875,37399745
g1,308:8827328,37399745
x1,308:10158077,37399745
g1,308:10376530,37399745
x1,308:11286754,37399745
g1,308:11505207,37399745
x1,308:11869297,37399745
x1,308:12178773,37399745
x1,308:13052589,37399745
x1,308:14472540,37399745
g1,308:14690993,37399745
k1,316:19187555,37399745:4496562
g1,316:19187555,37399745
)
(1,318:2685139,38855142:16502416,447828,0
k1,318:5443145,38855142:2758006
g1,318:5443145,38855142
x1,318:5952871,38855142
g1,318:6280551,38855142
x1,318:11095637,38855142
g1,318:11314090,38855142
x1,318:12797755,38855142
g1,318:13016208,38855142
x1,318:16429550,38855142
g1,318:16429550,38855142
k1,318:19187555,38855142:2758005
)
(1,323:2685139,40336507:16502416,455111,127431
h1,321:2685139,40336507:0,0,0
x1,321:3285887,40336507
k1,321:3613055,40336507:327168
x1,321:4672556,40336507
k1,321:4999724,40336507:327168
x1,321:5473040,40336507
x1,321:6567130,40336507
k1,321:6894298,40336507:327168
x1,321:7221979,40336507
k1,321:7549146,40336507:327167
x1,321:8422962,40336507
x1,321:9497026,40336507
x1,321:11102661,40336507
k1,321:11429829,40336507:327168
x1,321:12485690,40336507
x1,321:13213870,40336507
x1,321:14089505,40336507
k1,321:14416673,40336507:327168
x1,321:15563555,40336507
x1,321:16546597,40336507
x1,321:16874278,40336507
k1,321:17201446,40336507:327168
x1,321:17820398,40336507
x1,321:18184488,40336507
x1,321:19187555,40336507
k1,321:19187555,40336507:0
)
(1,323:2685139,41057407:16502416,455111,127431
x1,323:3668181,41057407
x1,323:4869676,41057407
k1,321:5287347,41057407:417671
x1,321:5760663,41057407
x1,321:6328642,41057407
k1,321:6746314,41057407:417672
x1,321:7658358,41057407
x1,321:8572222,41057407
x1,321:9464241,41057407
k1,321:9881912,41057407:417671
x1,321:11192634,41057407
x1,321:11720564,41057407
k1,321:12138235,41057407:417671
x1,321:13743870,41057407
k1,321:14161541,41057407:417671
x1,321:14853312,41057407
k1,321:15270984,41057407:417672
x1,321:15598665,41057407
k1,321:16016336,41057407:417671
x1,321:17512743,41057407
x1,321:18914489,41057407
x1,321:19187555,41057407
k1,321:19187555,41057407:0
)
(1,323:2685139,41778307:16502416,455111,127431
x1,323:4365412,41778307
x1,323:5239228,41778307
k1,321:5556361,41778307:317133
x1,321:6248132,41778307
x1,321:7815538,41778307
x1,321:8343468,41778307
k1,321:8660601,41778307:317133
x1,321:9501648,41778307
x1,321:11220150,41778307
k1,321:11537282,41778307:317132
x1,321:12447506,41778307
k1,321:12764639,41778307:317133
x1,321:14443091,41778307
x1,321:15244088,41778307
x1,321:16704087,41778307
k1,321:17021220,41778307:317133
x1,321:17731196,41778307
x1,321:18969102,41778307
x1,321:19187555,41778307
k1,323:19187555,41778307:0
)
(1,323:2685139,42499207:16502416,455111,127431
x1,323:3416958,42499207
k1,321:3753488,42499207:336530
x1,321:4281419,42499207
k1,321:4617950,42499207:336531
x1,321:5236902,42499207
x1,321:6019696,42499207
x1,321:6820693,42499207
k1,321:7157223,42499207:336530
x1,321:7885402,42499207
x1,321:9345400,42499207
x1,321:10346646,42499207
k1,321:10683176,42499207:336530
x1,321:12257862,42499207
k1,321:12594392,42499207:336530
x1,321:13650253,42499207
k1,321:13986784,42499207:336531
x1,321:15188281,42499207
x1,321:16225938,42499207
k1,321:16562468,42499207:336530
x1,321:17545511,42499207
x1,321:17727556,42499207
x1,321:19187555,42499207
k1,321:19187555,42499207:0
)
(1,323:2685139,43220107:16502416,455111,127431
x1,323:3526186,43220107
x1,323:3835662,43220107
x1,323:4767731,43220107
x1,323:5495910,43220107
k1,321:5670683,43220107:174773
x1,321:6216818,43220107
x1,321:6944998,43220107
x1,321:8441404,43220107
k1,321:8616178,43220107:174774
x1,321:9946927,43220107
k1,321:10121700,43220107:174773
x1,321:10995516,43220107
x1,321:11723696,43220107
x1,321:12743147,43220107
k1,321:12917921,43220107:174774
x1,321:13540514,43220107
x1,321:13886400,43220107
x1,321:14250490,43220107
x1,321:14814829,43220107
x1,321:16420464,43220107
k1,321:16595237,43220107:174773
x1,321:17873191,43220107
x1,321:19187555,43220107
k1,321:19187555,43220107:0
)
(1,323:2685139,43941007:16502416,455111,127431
x1,323:3285887,43941007
k1,321:3449401,43941007:163514
x1,321:3777082,43941007
k1,321:3940596,43941007:163514
x1,321:4381144,43941007
x1,321:4927279,43941007
x1,321:5273164,43941007
x1,321:5782890,43941007
x1,321:6911569,43941007
k1,321:7075083,43941007:163514
x1,321:8662515,43941007
x1,321:8789946,43941007
k1,321:8953460,43941007:163514
x1,321:9390368,43941007
k1,321:9553882,43941007:163514
x1,321:10027198,43941007
x1,321:10595177,43941007
k1,321:10758692,43941007:163515
x1,321:11306646,43941007
x1,321:11652532,43941007
x1,321:13090685,43941007
k1,321:13254199,43941007:163514
x1,321:14455696,43941007
k1,321:14619210,43941007:163514
x1,321:15529434,43941007
k1,321:15692948,43941007:163514
x1,321:15984219,43941007
x1,321:17422372,43941007
k1,321:17585886,43941007:163514
x1,321:18113817,43941007
k1,321:18277331,43941007:163514
x1,321:19187555,43941007
k1,321:19187555,43941007:0
)
(1,323:2685139,44661907:16502416,455111,187504
x1,323:4365412,44661907
x1,323:5239228,44661907
k1,321:5435994,44661907:196766
x1,321:6255196,44661907
x1,321:6710307,44661907
k1,321:6907074,44661907:196767
$1,321:6907074,44661907
x1,321:7404682,44661907
(1,321:7404682,44760210:471322,318577,89201
x1,321:7840580,44760210
)
$1,321:7876004,44661907
k1,321:8072770,44661907:196766
x1,321:8513318,44661907
k1,321:8710084,44661907:196766
x1,321:9694946,44661907
x1,321:9876991,44661907
x1,321:10677988,44661907
k1,321:10874755,44661907:196767
x1,321:11659369,44661907
k1,321:11856135,44661907:196766
x1,321:12766359,44661907
k1,321:12963125,44661907:196766
x1,321:13782327,44661907
x1,321:14222875,44661907
x1,321:14951055,44661907
x1,321:15387963,44661907
x1,321:15715644,44661907
k1,321:15912411,44661907:196767
x1,321:16440342,44661907
k1,321:16637108,44661907:196766
x1,321:17913241,44661907
x1,321:19187555,44661907
k1,321:19187555,44661907:0
)
(1,323:2685139,45382807:16502416,455111,127431
x1,323:3489777,45382807
x1,323:4365413,45382807
x1,323:6003816,45382807
k1,321:6258080,45382807:254264
x1,321:6807854,45382807
x1,321:7244762,45382807
x1,321:8118578,45382807
x1,321:9247257,45382807
k1,321:9501521,45382807:254264
x1,321:10557382,45382807
k1,321:10811647,45382807:254265
x1,321:11976734,45382807
x1,321:12340824,45382807
x1,321:13014390,45382807
x1,321:13600574,45382807
x1,321:14911298,45382807
k1,321:15165562,45382807:254264
x1,321:15638878,45382807
k1,322:15165562,45382807:-54614
x1,322:15911945,45382807
k1,322:16166209,45382807:254264
x1,322:16821570,45382807
x1,322:17695386,45382807
x1,322:18023067,45382807
k1,322:18277331,45382807:254264
x1,322:19187555,45382807
k1,322:19187555,45382807:0
)
(1,323:2685139,46103707:16502416,455111,127431
x1,323:3597183,46103707
x1,323:4511047,46103707
x1,323:5403066,46103707
k1,322:5604460,46103707:201394
x1,322:6223412,46103707
x1,322:6587502,46103707
x1,322:7590569,46103707
k1,322:7791963,46103707:201394
x1,322:8483734,46103707
x1,322:10051140,46103707
x1,322:10397025,46103707
k1,322:10598419,46103707:201394
x1,322:11290190,46103707
k1,322:11491584,46103707:201394
x1,322:11819265,46103707
k1,322:12020660,46103707:201395
x1,322:13296793,46103707
x1,322:13770109,46103707
x1,322:14882403,46103707
k1,322:15083797,46103707:201394
x1,322:16399980,46103707
k1,322:16601374,46103707:201394
x1,322:17256735,46103707
x1,322:18549253,46103707
k1,322:18750647,46103707:201394
x1,322:19187555,46103707
k1,322:19187555,46103707:0
)
(1,323:2685139,46824607:16502416,455111,127431
x1,323:3125687,46824607
k1,322:3409685,46824607:283998
x1,322:3959459,46824607
x1,322:4509233,46824607
x1,322:4873323,46824607
x1,322:5801752,46824607
k1,322:6085750,46824607:283998
x1,322:6668294,46824607
k1,322:6952292,46824607:283998
x1,322:7607653,46824607
x1,322:7953539,46824607
x1,322:9100421,46824607
k1,322:9384419,46824607:283998
x1,322:10076190,46824607
x1,322:11206689,46824607
x1,322:11497960,46824607
x1,322:12300777,46824607
k1,322:12584775,46824607:283998
x1,322:13134549,46824607
x1,322:13571457,46824607
x1,322:14445273,46824607
x1,322:15543003,46824607
k1,322:15827001,46824607:283998
x1,322:17137723,46824607
x1,322:17483608,46824607
k1,322:17767606,46824607:283998
x1,322:18605012,46824607
x1,322:19187555,46824607
k1,323:19187555,46824607:0
)
(1,323:2685139,47545507:16502416,491520,163840
x1,323:3668183,47545507
k1,322:3969372,47545507:301189
x1,322:4661143,47545507
x1,322:5791642,47545507
x1,322:6082913,47545507
x1,322:7144233,47545507
k1,322:7445422,47545507:301189
x1,322:7973353,47545507
k1,322:8274541,47545507:301188
x1,322:8857085,47545507
h1,322:8857085,47545507:0,0,0
x1,322:9111948,47545507
k1,322:9413137,47545507:301189
x1,322:10800317,47545507
k1,322:11101506,47545507:301189
x1,322:11647641,47545507
k1,322:11948830,47545507:301189
x1,322:13006510,47545507
k1,322:13307698,47545507:301188
x1,322:14623881,47545507
k1,322:14925070,47545507:301189
x1,322:15787962,47545507
x1,322:17320779,47545507
k1,322:17621968,47545507:301189
x1,322:18859874,47545507
x1,322:19187555,47545507
k1,322:19187555,47545507:0
)
(1,323:2685139,48266407:16502416,455111,127431
x1,323:3376910,48266407
x1,323:4507409,48266407
x1,323:4798680,48266407
x1,323:5860000,48266407
k1,322:6161161,48266407:301161
x1,322:7036796,48266407
k1,322:7337958,48266407:301162
x1,322:8284592,48266407
k1,322:8585753,48266407:301161
x1,322:9623410,48266407
x1,322:10442611,48266407
k1,322:10743772,48266407:301161
x1,322:11362724,48266407
x1,322:12018085,48266407
x1,322:13676514,48266407
k1,322:13977675,48266407:301161
x1,322:16016578,48266407
k1,322:16317740,48266407:301162
x1,322:16902104,48266407
k1,322:17203265,48266407:301161
x1,322:17840422,48266407
x1,322:19187555,48266407
k1,322:19187555,48266407:0
)
(1,323:2685139,48987307:16502416,491520,163840
x1,323:4141498,48987307
x1,322:6420698,48987307
x1,322:8641645,48987307
k1,322:8849130,48987307:207485
x1,322:10547609,48987307
k1,322:10755094,48987307:207485
x1,322:12247861,48987307
k1,322:12455346,48987307:207485
$1,322:12455346,48987307
x1,322:12981909,48987307
x1,322:13799744,48987307
$1,322:13799744,48987307
k1,322:14007229,48987307:207485
x1,322:15063090,48987307
k1,322:15270575,48987307:207485
x1,322:16872568,48987307
k1,322:17080053,48987307:207485
$1,322:17080053,48987307
x1,322:17606616,48987307
(1,322:17606616,49085610:497819,197518,0
x1,322:18071667,49085610
)
$1,322:18104435,48987307
k1,322:18311920,48987307:207485
x1,322:19187555,48987307
k1,322:19187555,48987307:0
)
(1,323:2685139,49708207:16502416,455111,127431
x1,323:3231274,49708207
k1,322:3527331,49708207:296057
x1,322:4765237,49708207
x1,322:5092918,49708207
k1,322:5388975,49708207:296057
x1,322:6816204,49708207
k1,322:7112261,49708207:296057
x1,322:8058895,49708207
k1,322:8354953,49708207:296058
x1,322:8901088,49708207
x1,322:10523107,49708207
k1,322:10819164,49708207:296057
x1,322:11984251,49708207
x1,322:12863527,49708207
x1,322:14210659,49708207
k1,322:14506716,49708207:296057
x1,322:14834397,49708207
k1,322:15130454,49708207:296057
x1,322:16517635,49708207
k1,322:16813692,49708207:296057
x1,322:17505463,49708207
x1,322:18657806,49708207
x1,322:19187555,49708207
k1,322:19187555,49708207:0
)
(1,323:2685139,50429107:16502416,455111,127431
x1,323:3231274,50429107
x1,322:4090525,50429107
k1,322:4375823,50429107:285298
x1,322:5324277,50429107
x1,322:6496644,50429107
k1,322:6781942,50429107:285298
x1,322:8241941,50429107
k1,322:8527239,50429107:285298
x1,322:9182600,50429107
x1,322:9730554,50429107
x1,322:10790054,50429107
k1,322:11075352,50429107:285298
x1,322:11659716,50429107
k1,322:11945014,50429107:285298
x1,322:12931697,50429107
x1,322:13113742,50429107
x1,322:13880151,50429107
k1,322:14165449,50429107:285298
x1,322:15112083,50429107
x1,322:16095126,50429107
k1,322:16380424,50429107:285298
x1,322:17418080,50429107
x1,322:17782170,50429107
x1,322:18200873,50429107
x1,322:19187555,50429107
k1,322:19187555,50429107:0
)
]
g1,434:19187555,50429107
)
k1,434:19653725,50429107:466170
r1,434:19653725,50429107:0,45684655,0
k1,434:20119895,50429107:466170
(1,434:20119895,50429107:16502416,45684655,0
[1,434:20119895,50429107:16502416,45684655,0
(1,323:20119895,5199563:16502416,455111,127431
x1,323:20702439,5199563
k1,322:21067651,5199563:365212
x1,322:21617425,5199563
x1,322:22054333,5199563
x1,322:23474283,5199563
k1,322:23839496,5199563:365213
$1,322:23839496,5199563
x1,322:24366059,5199563
(1,322:24366059,5297866:497819,197518,0
x1,322:24831110,5297866
)
$1,322:24863878,5199563
x1,322:25045923,5199563
k1,322:25411135,5199563:365212
x1,322:26020986,5199563
x1,322:27422733,5199563
x1,322:27550164,5199563
k1,322:27915377,5199563:365213
x1,322:28643557,5199563
x1,322:29480963,5199563
x1,322:30682459,5199563
x1,322:30919117,5199563
x1,322:31792933,5199563
k1,322:32158145,5199563:365212
x1,322:32849916,5199563
k1,322:33215129,5199563:365213
x1,322:33834081,5199563
x1,322:34198171,5199563
x1,322:35201238,5199563
k1,322:35566450,5199563:365212
x1,322:36622311,5199563
k1,322:36622311,5199563:0
)
(1,323:20119895,5920463:16502416,455111,127431
x1,323:20669669,5920463
x1,323:21106577,5920463
x1,323:21980393,5920463
x1,323:23109072,5920463
k1,322:23418556,5920463:309484
x1,322:23928282,5920463
x1,322:24583644,5920463
x1,322:26445963,5920463
k1,322:26755446,5920463:309483
x1,322:27540060,5920463
k1,322:27849544,5920463:309484
x1,322:28759768,5920463
k1,322:29069251,5920463:309483
x1,322:29724612,5920463
x1,322:31077204,5920463
k1,322:31386688,5920463:309484
x1,322:31934642,5920463
x1,322:32298732,5920463
x1,322:32608208,5920463
x1,322:33045116,5920463
x1,322:34173795,5920463
k1,322:34483278,5920463:309483
x1,322:35872279,5920463
k1,322:36181763,5920463:309484
x1,322:36622311,5920463
k1,322:36622311,5920463:0
)
(1,323:20119895,6641363:16502416,455111,127431
x1,323:20447576,6641363
k1,322:20758881,6641363:311305
x1,322:21050152,6641363
x1,322:21905763,6641363
x1,322:23070850,6641363
x1,322:23944666,6641363
k1,322:24255972,6641363:311306
x1,322:25624950,6641363
k1,322:25936255,6641363:311305
x1,322:27030344,6641363
x1,322:27942388,6641363
x1,322:28706977,6641363
x1,322:28834408,6641363
k1,322:29145713,6641363:311305
x1,322:30205214,6641363
x1,322:31370301,6641363
k1,322:31681607,6641363:311306
x1,322:32300559,6641363
x1,322:32664649,6641363
x1,322:33667716,6641363
k1,322:33979021,6641363:311305
x1,322:35291565,6641363
x1,322:35764881,6641363
x1,322:36622311,6641363
k1,322:36622311,6641363:0
)
(1,323:20119895,7362263:16502416,455111,127431
x1,323:21175756,7362263
g1,322:21394209,7362263
x1,322:22122389,7362263
x1,322:22959795,7362263
x1,322:23797201,7362263
x1,322:24161291,7362263
x1,322:24725630,7362263
x1,322:26112812,7362263
g1,322:26331265,7362263
x1,322:27206900,7362263
g1,322:27425353,7362263
x1,322:27789443,7362263
x1,322:28098919,7362263
x1,322:28972735,7362263
g1,322:29191188,7362263
x1,322:29373233,7362263
x1,322:29737323,7362263
x1,322:30065004,7362263
x1,322:30596573,7362263
x1,322:31033481,7362263
x1,322:32781112,7362263
k1,323:36622311,7362263:3841199
g1,323:36622311,7362263
)
(30,1:20119895,8869595:16502416,447828,0
k30,1:26118299,8869595:5998404
(30,1:26118299,8869595:0,0,0
g30,1:26118299,8869595
)
x30,1:30623908,8869595
g30,1:30623908,8869595
k30,1:36622311,8869595:5998403
)
(30,17:20775256,9983711:15847055,455111,127431
(30,11:20775256,9983711:-655361,0,0
g30,11:20119895,9983711
g30,11:19064034,9983711
g30,11:18736354,9983711
(30,11:18736354,9983711:1055861,0,0
g30,11:18736354,9983711
g30,11:18736354,9983711
k30,11:19792215,9983711:1055861
)
g30,11:20119895,9983711
)
x30,11:22795956,9983711
k30,12:23056286,9983711:260330
x30,12:23784466,9983711
k30,12:24044795,9983711:260329
x30,12:24718361,9983711
x30,12:25246292,9983711
x30,12:26484198,9983711
k30,12:26744528,9983711:260330
x30,12:27709366,9983711
k30,12:27969696,9983711:260330
x30,12:30008600,9983711
k30,12:30268929,9983711:260329
x30,12:31106335,9983711
k30,12:31366665,9983711:260330
x30,12:32040231,9983711
x30,12:32859433,9983711
x30,12:34354022,9983711
k30,12:34614351,9983711:260329
x30,12:35469962,9983711
k30,12:35730292,9983711:260330
x30,12:36403858,9983711
x30,12:36622311,9983711
k30,17:36622311,9983711:0
)
(30,17:20775256,10704611:15847055,455111,127431
x30,17:21430618,10704611
x30,17:21794708,10704611
x30,17:22850569,10704611
k30,12:23151177,10704611:300608
x30,12:23879357,10704611
k30,12:24179964,10704611:300607
x30,12:26382708,10704611
k30,12:26683316,10704611:300608
x30,12:27538927,10704611
k30,12:27839535,10704611:300608
x30,12:28513101,10704611
x30,12:30424570,10704611
k30,13:30725177,10704611:300607
x30,13:32108718,10704611
k30,13:32409326,10704611:300608
x30,13:33465187,10704611
k30,13:33765794,10704611:300607
x30,13:35648137,10704611
k30,13:35948745,10704611:300608
x30,13:36622311,10704611
k30,13:36622311,10704611:0
)
(30,17:20775256,11425511:15847055,491520,163840
x30,17:22777751,11425511
k30,13:23146409,11425511:368658
k30,14:23515908,11425511:369499
x30,14:24244087,11425511
x30,14:25704085,11425511
x30,14:26705331,11425511
k30,14:27073988,11425511:368657
x30,14:28967256,11425511
k30,14:29335914,11425511:368658
x30,14:30592025,11425511
x30,14:31229182,11425511
k30,14:31597840,11425511:368658
x30,14:32914023,11425511
k30,14:33282680,11425511:368657
x30,14:34449587,11425511
x30,14:35141358,11425511
x30,14:35469039,11425511
k30,14:35837697,11425511:368658
x30,14:36622311,11425511
k30,14:36622311,11425511:0
)
(30,17:20775256,12146411:15847055,455111,127431
x30,17:21503436,12146411
x30,17:22089620,12146411
x30,17:22271665,12146411
x30,17:22599346,12146411
x30,17:23436753,12146411
x30,17:23618798,12146411
x30,17:24419795,12146411
k30,14:24578186,12146411:158391
x30,14:25306366,12146411
k30,14:25464757,12146411:158391
x30,14:25828847,12146411
x30,14:26156528,12146411
x30,14:26520618,12146411
x30,14:27086777,12146411
x30,14:27960593,12146411
x30,14:28797999,12146411
x30,14:29162089,12146411
x30,14:29726428,12146411
x30,14:31037152,12146411
k30,15:31195543,12146411:158391
x30,15:31887314,12146411
x30,15:32214995,12146411
x30,15:32670106,12146411
k30,15:32828497,12146411:158391
x30,15:33887997,12146411
x30,15:34328545,12146411
x30,15:34692635,12146411
x30,15:35311587,12146411
x30,15:36622311,12146411
k30,15:36622311,12146411:0
)
(30,17:20775256,12867311:15847055,455111,127431
x30,17:21066527,12867311
x30,17:21612662,12867311
x30,17:22868771,12867311
x30,17:22996202,12867311
k30,15:23302920,12867311:306718
x30,15:24358781,12867311
k30,15:24665500,12867311:306719
x30,15:25998068,12867311
x30,15:26325749,12867311
x30,15:26453180,12867311
k30,15:26759898,12867311:306718
k30,16:27006756,12867311:246858
x30,16:28313826,12867311
x30,16:29184722,12867311
k30,16:29500397,12867311:315675
x30,16:30036333,12867311
k30,16:30352009,12867311:315676
x30,16:31424606,12867311
x30,16:32295502,12867311
x30,16:32848185,12867311
x30,16:33350625,12867311
x30,16:33618591,12867311
x30,16:33819567,12867311
x30,16:34121030,12867311
x30,16:34589973,12867311
k30,16:34905648,12867311:315675
x30,16:35374591,12867311
x30,16:35600688,12867311
x30,16:35868654,12867311
x30,16:36387840,12867311
x30,16:36622311,12867311
k30,17:36622311,12867311:0
)
(30,17:20775256,13588211:15847055,491520,163840
x30,17:22380879,13588211
g30,16:22599332,13588211
x30,16:24274146,13588211
g30,16:24492599,13588211
x30,16:25803323,13588211
x30,16:26131004,13588211
x30,16:27623773,13588211
k30,17:36622311,13588211:8998538
g30,17:36622311,13588211
)
(30,25:20775256,14309111:15847055,491520,163840
(30,19:20775256,14309111:-655361,0,0
g30,19:20119895,14309111
g30,19:19064034,14309111
g30,19:18736354,14309111
(30,19:18736354,14309111:1055861,0,0
g30,19:18736354,14309111
g30,19:18736354,14309111
k30,19:19792215,14309111:1055861
)
g30,19:20119895,14309111
)
x30,19:22715856,14309111
k30,20:20119895,14309111:-18205
x30,20:23025332,14309111
x30,20:23535058,14309111
k30,20:23869247,14309111:334189
x30,20:24724858,14309111
k30,20:25059046,14309111:334188
x30,20:26535431,14309111
x30,20:27536678,14309111
x30,20:28046404,14309111
k30,20:28380593,14309111:334189
x30,20:29236204,14309111
k30,20:29570393,14309111:334189
x30,20:30626254,14309111
k30,20:30960443,14309111:334189
x30,20:31816054,14309111
x30,20:33168646,14309111
k30,20:33502834,14309111:334188
x30,20:34285627,14309111
k30,20:34619816,14309111:334189
x30,20:36622311,14309111
k30,20:36622311,14309111:0
)
(30,25:20775256,15030011:15847055,455111,127431
x30,25:21958548,15030011
x30,25:22686728,15030011
x30,25:23562363,15030011
k30,21:23873971,15030011:311608
x30,21:24583947,15030011
x30,21:25821853,15030011
x30,21:26553672,15030011
k30,21:26865281,15030011:311609
x30,21:27393212,15030011
k30,21:27704820,15030011:311608
x30,21:30783199,15030011
x30,21:31839060,15030011
x30,21:32512626,15030011
k30,21:32824234,15030011:311608
x30,21:33552414,15030011
x30,21:34118573,15030011
k30,21:34430182,15030011:311609
x30,21:35746365,15030011
k30,21:36057973,15030011:311608
x30,21:36622311,15030011
k30,25:36622311,15030011:0
)
(30,25:20775256,15750911:15847055,455111,127431
x30,25:22235254,15750911
x30,21:23236500,15750911
k30,21:23533798,15750911:297298
x30,21:24156391,15750911
x30,21:25030207,15750911
k30,21:25327505,15750911:297298
x30,21:27697728,15750911
x30,21:29627404,15750911
k30,22:29924702,15750911:297298
x30,22:30798518,15750911
x30,22:31180813,15750911
x30,22:31544903,15750911
x30,22:32054629,15750911
x30,22:33075901,15750911
k30,22:33373199,15750911:297298
k30,23:33601404,15750911:228205
x30,23:34706770,15750911
k30,23:35013778,15750911:307008
x30,23:35810036,15750911
x30,23:36086377,15750911
x30,23:36387840,15750911
x30,23:36622311,15750911
k30,25:36622311,15750911:0
)
(30,25:20775256,16471811:15847055,455111,127431
x30,25:21110216,16471811
x30,25:21378182,16471811
x30,25:22048101,16471811
g30,23:22282572,16471811
x30,23:23648261,16471811
x30,23:23849237,16471811
x30,23:24150700,16471811
x30,23:24619643,16471811
g30,23:24854114,16471811
x30,23:26161184,16471811
x30,23:27032080,16471811
g30,23:27266551,16471811
x30,23:27969967,16471811
x30,23:28237933,16471811
x30,23:29209315,16471811
g30,23:29443786,16471811
x30,23:29912729,16471811
x30,23:30532405,16471811
x30,23:31484857,16471811
g30,23:31703310,16471811
x30,23:32868398,16471811
g30,23:33086851,16471811
x30,23:36218025,16471811
k30,25:36622311,16471811:404286
g30,25:36622311,16471811
)
(30,32:20775256,17192711:15847055,455111,127431
(30,27:20775256,17192711:-655361,0,0
g30,27:20119895,17192711
g30,27:19064034,17192711
g30,27:18736354,17192711
(30,27:18736354,17192711:1055861,0,0
g30,27:18736354,17192711
g30,27:18736354,17192711
k30,27:19792215,17192711:1055861
)
g30,27:20119895,17192711
)
x30,27:22080516,17192711
k30,28:20119895,17192711:-18205
x30,28:24210442,17192711
k30,28:24673754,17192711:463312
x30,28:25529365,17192711
k30,28:25992677,17192711:463312
x30,28:27339809,17192711
x30,28:28978213,17192711
x30,28:29324099,17192711
x30,28:30436392,17192711
k30,28:30899705,17192711:463313
x30,28:31937361,17192711
k30,28:32400673,17192711:463312
x30,28:33456534,17192711
k30,28:33919846,17192711:463312
x30,28:35485433,17192711
k30,28:35948745,17192711:463312
x30,28:36622311,17192711
k30,28:36622311,17192711:0
)
(30,32:20775256,17913611:15847055,491520,163840
x30,32:22777751,17913611
k30,28:23053459,17913611:275708
k30,29:23238914,17913611:185455
x30,29:24112730,17913611
k30,29:24388438,17913611:275708
x30,29:25298662,17913611
k30,29:25574369,17913611:275707
x30,29:27285592,17913611
k30,29:27561300,17913611:275708
x30,29:28708182,17913611
x30,29:29691224,17913611
x30,29:30018905,17913611
k30,29:30294613,17913611:275708
x30,29:31135660,17913611
x30,29:31681795,17913611
x30,29:32664837,17913611
x30,29:33793516,17913611
k30,29:34069223,17913611:275707
x30,29:34597154,17913611
k30,29:34872862,17913611:275708
x30,29:35420816,17913611
x30,29:36403858,17913611
x30,29:36622311,17913611
k30,32:36622311,17913611:0
)
(30,32:20775256,18634511:15847055,491520,163840
x30,32:21323210,18634511
x30,32:21650891,18634511
x30,32:22433685,18634511
x30,32:22706751,18634511
k30,29:22985680,18634511:278929
x30,29:23677451,18634511
x30,29:24114359,18634511
x30,29:24915356,18634511
k30,29:25194285,18634511:278929
x30,29:26068101,18634511
x30,29:26796281,18634511
x30,29:28148873,18634511
k30,30:28427802,18634511:278929
k30,31:28619636,18634511:191834
x30,31:29300113,18634511
x30,31:29720269,18634511
x30,31:30406934,18634511
x30,31:31521404,18634511
x30,31:34668568,18634511
k30,31:34947497,18634511:278929
x30,31:36622311,18634511
k30,31:36622311,18634511:0
)
(30,32:20775256,19355411:15847055,422343,0
x30,32:22085980,19355411
x30,32:22413661,19355411
x30,32:23906430,19355411
k30,32:36622311,19355411:12715881
g30,32:36622311,19355411
)
(30,37:20775256,20076311:15847055,491520,163840
(30,33:20775256,20076311:-655361,0,0
g30,33:20119895,20076311
g30,33:19064034,20076311
g30,33:18736354,20076311
(30,33:18736354,20076311:1055861,0,0
g30,33:18736354,20076311
g30,33:18736354,20076311
k30,33:19792215,20076311:1055861
)
g30,33:20119895,20076311
)
x30,33:20547701,20076311
k30,34:20119895,20076311:-54614
x30,34:22752263,20076311
k30,34:22955976,20076311:203713
x30,34:23629542,20076311
k30,34:23833255,20076311:203713
x30,34:25835750,20076311
k30,34:26039462,20076311:203712
k30,35:26102265,20076311:62803
x30,35:27643806,20076311
x30,35:28665429,20076311
x30,35:29921527,20076311
k30,35:30142438,20076311:220911
x30,35:31097073,20076311
x30,35:32602208,20076311
k30,35:32805920,20076311:203712
k30,36:32868723,20076311:62803
x30,36:33724334,20076311
x30,36:34543536,20076311
x30,36:34670967,20076311
k30,36:34874680,20076311:203713
x30,36:36057972,20076311
x30,36:36403858,20076311
x30,36:36622311,20076311
k30,37:36622311,20076311:0
)
(30,37:20775256,20797211:15847055,455111,0
x30,37:21121142,20797211
x30,37:21940343,20797211
k30,37:36622311,20797211:14681968
g30,37:36622311,20797211
)
(30,45:20775256,21518111:15847055,455111,127431
(30,39:20775256,21518111:-655361,0,0
g30,39:20119895,21518111
g30,39:19064034,21518111
g30,39:18736354,21518111
(30,39:18736354,21518111:1055861,0,0
g30,39:18736354,21518111
g30,39:18736354,21518111
k30,39:19792215,21518111:1055861
)
g30,39:20119895,21518111
)
x30,39:20547701,21518111
k30,40:20119895,21518111:-54614
x30,40:21663634,21518111
k30,40:21985050,21518111:321416
x30,40:22822456,21518111
k30,40:23143872,21518111:321416
x30,40:23817438,21518111
x30,40:24964319,21518111
k30,40:25285735,21518111:321416
x30,40:26250573,21518111
k30,40:26571989,21518111:321416
x30,40:29448298,21518111
k30,40:29769715,21518111:321417
x30,40:30607121,21518111
k30,40:30928537,21518111:321416
x30,40:31456468,21518111
k30,40:31777884,21518111:321416
x30,40:32187485,21518111
x30,40:32515166,21518111
x30,40:33429030,21518111
k30,40:33750446,21518111:321416
x30,40:34278377,21518111
k30,40:34599793,21518111:321416
x30,40:36622311,21518111
k30,40:36622311,21518111:0
)
(30,45:20775256,22239011:15847055,491520,163840
x30,45:21221266,22239011
x30,40:21530742,22239011
k30,40:21823478,22239011:292736
x30,40:23676694,22239011
x30,40:24368465,22239011
x30,40:24823576,22239011
k30,40:25116313,22239011:292737
x30,40:25817186,22239011
k30,40:26109922,22239011:292736
x30,40:27165783,22239011
k30,41:27458520,22239011:292737
x30,41:28414256,22239011
x30,41:30218320,22239011
k30,41:30511056,22239011:292736
x30,41:31703450,22239011
k30,41:31996187,22239011:292737
x30,41:33998682,22239011
k30,41:34291418,22239011:292736
k30,42:34510591,22239011:219173
x30,42:35311588,22239011
x30,42:36076177,22239011
x30,42:36622311,22239011
k30,45:36622311,22239011:0
)
(30,45:20775256,22959911:15847055,455111,127431
x30,45:22413661,22959911
x30,42:23087227,22959911
k30,42:23402715,22959911:315488
x30,42:24640622,22959911
x30,42:25277779,22959911
k30,42:25593268,22959911:315489
x30,42:27779625,22959911
k30,42:28095113,22959911:315488
x30,42:28641248,22959911
k30,42:28956737,22959911:315489
x30,42:29866961,22959911
k30,42:30182449,22959911:315488
x30,42:30837811,22959911
k30,42:31153299,22959911:315488
x30,42:31808660,22959911
k30,42:32124149,22959911:315489
x30,42:32779511,22959911
k30,42:33094999,22959911:315488
x30,42:33841384,22959911
k30,42:34156873,22959911:315489
x30,42:35724279,22959911
k30,42:36039767,22959911:315488
x30,42:36622311,22959911
k30,42:36622311,22959911:0
)
(30,45:20775256,23680811:15847055,455111,127431
x30,45:21612663,23680811
k30,42:21858065,23680811:245402
x30,42:22480658,23680811
k30,42:22726059,23680811:245401
x30,42:23417830,23680811
k30,43:22726059,23680811:18205
x30,43:25440349,23680811
k30,43:25685751,23680811:245402
x30,43:27016500,23680811
k30,43:27261901,23680811:245401
x30,43:27917263,23680811
k30,43:28162665,23680811:245402
x30,43:28818026,23680811
k30,43:29063427,23680811:245401
x30,43:29645971,23680811
k30,43:29891373,23680811:245402
x30,43:30219054,23680811
k30,43:30464455,23680811:245401
x30,43:31465702,23680811
k30,43:31711104,23680811:245402
x30,43:32985418,23680811
k30,43:33230819,23680811:245401
x30,43:36622311,23680811
k30,43:36622311,23680811:0
)
(30,45:20775256,24401711:15847055,491520,163840
x30,45:22905180,24401711
x30,43:23232861,24401711
g30,43:23451314,24401711
x30,43:24434356,24401711
x30,43:25619468,24401711
g30,43:25837921,24401711
g30,44:25910011,24401711
x30,44:27736998,24401711
x30,44:28038461,24401711
g30,44:28272932,24401711
x30,44:30280507,24401711
g30,44:30498960,24401711
x30,44:32501455,24401711
g30,44:32719908,24401711
x30,44:34030632,24401711
x30,44:34358313,24401711
x30,44:35851082,24401711
k30,45:36622311,24401711:771229
g30,45:36622311,24401711
)
(30,50:20775256,25122611:15847055,491520,163840
(30,46:20775256,25122611:-655361,0,0
g30,46:20119895,25122611
g30,46:19064034,25122611
g30,46:18736354,25122611
(30,46:18736354,25122611:1055861,0,0
g30,46:18736354,25122611
g30,46:18736354,25122611
k30,46:19792215,25122611:1055861
)
g30,46:20119895,25122611
)
x30,46:21958548,25122611
k30,47:20119895,25122611:-18205
x30,47:22595704,25122611
k30,47:22875466,25122611:279762
x30,47:24076962,25122611
k30,47:24356724,25122611:279762
x30,47:25412585,25122611
k30,47:25692347,25122611:279762
x30,47:27714867,25122611
k30,47:27994628,25122611:279761
x30,47:29214329,25122611
k30,47:29494091,25122611:279762
x30,47:31496586,25122611
k30,47:31776348,25122611:279762
k30,48:31969831,25122611:193483
x30,48:33500828,25122611
x30,48:34376464,25122611
x30,48:35250280,25122611
k30,48:35530042,25122611:279762
x30,48:36403858,25122611
x30,48:36622311,25122611
k30,50:36622311,25122611:0
)
(30,50:20775256,25843511:15847055,455111,127431
x30,50:21321390,25843511
x30,50:21760118,25843511
x30,50:22528347,25843511
k30,48:22842028,25843511:313681
x30,48:24116342,25843511
k30,48:24430023,25843511:313681
x30,48:26654610,25843511
x30,48:27710471,25843511
k30,48:28024153,25843511:313682
x30,48:29340336,25843511
k30,48:29654017,25843511:313681
x30,48:31554564,25843511
k30,48:31868245,25843511:313681
k30,49:32128889,25843511:260644
x30,49:32966289,25843511
x30,49:33954419,25843511
k30,49:34276500,25843511:322081
x30,49:35025063,25843511
x30,49:35636364,25843511
x30,49:36622311,25843511
k30,49:36622311,25843511:0
)
(30,50:20775256,26564411:15847055,491520,163840
x30,50:22777751,26564411
g30,49:22996204,26564411
x30,49:24634609,26564411
x30,49:24962290,26564411
x30,49:26782740,26564411
k30,50:36622311,26564411:9839571
g30,50:36622311,26564411
)
(30,55:20775256,27285311:15847055,491520,163840
(30,51:20775256,27285311:-655361,0,0
g30,51:20119895,27285311
g30,51:19064034,27285311
g30,51:18736354,27285311
(30,51:18736354,27285311:1055861,0,0
g30,51:18736354,27285311
g30,51:18736354,27285311
k30,51:19792215,27285311:1055861
)
g30,51:20119895,27285311
)
x30,51:23063560,27285311
k30,52:23338856,27285311:275296
x30,52:24012422,27285311
k30,52:24287718,27285311:275296
x30,52:26290213,27285311
k30,52:26565509,27285311:275296
k30,53:26750149,27285311:184640
x30,53:27671288,27285311
x30,53:29597304,27285311
k30,53:29884070,27285311:286766
x30,53:30604961,27285311
x30,53:30906424,27285311
x30,53:31174390,27285311
x30,53:32547723,27285311
k30,53:32834490,27285311:286767
x30,53:33872866,27285311
k30,53:34159632,27285311:286766
x30,53:36622311,27285311
k30,53:36622311,27285311:0
)
(30,55:20775256,28006211:15847055,455111,127431
x30,55:21880622,28006211
x30,53:22958682,28006211
g30,53:23177135,28006211
g30,54:23249225,28006211
x30,54:26034510,28006211
g30,54:26252963,28006211
x30,54:27945978,28006211
g30,54:28164431,28006211
x30,54:29420539,28006211
g30,54:29638992,28006211
x30,54:30130513,28006211
x30,54:31188194,28006211
k30,55:36622311,28006211:5434117
g30,55:36622311,28006211
)
(30,63:20775256,28727111:15847055,455111,127431
(30,57:20775256,28727111:-655361,0,0
g30,57:20119895,28727111
g30,57:19064034,28727111
g30,57:18736354,28727111
(30,57:18736354,28727111:1055861,0,0
g30,57:18736354,28727111
g30,57:18736354,28727111
k30,57:19792215,28727111:1055861
)
g30,57:20119895,28727111
)
x30,57:21321392,28727111
k30,58:20119895,28727111:-18205
x30,58:22690367,28727111
k30,58:22895175,28727111:204808
x30,58:23860013,28727111
k30,58:24064820,28727111:204807
x30,58:27299757,28727111
k30,58:27504565,28727111:204808
x30,58:28382931,28727111
k30,58:28587738,28727111:204807
x30,58:31342078,28727111
k30,58:31546886,28727111:204808
x30,58:32411599,28727111
k30,58:32616406,28727111:204807
x30,58:33672267,28727111
k30,58:33877075,28727111:204808
x30,58:34304881,28727111
x30,58:36622311,28727111
k30,58:36622311,28727111:0
)
(30,63:20775256,29448011:15847055,491520,163840
x30,63:21448822,29448011
k30,58:21808583,29448011:359761
x30,58:23811078,29448011
k30,58:24170839,29448011:359761
k30,59:24522722,29448011:351883
x30,59:27346237,29448011
x30,59:29112073,29448011
k30,59:29471833,29448011:359760
x30,59:29999764,29448011
k30,59:30359525,29448011:359761
x30,59:32402068,29448011
k30,59:32761829,29448011:359761
x30,59:35206689,29448011
k30,59:35566450,29448011:359761
x30,59:36622311,29448011
k30,59:36622311,29448011:0
)
(30,63:20775256,30168911:15847055,455111,127431
x30,63:21139346,30168911
x30,59:23365755,30168911
k30,59:23515740,30168911:149985
x30,59:25012149,30168911
k30,59:25162134,30168911:149985
x30,59:28442582,30168911
k30,59:28592567,30168911:149985
x30,59:30349298,30168911
k30,60:30499282,30168911:149984
k30,61:30528233,30168911:28951
x30,61:34272863,30168911
k30,61:34444345,30168911:171482
x30,61:36622311,30168911
k30,61:36622311,30168911:0
)
(30,63:20775256,30889811:15847055,455111,127431
x30,63:21311192,30889811
g30,61:21545663,30889811
x30,61:22032811,30889811
x30,61:23640616,30889811
x30,61:23908582,30889811
x30,61:24210045,30889811
g30,61:24444516,30889811
x30,61:28641342,30889811
g30,61:28875813,30889811
x30,61:29344756,30889811
x30,61:29595975,30889811
x30,61:31404757,30889811
x30,61:32172979,30889811
g30,61:32391432,30889811
x30,61:33228839,30889811
g30,62:33447292,30889811
x30,62:34102654,30889811
x30,62:34430335,30889811
x30,62:35595423,30889811
k30,63:36622311,30889811:1026888
g30,63:36622311,30889811
)
(30,68:20775256,31610711:15847055,491520,163840
(30,64:20775256,31610711:-655361,0,0
g30,64:20119895,31610711
g30,64:19064034,31610711
g30,64:18736354,31610711
(30,64:18736354,31610711:1055861,0,0
g30,64:18736354,31610711
g30,64:18736354,31610711
k30,64:19792215,31610711:1055861
)
g30,64:20119895,31610711
)
x30,64:20957302,31610711
k30,65:20119895,31610711:18205
x30,65:21558049,31610711
x30,65:22998023,31610711
k30,65:23234464,31610711:236441
x30,65:24090075,31610711
k30,65:24326516,31610711:236441
x30,65:26329011,31610711
k30,65:26565452,31610711:236441
k30,66:26673158,31610711:107706
x30,66:28314461,31610711
x30,66:29754786,31610711
k30,66:30005806,31610711:251020
x30,66:30416859,31610711
x30,66:31564094,31610711
k30,66:31815114,31610711:251020
x30,66:33800478,31610711
x30,66:35215680,31610711
k30,66:35466700,31610711:251020
x30,66:36622311,31610711
k30,66:36622311,31610711:0
)
(30,68:20775256,32331611:15847055,491520,163840
x30,68:23327870,32331611
g30,66:23546323,32331611
g30,67:23618413,32331611
x30,67:26207091,32331611
g30,67:26425544,32331611
x30,67:27681652,32331611
g30,67:27900105,32331611
x30,67:28391626,32331611
x30,67:29449307,32331611
k30,68:36622311,32331611:7173004
g30,68:36622311,32331611
)
(30,76:20775256,33052511:15847055,455111,127431
(30,70:20775256,33052511:-655361,0,0
g30,70:20119895,33052511
g30,70:19064034,33052511
g30,70:18736354,33052511
(30,70:18736354,33052511:1055861,0,0
g30,70:18736354,33052511
g30,70:18736354,33052511
k30,70:19792215,33052511:1055861
)
g30,70:20119895,33052511
)
x30,70:22177004,33052511
k30,71:20119895,33052511:-18205
x30,71:22486480,33052511
x30,71:22996206,33052511
k30,71:23196575,33052511:200369
x30,71:24598321,33052511
k30,71:24798690,33052511:200369
x30,71:26675572,33052511
x30,71:27476569,33052511
k30,71:27676938,33052511:200369
x30,71:28405118,33052511
k30,71:28605486,33052511:200368
x30,71:30080050,33052511
k30,71:30280419,33052511:200369
x30,71:31117825,33052511
k30,71:31318194,33052511:200369
x30,71:32416834,33052511
x30,71:33654740,33052511
k30,71:33855109,33052511:200369
x30,71:35366081,33052511
k30,71:35566450,33052511:200369
x30,71:36622311,33052511
k30,71:36622311,33052511:0
)
(30,76:20775256,33773411:15847055,491520,163840
x30,76:22413660,33773411
k30,71:22581159,33773411:167499
x30,71:23272930,33773411
k30,71:23440430,33773411:167500
x30,71:25442925,33773411
k30,71:25610424,33773411:167499
k30,72:25650410,33773411:39986
x30,72:26524226,33773411
x30,72:26961134,33773411
x30,72:28308266,33773411
x30,72:29436945,33773411
k30,72:29604444,33773411:167499
x30,72:30132375,33773411
k30,72:30299875,33773411:167500
x30,72:32522642,33773411
x30,72:33578503,33773411
x30,72:34252069,33773411
k30,72:34419568,33773411:167499
x30,72:35038520,33773411
x30,72:35821314,33773411
x30,72:36622311,33773411
k30,72:36622311,33773411:0
)
(30,76:20775256,34494311:15847055,455111,127431
x30,76:21339594,34494311
x30,76:22799592,34494311
x30,72:23800838,34494311
k30,72:23990781,34494311:189943
x30,72:24718961,34494311
x30,72:25285120,34494311
k30,72:25475063,34494311:189943
x30,72:26791246,34494311
k30,72:26981188,34494311:189942
x30,72:27709368,34494311
x30,72:28546774,34494311
x30,72:29748270,34494311
x30,72:30640289,34494311
k30,73:30830232,34494311:189943
x30,73:31376367,34494311
k30,73:31566310,34494311:189943
x30,73:32716834,34494311
x30,73:33809103,34494311
x30,73:34539102,34494311
k30,73:34729045,34494311:189943
x30,73:35712087,34494311
x30,73:36403858,34494311
x30,73:36622311,34494311
k30,76:36622311,34494311:0
)
(30,76:20775256,35215211:15847055,455111,127431
x30,76:21139346,35215211
x30,76:21723710,35215211
x30,76:23034434,35215211
k30,73:23284821,35215211:250387
k30,74:23420142,35215211:135321
x30,74:25006468,35215211
k30,74:25270290,35215211:263822
x30,74:26577360,35215211
x30,74:27448256,35215211
k30,74:27712106,35215211:263850
x30,74:28248042,35215211
k30,74:28511893,35215211:263851
x30,74:29181812,35215211
x30,74:29650755,35215211
x30,74:30437907,35215211
x30,74:30739370,35215211
k30,74:31003221,35215211:263851
x30,74:31472164,35215211
x30,74:32091840,35215211
x30,74:32862247,35215211
k30,74:33126097,35215211:263850
x30,74:33695529,35215211
k30,74:33959380,35215211:263851
x30,74:35516944,35215211
x30,74:36622311,35215211
k30,74:36622311,35215211:0
)
(30,76:20775256,35936111:15847055,491520,163840
x30,76:21688749,35936111
x30,76:21956715,35936111
x30,76:22450779,35936111
x30,76:23120698,35936111
x30,76:24073150,35936111
g30,74:24291603,35936111
x30,74:25966417,35936111
g30,74:26184870,35936111
x30,74:27167913,35936111
x30,74:27495594,35936111
x30,74:28660682,35936111
k30,76:36622311,35936111:7961629
g30,76:36622311,35936111
)
(30,82:20775256,36657011:15847055,491520,163840
(30,77:20775256,36657011:-655361,0,0
g30,77:20119895,36657011
g30,77:19064034,36657011
g30,77:18736354,36657011
(30,77:18736354,36657011:1055861,0,0
g30,77:18736354,36657011
g30,77:18736354,36657011
k30,77:19792215,36657011:1055861
)
g30,77:20119895,36657011
)
x30,77:21294083,36657011
k30,78:21459863,36657011:165780
x30,78:22160736,36657011
k30,78:22326517,36657011:165781
x30,78:24019535,36657011
k30,78:24185315,36657011:165780
x30,78:24786063,36657011
k30,78:24951843,36657011:165780
x30,78:26007704,36657011
k30,78:26173485,36657011:165781
x30,78:27347673,36657011
k30,78:27513453,36657011:165780
x30,78:28705847,36657011
k30,78:28871627,36657011:165780
x30,78:30874122,36657011
k30,78:31039903,36657011:165781
k30,79:31078805,36657011:38902
x30,79:34011547,36657011
k30,79:34177328,36657011:165781
x30,79:35764760,36657011
k30,79:35930540,36657011:165780
x30,79:36622311,36657011
k30,79:36622311,36657011:0
)
(30,82:20775256,37377911:15847055,455111,127431
x30,82:21467027,37377911
k30,79:21694895,37377911:227868
x30,79:23369709,37377911
x30,79:24261729,37377911
k30,79:24489596,37377911:227867
x30,79:25053934,37377911
x30,79:26513932,37377911
x30,79:27733633,37377911
k30,79:27961501,37377911:227868
x30,79:28909955,37377911
x30,79:29747361,37377911
k30,79:29975229,37377911:227868
x30,79:30759843,37377911
k30,79:30987710,37377911:227867
x30,79:33536337,37377911
k30,79:33764205,37377911:227868
x30,79:34310340,37377911
k30,80:33764205,37377911:-18205
x30,80:35639268,37377911
x30,80:36622311,37377911
k30,80:36622311,37377911:0
)
(30,82:20775256,38098811:15847055,455111,127431
x30,82:24064805,38098811
k30,80:24390674,38098811:325869
x30,80:24936809,38098811
k30,80:25262678,38098811:325869
x30,80:25954449,38098811
k30,80:26280319,38098811:325870
x30,80:27682065,38098811
x30,80:28483062,38098811
k30,80:28808931,38098811:325869
x30,80:29373269,38098811
x30,80:30833267,38098811
x30,80:31834513,38098811
k30,80:32160382,38098811:325869
x30,80:35020308,38098811
k30,80:35346177,38098811:325869
x30,80:36622311,38098811
k30,80:36622311,38098811:0
)
(30,82:20775256,38819711:15847055,491520,163840
x30,82:22273484,38819711
g30,80:22491937,38819711
g30,81:22564027,38819711
x30,81:22975080,38819711
x30,81:24122315,38819711
g30,81:24356786,38819711
x30,81:26492882,38819711
g30,81:26727353,38819711
x30,81:27138406,38819711
x30,81:28869635,38819711
g30,81:29088088,38819711
x30,81:30762902,38819711
g30,81:30981355,38819711
x30,81:33129486,38819711
k30,82:36622311,38819711:3492825
g30,82:36622311,38819711
)
(30,91:20775256,39540611:15847055,455111,127431
(30,84:20775256,39540611:-655361,0,0
g30,84:20119895,39540611
g30,84:19064034,39540611
g30,84:18736354,39540611
(30,84:18736354,39540611:1055861,0,0
g30,84:18736354,39540611
g30,84:18736354,39540611
k30,84:19792215,39540611:1055861
)
g30,84:20119895,39540611
)
x30,84:22925207,39540611
k30,85:23331954,39540611:406747
x30,85:24187565,39540611
k30,85:24594313,39540611:406748
x30,85:25204164,39540611
x30,85:25531845,39540611
x30,85:26134414,39540611
x30,85:26261845,39540611
k30,85:26668592,39540611:406747
x30,85:27505998,39540611
k30,85:27912745,39540611:406747
x30,85:28386061,39540611
x30,85:29682220,39540611
k30,85:30088967,39540611:406747
x30,85:30862658,39540611
k30,85:31269406,39540611:406748
x30,85:33230027,39540611
x30,85:35359953,39540611
k30,85:35766700,39540611:406747
x30,85:36622311,39540611
k30,85:36622311,39540611:0
)
(30,91:20775256,40261511:15847055,491520,163840
x30,91:21849320,40261511
x30,85:23214657,40261511
x30,85:23542338,40261511
x30,85:24274158,40261511
k30,85:24655418,40261511:381260
x30,85:25511029,40261511
k30,85:25892290,40261511:381261
x30,85:27457877,40261511
k30,85:27839137,40261511:381260
x30,85:28694748,40261511
k30,86:29076008,40261511:381260
x30,86:30131869,40261511
k30,86:30513129,40261511:381260
x30,86:32710412,40261511
x30,86:33183729,40261511
k30,86:33564990,40261511:381261
x30,86:34238556,40261511
k30,86:34619816,40261511:381260
x30,86:36622311,40261511
k30,86:36622311,40261511:0
)
(30,91:20775256,40982411:15847055,455111,127431
x30,91:21266777,40982411
k30,87:21685927,40982411:419150
x30,87:22559743,40982411
x30,87:23633807,40982411
x30,87:25239442,40982411
k30,87:25658794,40982411:419352
x30,87:27917971,40982411
x30,87:28263856,40982411
k30,87:28683208,40982411:419352
x30,87:29265752,40982411
k30,87:29685105,40982411:419353
x30,87:30304057,40982411
x30,87:31469144,40982411
x30,87:31742210,40982411
k30,87:32161562,40982411:419352
x30,87:32489243,40982411
k30,87:32908595,40982411:419352
x30,87:33454730,40982411
x30,87:34638021,40982411
x30,87:36622311,40982411
k30,87:36622311,40982411:0
)
(30,91:20775256,41703311:15847055,455111,127431
x30,91:21687300,41703311
x30,87:23562363,41703311
k30,87:23931562,41703311:369199
x30,87:25244105,41703311
k30,87:25613303,41703311:369198
x30,87:26763825,41703311
x30,87:28624321,41703311
k30,88:28993520,41703311:369199
x30,88:29557858,41703311
x30,88:31017856,41703311
x30,88:32019102,41703311
k30,88:32388300,41703311:369198
x30,88:34978798,41703311
k30,88:35347997,41703311:369199
x30,88:36622311,41703311
k30,88:36622311,41703311:0
)
(30,91:20775256,42424211:15847055,455111,127431
x30,91:22453709,42424211
k30,88:22682653,42424211:228944
x30,88:24361105,42424211
x30,88:25162102,42424211
x30,88:26622101,42424211
k30,88:26851045,42424211:228944
x30,88:29295905,42424211
k30,88:29524849,42424211:228944
k30,89:29617712,42424211:92863
x30,89:30218460,42424211
k30,89:30447404,42424211:228944
x30,89:32398543,42424211
x30,89:33336428,42424211
x30,89:33604394,42424211
k30,89:33848516,42424211:244122
x30,89:34551932,42424211
k30,89:34796055,42424211:244123
x30,89:35207108,42424211
x30,89:36622311,42424211
k30,89:36622311,42424211:0
)
(30,91:20775256,43145111:15847055,455111,127431
x30,91:21813632,43145111
g30,89:22048103,43145111
x30,89:22961596,43145111
x30,89:23723626,43145111
x30,89:24259560,43145111
x30,89:26267135,43145111
g30,89:26485588,43145111
x30,89:28833967,43145111
g30,89:29052420,43145111
x30,89:30982096,43145111
g30,89:31200549,43145111
x30,89:34235238,43145111
g30,90:34453691,43145111
x30,90:36462556,43145111
k30,91:36622311,43145111:159755
g30,91:36622311,43145111
)
(30,99:20775256,43866011:15847055,455111,127431
(30,93:20775256,43866011:-655361,0,0
g30,93:20119895,43866011
g30,93:19064034,43866011
g30,93:18736354,43866011
(30,93:18736354,43866011:1055861,0,0
g30,93:18736354,43866011
g30,93:18736354,43866011
k30,93:19792215,43866011:1055861
)
g30,93:20119895,43866011
)
x30,93:20593211,43866011
k30,94:20119895,43866011:-54614
x30,94:21889370,43866011
k30,94:22075063,43866011:185693
x30,94:22848754,43866011
k30,94:23034447,43866011:185693
x30,94:24995068,43866011
x30,94:27161402,43866011
x30,94:28672375,43866011
k30,94:28858068,43866011:185693
x30,94:29713679,43866011
k30,94:29899371,43866011:185692
x30,94:32704683,43866011
k30,94:32890376,43866011:185693
x30,94:33745987,43866011
k30,94:33931680,43866011:185693
x30,94:34541531,43866011
x30,94:34869212,43866011
x30,94:35471781,43866011
x30,94:35599212,43866011
k30,94:35784905,43866011:185693
x30,94:36622311,43866011
k30,94:36622311,43866011:0
)
(30,99:20775256,44586911:15847055,491520,163840
x30,99:22972539,44586911
x30,94:23445856,44586911
k30,94:23644131,44586911:198275
x30,94:24499742,44586911
k30,94:24698017,44586911:198275
x30,94:25753878,44586911
k30,94:25952153,44586911:198275
x30,94:27517740,44586911
k30,95:27716015,44586911:198275
x30,95:28389581,44586911
k30,95:28587856,44586911:198275
x30,95:30590351,44586911
k30,95:30788626,44586911:198275
k30,96:30848002,44586911:59376
x30,96:31794636,44586911
x30,96:32104112,44586911
x30,96:33764360,44586911
k30,96:33962635,44586911:198275
x30,96:36622311,44586911
k30,96:36622311,44586911:0
)
(30,99:20775256,45307811:15847055,455111,127431
x30,99:21649072,45307811
x30,96:22504683,45307811
k30,96:22859938,45307811:355255
x30,96:23387869,45307811
k30,96:23743124,45307811:355255
x30,96:24653348,45307811
k30,96:25008603,45307811:355255
x30,96:27688304,45307811
k30,96:28043559,45307811:355255
x30,96:28571490,45307811
k30,96:28926745,45307811:355255
x30,96:30328491,45307811
x30,96:31129488,45307811
k30,96:31484743,45307811:355255
x30,96:32049081,45307811
x30,96:33509079,45307811
x30,96:34510325,45307811
k30,96:34865580,45307811:355255
x30,96:36622311,45307811
k30,97:36622311,45307811:0
)
(30,99:20775256,46028711:15847055,491520,163840
x30,99:22600786,46028711
g30,98:22835257,46028711
x30,98:24195121,46028711
x30,98:25181068,46028711
g30,98:25399521,46028711
x30,98:27402016,46028711
g30,98:27620469,46028711
x30,98:29258874,46028711
x30,98:29586555,46028711
x30,98:31407005,46028711
k30,99:36622311,46028711:5215306
g30,99:36622311,46028711
)
(30,107:20775256,46749611:15847055,455111,127431
(30,101:20775256,46749611:-655361,0,0
g30,101:20119895,46749611
g30,101:19064034,46749611
g30,101:18736354,46749611
(30,101:18736354,46749611:1055861,0,0
g30,101:18736354,46749611
g30,101:18736354,46749611
k30,101:19792215,46749611:1055861
)
g30,101:20119895,46749611
)
x30,101:21721890,46749611
k30,102:22096741,46749611:374851
x30,102:22934147,46749611
k30,102:23308998,46749611:374851
x30,102:24464984,46749611
k30,102:24839836,46749611:374852
x30,102:25604424,46749611
k30,102:25979275,46749611:374851
x30,102:27654087,46749611
k30,102:28028938,46749611:374851
x30,102:28884549,46749611
k30,102:29259400,46749611:374851
x30,102:30133216,46749611
k30,102:30508067,46749611:374851
x30,102:31363678,46749611
k30,102:31738530,46749611:374852
x30,102:33295014,46749611
k30,102:33669865,46749611:374851
x30,102:34370738,46749611
k30,102:34745589,46749611:374851
x30,102:35519280,46749611
k30,102:35894131,46749611:374851
x30,102:36622311,46749611
k30,102:36622311,46749611:0
)
(30,107:20775256,47470511:15847055,491520,163840
x30,107:21266777,47470511
x30,102:22085979,47470511
k30,102:22504804,47470511:418825
x30,102:23360415,47470511
k30,102:23779240,47470511:418825
x30,102:24452806,47470511
x30,102:25599689,47470511
k30,102:26018514,47470511:418825
x30,102:26874125,47470511
k30,102:27292950,47470511:418825
x30,102:28348811,47470511
k30,102:28767635,47470511:418824
x30,102:29723371,47470511
k30,103:30142196,47470511:418825
x30,103:30724739,47470511
k30,103:31143564,47470511:418825
x30,103:33146059,47470511
k30,103:33564884,47470511:418825
k30,104:34033715,47470511:468831
x30,104:34525236,47470511
k30,104:34943859,47470511:418623
x30,104:36622311,47470511
k30,107:36622311,47470511:0
)
(30,107:20775256,48191411:15847055,455111,127431
x30,107:22413660,48191411
k30,104:22772302,48191411:358642
x30,104:25706866,48191411
k30,104:26065509,48191411:358643
x30,104:28179047,48191411
x30,104:29598997,48191411
k30,104:29957639,48191411:358642
x30,104:30521977,48191411
x30,104:31981975,48191411
x30,104:32983221,48191411
k30,104:33341863,48191411:358642
x30,104:36622311,48191411
k30,104:36622311,48191411:0
)
(30,107:20775256,48912311:15847055,455111,127431
x30,107:22091439,48912311
k30,104:22506435,48912311:414996
x30,104:25278978,48912311
k30,105:25693974,48912311:414996
k30,106:26155224,48912311:461250
x30,106:27521640,48912311
x30,106:29196437,48912311
k30,106:29611728,48912311:415291
x30,106:30650104,48912311
k30,106:31065394,48912311:415290
x30,106:32622956,48912311
x30,106:33091899,48912311
k30,106:33507190,48912311:415291
x30,106:33976133,48912311
x30,106:34227352,48912311
x30,106:36036134,48912311
x30,106:36622311,48912311
k30,106:36622311,48912311:0
)
(30,107:20775256,49633211:15847055,491520,163840
x30,107:21186309,49633211
x30,106:22917538,49633211
g30,106:23135991,49633211
x30,106:25138486,49633211
g30,106:25356939,49633211
x30,106:26667663,49633211
x30,106:26995344,49633211
x30,106:28488113,49633211
k30,107:36622311,49633211:8134198
g30,107:36622311,49633211
)
]
g1,434:36622311,50429107
)
)
]
(1,434:2685139,51084467:33937172,0,0
h1,434:2685139,51084467:33937172,0,0
)
]
]
!70143
}6
Input:31:Y:\3_IFAC_Congress_Paper\root_after_AD_correction.aux
!73
Postamble:
Count:10669
!27
Post scriptum:

